How social media creators shape mass politics: A field experiment during the 2024 US elections

Political apathy and skepticism of traditional authorities are increasingly common, but social media creators (SMCs) capture the public's attention. Yet whether these seemingly-frivolous actors shape political attitudes and behaviors remains largely unknown. Our pre-registered field experiment encouraged Americans aged 18-45 to start following five progressive-minded SMCs on Instagram, TikTok, or YouTube between August and December 2024. We varied recommendations to follow SMCs producing predominantly-political (PP), predominantly-apolitical (PA), or entirely non-political (NP) content, and cross-randomized financial incentives to follow assigned SMCs. Beyond markedly increasing consumption of assigned SMCs' content, biweekly quiz-based incentives increased overall social media use by 10% and made participants more politically knowledgeable. These incentives to follow PP or PA SMCs led participants to adopt more liberal policy positions and grand narratives around election time, while PP SMCs more strongly shaped partisan evaluations and vote choice. PA SMCs were seen as more informative and trustworthy, generating larger effects per video concerning politics. Participants assigned to follow NP SMCs instead became more conservative, consistent with left-leaning participants using social media more when right-leaning content was ascendant. These effects exceed the impacts of traditional campaign outreach and partisan media, demonstrating the importance of SMCs as opinion leaders in the attention economy as well as trust- and volume-based mechanisms of political persuasion.

==> (inline-0) <==
\begin{tikzpicture}%[transform canvas={scale=0.8}]

\node [blockwide] (S) {\textbf{Started August 2024 baseline survey}\\(n=6,759)};
\node [blocksmaller] (SF) [right of=S, xshift=7em] {Dropped out\\(n=141)};
\node [blocksmaller] (SD) [left of=S, xshift=-7em] {Screened out\\(n=1,868)};

\node [blockwide] (B) [below of=S, yshift=3em] {\textbf{Assigned treatment at end of baseline survey} (n=4,750)};
\node [blocksmaller] (BF) [right of=B, xshift=7em] {Excluded duplicates\\(n=34)};

\node [blocktreat] (T) [below of=B, yshift=-1em] {};
\node [block] (T2) [below of=B, yshift=-1em] {\textbf{PP\\SMCs}\\(n=1,080)};
\node [block] (T1) [left of=T2, xshift=3em] {\textbf{PA\\SMCs}\\(n=1,090)};
\node [block] (C) [left of=T1, xshift=0.75em] {\textbf{Pure\\control} (n=731)}; 
\node [block] (T3) [right of=T2, xshift=-3em] {\textbf{NP\\SMCs}\\(n=1,089)}; 
\node [block] (T4) [right of=T3, xshift=-0.75em] {\textbf{SMS/text\\message}\\(n=726)};

\node [blockwhite] [below of=T2, xshift=0em, yshift=-1em] (V) {\textbf{Recommend +\\\$1 per follow}\\(n=1,083)};
\node [blockwhite] [below of=T2, xshift=-8em, yshift=-1em] (R) {\textbf{Recommend\\only} \\(n=1,095)};
\node [blockwhite] [below of=T2, xshift=8em, yshift=-1em] (Q) {\textbf{Recommend +\\9 \$20 quizzes}\\ (n=1,081)};

\node [blockwide] (M) [below of=V, yshift=2em] {\textbf{Completed October/November 2024 midline survey}\\(n=3,597; +63 partial completes)};
\node [blocksmaller] (MF) [right of=M, xshift=7em] {Failed both attention checks (n=43)};

\node [blockwide] (E) [below of=M, yshift=3em] {\textbf{Completed January 2025 endline survey}\\(n=3,617; +76 partial completes)};
\node [blocksmaller] (EF) [right of=E, xshift=7em] {Failed both attention checks (n=64)};

\node [blockwhite2] (p) [left of=E, xshift=-7em, yshift=3.5em] {$p$ = probability of assignment}; 

\path [line] (S) edge (B);
\path [line] (S) edge (SD);
\path [line] (S) edge (SF);

\path [line] (B) edge (BF);
\path [line] (B) edge [bend right=15] node[midway,fill=white,draw=black,yshift=-0.54em] {$p=2/13$} (C);
\path [line] (B) edge [bend right=5] node[midway,left,fill=white,draw=black,xshift=1em,yshift=-0.09em] {$p=3/13$} (T1);
\path [line] (B) edge node[midway,fill=white,draw=black] {$p=3/13$} (T2);
\path [line] (B) edge [bend left=5] node[midway,right,fill=white,draw=black,xshift=-1em,yshift=-0.09em] {$p=3/13$} (T3); 
\path [line] (B) edge [bend left=15] node[midway,fill=white,draw=black,xshift=1em,yshift=-0.54em] {$p=2/13$} (T4);

\path [line] (T) edge node[midway,fill=white,draw=black] {$p=1/3$} (V);
\path [line] (T) edge [bend right=10] node[midway,fill=white,draw=black,yshift=-0.18em] {$p=1/3$} (R);
\path [line] (T) edge [bend left=10] node[midway,fill=white,draw=black,yshift=-0.18em] {$p=1/3$} (Q);

\path [line] (V) edge (M);
\path [line] (R) edge [bend right=5] (M);
\path [line] (C) edge [bend right=33] (M);
\path [line] (Q) edge [bend left=5] (M);
\path [line] (T4) edge [bend left=33] (M);

\path [line] (M) edge (MF);

\path [line] (M) edge (E);
\path [line] (E) edge (EF);

\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{llll}
\toprule
\multicolumn{1}{r}{} &
  \multicolumn{1}{c}{\textbf{Mean}} &
  \multicolumn{1}{c}{\textbf{Standard deviation}} &
  \multicolumn{1}{c}{\textbf{Median}} \\
\midrule
\textit{Panel A: Socioeconomics and demographics} \\
\multicolumn{1}{l}{Age (in years)} &
  \multicolumn{1}{r}{32.64} &
  \multicolumn{1}{r}{6.40} &
  \multicolumn{1}{r}{33} \\
\multicolumn{1}{l}{Male} &
  \multicolumn{1}{r}{0.44} &
  \multicolumn{1}{r}{0.50} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Female} &
  \multicolumn{1}{r}{0.54} &
  \multicolumn{1}{r}{0.50} &
  \multicolumn{1}{r}{1} \\
\multicolumn{1}{l}{Non-binary} &
  \multicolumn{1}{r}{0.02} &
  \multicolumn{1}{r}{0.14} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{White} &
  \multicolumn{1}{r}{0.71} &
  \multicolumn{1}{r}{0.46} &
  \multicolumn{1}{r}{1} \\
\multicolumn{1}{l}{Black} &
  \multicolumn{1}{r}{0.23} &
  \multicolumn{1}{r}{0.42} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Hispanic} &
  \multicolumn{1}{r}{0.16} &
  \multicolumn{1}{r}{0.37} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Asian} &
  \multicolumn{1}{r}{0.07} &
  \multicolumn{1}{r}{0.25} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{American Indian, Alaskan Native, or Pacific Islander} &
  \multicolumn{1}{r}{0.04} &
  \multicolumn{1}{r}{0.20} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{At least some college credit} &
  \multicolumn{1}{r}{0.75} &
  \multicolumn{1}{r}{0.43} &
  \multicolumn{1}{r}{1} \\
\multicolumn{1}{l}{At least a complete bachelor's degree} &
  \multicolumn{1}{r}{0.38} &
  \multicolumn{1}{r}{0.49} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Completed master's, professional, or doctoral degree} &
  \multicolumn{1}{r}{0.13} &
  \multicolumn{1}{r}{0.33} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Heterosexual} &
  \multicolumn{1}{r}{0.76} &
  \multicolumn{1}{r}{0.43} &
  \multicolumn{1}{r}{1} \\
\multicolumn{1}{l}{Homosexual} &
  \multicolumn{1}{r}{0.05} &
  \multicolumn{1}{r}{0.21} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Bisexual} &
  \multicolumn{1}{r}{0.12} &
  \multicolumn{1}{r}{0.33} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Annual household income (midpoints of 11 categories, topcoded at \$250,000)} &
  \multicolumn{1}{r}{70,894.69} &
  \multicolumn{1}{r}{54,222.53} &
  \multicolumn{1}{r}{62,500} \\
  \midrule
\textit{Panel B: Political engagement and preferences} \\
\multicolumn{1}{l}{Has at least one child} &
  \multicolumn{1}{r}{0.45} &
  \multicolumn{1}{r}{0.50} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Follow politics closely (4-point scale)} &
  \multicolumn{1}{r}{1.58} &
  \multicolumn{1}{r}{1.02} &
  \multicolumn{1}{r}{1} \\
\multicolumn{1}{l}{Liberal-conservative (7-point scale)} &
  \multicolumn{1}{r}{3.59} &
  \multicolumn{1}{r}{1.59} &
  \multicolumn{1}{r}{4} \\
\multicolumn{1}{l}{Think of self as Democrat or closer to Democrat} &
  \multicolumn{1}{r}{0.46} &
  \multicolumn{1}{r}{0.50} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Think of self as independent} &
  \multicolumn{1}{r}{0.18} &
  \multicolumn{1}{r}{0.38} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Think of self as Republican or closer to Republican} &
  \multicolumn{1}{r}{0.26} &
  \multicolumn{1}{r}{0.44} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Approve of way President Biden is handling his job} &
  \multicolumn{1}{r}{0.31} &
  \multicolumn{1}{r}{0.46} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Registered to vote} &
  \multicolumn{1}{r}{0.85} &
  \multicolumn{1}{r}{0.36} &
  \multicolumn{1}{r}{1} \\
\multicolumn{1}{l}{Likely to vote in Presidential election (excluding non-responses)} &
  \multicolumn{1}{r}{0.76} &
  \multicolumn{1}{r}{0.43} &
  \multicolumn{1}{r}{1} \\
\multicolumn{1}{l}{Intend to vote for Harris (excluding non-responses)} &
  \multicolumn{1}{r}{0.34} &
  \multicolumn{1}{r}{0.47} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Intend to vote for Trump (excluding non-responses)} &
  \multicolumn{1}{r}{0.34} &
  \multicolumn{1}{r}{0.47} &
  \multicolumn{1}{r}{0} \\
  \midrule
\textit{Panel C: Social media consumption} \\
\multicolumn{1}{l}{Hours using Instagram per week} &
  \multicolumn{1}{r}{6.05} &
  \multicolumn{1}{r}{9.71} &
  \multicolumn{1}{r}{3} \\
\multicolumn{1}{l}{Hours using TikTok per week} &
  \multicolumn{1}{r}{6.05} &
  \multicolumn{1}{r}{10.60} &
  \multicolumn{1}{r}{2} \\
\multicolumn{1}{l}{Hours using YouTube per week} &
  \multicolumn{1}{r}{12.62} &
  \multicolumn{1}{r}{15.42} &
  \multicolumn{1}{r}{8} \\
\multicolumn{1}{l}{Regularly use social media on a cell phone} &
  \multicolumn{1}{r}{0.95} &
  \multicolumn{1}{r}{0.23} &
  \multicolumn{1}{r}{1} \\
\multicolumn{1}{l}{Regularly use social media on a tablet} &
  \multicolumn{1}{r}{0.22} &
  \multicolumn{1}{r}{0.42} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Regularly use social media on a laptop/desktop computer} &
  \multicolumn{1}{r}{0.47} &
  \multicolumn{1}{r}{0.50} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Social media accounts whose content you watch most of (5 categories)} &
  \multicolumn{1}{r}{14.41} &
  \multicolumn{1}{r}{14.92} &
  \multicolumn{1}{r}{6} \\
\multicolumn{1}{l}{Weekly videos watched from followed social media accounts (5 categories)} &
  \multicolumn{1}{r}{10.97} &
  \multicolumn{1}{r}{4.60} &
  \multicolumn{1}{r}{13} \\
\multicolumn{1}{l}{Connection to SMCs followed (5-point scale)} &
  \multicolumn{1}{r}{2.76} &
  \multicolumn{1}{r}{1.09} &
  \multicolumn{1}{r}{3} \\
\multicolumn{1}{l}{Preference for SMCs to talk about politics (5-point scale)} &
  \multicolumn{1}{r}{2.98} &
  \multicolumn{1}{r}{0.96} &
  \multicolumn{1}{r}{3} \\
\multicolumn{1}{l}{Openness to following new SMCs (5-point scale)} &
  \multicolumn{1}{r}{3.86} &
  \multicolumn{1}{r}{1.08} &
  \multicolumn{1}{r}{4} \\
\multicolumn{1}{l}{Interested in social media content about news, public policy, or politics} &
  \multicolumn{1}{r}{0.33} &
  \multicolumn{1}{r}{0.47} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Interested in social media content about lifestyle} &
  \multicolumn{1}{r}{0.49} &
  \multicolumn{1}{r}{0.50} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Interested in social media content about entertainment} &
  \multicolumn{1}{r}{0.55} &
  \multicolumn{1}{r}{0.50} &
  \multicolumn{1}{r}{1} \\
\multicolumn{1}{l}{Interested in social media content about comedy} &
  \multicolumn{1}{r}{0.66} &
  \multicolumn{1}{r}{0.47} &
  \multicolumn{1}{r}{1} \\
\multicolumn{1}{l}{Interested in social media content about family and children} &
  \multicolumn{1}{r}{0.20} &
  \multicolumn{1}{r}{0.40} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Interested in social media content about money and finance} &
  \multicolumn{1}{r}{0.25} &
  \multicolumn{1}{r}{0.43} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Interested in social media content about science, technology, or gaming} &
  \multicolumn{1}{r}{0.45} &
  \multicolumn{1}{r}{0.50} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Interested in social media content about animals or environment} &
  \multicolumn{1}{r}{0.29} &
  \multicolumn{1}{r}{0.45} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Interested in social media content about queer, race, or gender culture} &
  \multicolumn{1}{r}{0.10} &
  \multicolumn{1}{r}{0.30} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Interested in social media content about education} &
  \multicolumn{1}{r}{0.27} &
  \multicolumn{1}{r}{0.45} &
  \multicolumn{1}{r}{0} \\
\multicolumn{1}{l}{Prefers fashionable SMCs (5-point scale)} &
  \multicolumn{1}{r}{3.79} &
  \multicolumn{1}{r}{0.93} &
  \multicolumn{1}{r}{4} \\
\multicolumn{1}{l}{Prefers polished SMCs (5-point scale)} &
  \multicolumn{1}{r}{3.97} &
  \multicolumn{1}{r}{0.83} &
  \multicolumn{1}{r}{4} \\
\multicolumn{1}{l}{Prefers formal SMCs (5-point scale)} &
  \multicolumn{1}{r}{3.46} &
  \multicolumn{1}{r}{0.92} &
  \multicolumn{1}{r}{3} \\
\multicolumn{1}{l}{Prefers assertive SMCs (5-point scale)} &
  \multicolumn{1}{r}{3.05} &
  \multicolumn{1}{r}{1.17} &
  \multicolumn{1}{r}{3} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccccc|cccccc|cccc}
\toprule
& \multicolumn{6}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{6}{c|}{\textbf{\textit{Endline survey outcomes}}} & \multicolumn{4}{c}{\textbf{\textit{Browsing history watch counts during intervention}}} \\
& \multicolumn{2}{c}{\textbf{Average SMC}} & \multicolumn{2}{c}{\textbf{Average SMC}} & \multicolumn{2}{c|}{\textbf{Share of}} & \multicolumn{2}{c}{\textbf{Average SMC}} & \multicolumn{2}{c}{\textbf{Average SMC}} & \multicolumn{2}{c|}{\textbf{Share of}} & \multicolumn{1}{c}{\textbf{TikTok videos}} & \multicolumn{1}{c}{\textbf{TikTok videos}} & \multicolumn{1}{c}{\textbf{YouTube videos}} & \multicolumn{1}{c}{\textbf{YouTube videos}} \\
& \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c|}{\textbf{quiz questions}} & \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c|}{\textbf{quiz questions}} & \multicolumn{1}{c}{\textbf{by assigned}} & \multicolumn{1}{c}{\textbf{by assigned}} & \multicolumn{1}{c}{\textbf{by assigned}} & \multicolumn{1}{c}{\textbf{by assigned}} \\
& \multicolumn{2}{c}{\textbf{frequency index}} & \multicolumn{2}{c}{\textbf{at all}} & \multicolumn{2}{c|}{\textbf{correct}} & \multicolumn{2}{c}{\textbf{frequency index}} & \multicolumn{2}{c}{\textbf{at all}} & \multicolumn{2}{c|}{\textbf{correct}} & \multicolumn{1}{c}{\textbf{SMCs}} & \multicolumn{1}{c}{\textbf{SMCs (log)}} & \multicolumn{1}{c}{\textbf{SMCs}} & \multicolumn{1}{c}{\textbf{SMCs (log)}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&    1.733***   &    1.700***   &    0.619***   &    0.605***   &    0.357***   &    0.354***   &    2.206***   &    2.145***   &    0.688***   &    0.670***   &    0.348***   &    0.341***   &   54.819***   &    3.086***   &   36.448***   &    2.461***   \\
                    &     (0.099)   &     (0.090)   &     (0.024)   &     (0.022)   &     (0.026)   &     (0.025)   &     (0.092)   &     (0.082)   &     (0.022)   &     (0.020)   &     (0.026)   &     (0.025)   &    (13.532)   &     (0.401)   &     (6.820)   &     (0.196)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   \\
Predominantly-apolitical SMCs (follow)&    0.598***   &    0.555***   &    0.276***   &    0.267***   &     0.034**   &     0.035**   &    0.888***   &    0.833***   &    0.330***   &    0.317***   &     0.036**   &     0.035**   &      8.148*   &    1.072***   &       0.226   &    0.288***   \\
                    &     (0.088)   &     (0.077)   &     (0.030)   &     (0.025)   &     (0.019)   &     (0.018)   &     (0.097)   &     (0.083)   &     (0.029)   &     (0.025)   &     (0.017)   &     (0.016)   &     (5.674)   &     (0.420)   &     (0.853)   &     (0.090)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.036   &       0.024   &       0.000   &       0.000   &       0.000   &       0.000   &       0.021   &       0.016   &       0.077   &       0.006   &       0.396   &       0.001   \\
Predominantly-apolitical SMCs (recommendation)&    0.604***   &    0.604***   &    0.242***   &    0.250***   &     0.035**   &    0.040***   &    0.671***   &    0.675***   &    0.235***   &    0.240***   &     0.033**   &     0.035**   &     3.542**   &    1.243***   &      -0.480   &       0.066   \\
                    &     (0.091)   &     (0.074)   &     (0.029)   &     (0.024)   &     (0.018)   &     (0.017)   &     (0.093)   &     (0.080)   &     (0.029)   &     (0.025)   &     (0.019)   &     (0.017)   &     (1.875)   &     (0.390)   &     (0.832)   &     (0.074)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.026   &       0.008   &       0.000   &       0.000   &       0.000   &       0.000   &       0.039   &       0.024   &       0.031   &       0.001   &       0.564   &       0.187   \\
Predominantly-political SMCs (quiz)&    2.098***   &    2.111***   &    0.630***   &    0.639***   &    0.375***   &    0.378***   &    2.486***   &    2.488***   &    0.677***   &    0.679***   &    0.406***   &    0.401***   &  116.292***   &    3.436***   &   38.330***   &    2.449***   \\
                    &     (0.101)   &     (0.088)   &     (0.024)   &     (0.021)   &     (0.025)   &     (0.023)   &     (0.095)   &     (0.081)   &     (0.023)   &     (0.020)   &     (0.025)   &     (0.024)   &    (34.373)   &     (0.662)   &     (5.081)   &     (0.207)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   \\
Predominantly-political SMCs (follow)&    0.606***   &    0.612***   &    0.270***   &    0.271***   &    0.066***   &    0.065***   &    0.975***   &    0.958***   &    0.345***   &    0.340***   &    0.065***   &    0.063***   &       7.625   &     1.082**   &      5.077*   &     0.321**   \\
                    &     (0.084)   &     (0.073)   &     (0.029)   &     (0.025)   &     (0.019)   &     (0.018)   &     (0.093)   &     (0.081)   &     (0.029)   &     (0.025)   &     (0.019)   &     (0.018)   &     (5.955)   &     (0.461)   &     (3.632)   &     (0.145)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.102   &       0.010   &       0.081   &       0.014   \\
Predominantly-political SMCs (recommendation)&    0.773***   &    0.806***   &    0.299***   &    0.308***   &    0.064***   &    0.066***   &    0.871***   &    0.887***   &    0.311***   &    0.319***   &    0.052***   &    0.052***   &      -0.125   &      -0.087   &      -0.099   &     0.173**   \\
                    &     (0.093)   &     (0.082)   &     (0.029)   &     (0.025)   &     (0.019)   &     (0.018)   &     (0.097)   &     (0.085)   &     (0.029)   &     (0.025)   &     (0.019)   &     (0.018)   &     (0.087)   &     (0.060)   &     (0.860)   &     (0.096)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.003   &       0.002   &       0.153   &       0.153   &       0.908   &       0.036   \\
Non-political SMCs (quiz)&    1.612***   &    1.618***   &    0.587***   &    0.591***   &    0.420***   &    0.424***   &    2.160***   &    2.125***   &    0.662***   &    0.653***   &    0.434***   &    0.429***   &    32.625**   &    1.717***   &   43.113***   &    3.013***   \\
                    &     (0.087)   &     (0.077)   &     (0.025)   &     (0.022)   &     (0.027)   &     (0.025)   &     (0.093)   &     (0.082)   &     (0.023)   &     (0.021)   &     (0.026)   &     (0.024)   &    (19.592)   &     (0.715)   &     (5.328)   &     (0.168)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.049   &       0.009   &       0.000   &       0.000   \\
Non-political SMCs (follow)&    0.460***   &    0.453***   &    0.275***   &    0.277***   &    0.057***   &    0.056***   &    0.882***   &    0.877***   &    0.335***   &    0.338***   &     0.043**   &     0.042**   &     2.208**   &     0.731**   &     3.431**   &    0.589***   \\
                    &     (0.076)   &     (0.067)   &     (0.029)   &     (0.025)   &     (0.020)   &     (0.018)   &     (0.095)   &     (0.085)   &     (0.029)   &     (0.026)   &     (0.019)   &     (0.018)   &     (1.256)   &     (0.381)   &     (1.672)   &     (0.130)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.002   &       0.001   &       0.000   &       0.000   &       0.000   &       0.000   &       0.012   &       0.010   &       0.041   &       0.029   &       0.020   &       0.000   \\
Non-political SMCs (recommendation)&    0.596***   &    0.655***   &    0.265***   &    0.282***   &    0.106***   &    0.112***   &    0.798***   &    0.831***   &    0.294***   &    0.300***   &    0.079***   &    0.086***   &       0.319   &       0.144   &     6.079**   &    0.711***   \\
                    &     (0.103)   &     (0.091)   &     (0.029)   &     (0.025)   &     (0.022)   &     (0.020)   &     (0.095)   &     (0.084)   &     (0.029)   &     (0.025)   &     (0.021)   &     (0.020)   &     (0.346)   &     (0.173)   &     (3.129)   &     (0.165)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.179   &       0.202   &       0.026   &       0.000   \\
SMS/email message   &       0.045   &       0.044   &       0.000   &       0.000   &       0.007   &       0.004   &       0.090   &       0.044   &       0.023   &       0.011   &       0.012   &       0.008   &       0.083   &       0.029   &      -0.496   &       0.026   \\
                    &     (0.066)   &     (0.056)   &     (0.023)   &     (0.019)   &     (0.014)   &     (0.013)   &     (0.068)   &     (0.057)   &     (0.023)   &     (0.019)   &     (0.014)   &     (0.013)   &     (0.163)   &     (0.092)   &     (0.790)   &     (0.056)   \\
%p value            &       0.498   &       0.433   &       0.996   &       0.980   &       0.591   &       0.728   &       0.185   &       0.442   &       0.308   &       0.563   &       0.416   &       0.571   &       0.610   &       0.755   &       0.530   &       0.640   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&       0.121   &       0.082   &       0.032   &       0.014   &     -0.063*   &    -0.070**   &       0.046   &       0.020   &       0.025   &       0.017   &    -0.086**   &   -0.088***   &      22.194   &      1.369*   &      -6.665   &    -0.551**   \\
                    &     (0.116)   &     (0.105)   &     (0.027)   &     (0.025)   &     (0.035)   &     (0.033)   &     (0.113)   &     (0.101)   &     (0.023)   &     (0.022)   &     (0.034)   &     (0.032)   &    (23.811)   &     (0.815)   &     (8.588)   &     (0.251)   \\
%p value            &       0.298   &       0.432   &       0.236   &       0.583   &       0.073   &       0.035   &       0.686   &       0.839   &       0.276   &       0.452   &       0.012   &       0.006   &       0.353   &       0.096   &       0.438   &       0.028   \\
PP SMCs (quiz) - NP SMCs (quiz)&    0.486***   &    0.493***   &       0.043   &     0.047**   &      -0.045   &      -0.046   &    0.326***   &    0.364***   &       0.015   &       0.026   &      -0.029   &      -0.028   &    83.667**   &      1.720*   &      -4.782   &    -0.563**   \\
                    &     (0.119)   &     (0.105)   &     (0.027)   &     (0.024)   &     (0.034)   &     (0.032)   &     (0.116)   &     (0.101)   &     (0.024)   &     (0.022)   &     (0.033)   &     (0.031)   &    (39.564)   &     (0.970)   &     (7.283)   &     (0.260)   \\
%p value            &       0.000   &       0.000   &       0.106   &       0.047   &       0.184   &       0.147   &       0.005   &       0.000   &       0.529   &       0.243   &       0.393   &       0.371   &       0.037   &       0.079   &       0.512   &       0.031   \\
PA SMCs (quiz) - PP SMCs (quiz)&   -0.365***   &   -0.411***   &      -0.011   &      -0.034   &      -0.018   &      -0.024   &    -0.280**   &   -0.343***   &       0.010   &      -0.009   &     -0.058*   &     -0.060*   &    -61.472*   &      -0.350   &      -1.883   &       0.012   \\
                    &     (0.126)   &     (0.113)   &     (0.026)   &     (0.024)   &     (0.034)   &     (0.031)   &     (0.115)   &     (0.101)   &     (0.022)   &     (0.021)   &     (0.034)   &     (0.032)   &    (36.940)   &     (0.769)   &     (8.437)   &     (0.279)   \\
%p value            &       0.004   &       0.000   &       0.658   &       0.163   &       0.599   &       0.446   &       0.015   &       0.001   &       0.648   &       0.665   &       0.089   &       0.057   &       0.099   &       0.650   &       0.823   &       0.965   \\
PA SMCs (quiz) - SMS/email message&    1.688***   &    1.656***   &    0.619***   &    0.606***   &    0.350***   &    0.350***   &    2.116***   &    2.101***   &    0.665***   &    0.659***   &    0.337***   &    0.334***   &   54.736***   &    3.057***   &   36.944***   &    2.435***   \\
                    &     (0.100)   &     (0.089)   &     (0.025)   &     (0.022)   &     (0.027)   &     (0.025)   &     (0.093)   &     (0.082)   &     (0.022)   &     (0.020)   &     (0.027)   &     (0.025)   &    (13.533)   &     (0.403)   &     (6.782)   &     (0.195)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   \\
PP SMCs (quiz) - SMS/email message&    2.053***   &    2.067***   &    0.630***   &    0.639***   &    0.367***   &    0.374***   &    2.396***   &    2.444***   &    0.655***   &    0.668***   &    0.394***   &    0.394***   &  116.208***   &    3.407***   &   38.826***   &    2.423***   \\
                    &     (0.103)   &     (0.089)   &     (0.024)   &     (0.021)   &     (0.025)   &     (0.023)   &     (0.097)   &     (0.082)   &     (0.023)   &     (0.020)   &     (0.025)   &     (0.024)   &    (34.373)   &     (0.663)   &     (5.028)   &     (0.206)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.001   &       0.000   &       0.000   &       0.000   \\
\midrule Observations&       3,571   &       3,571   &       3,573   &       3,573   &       3,554   &       3,554   &       3,563   &       3,563   &       3,565   &       3,565   &       3,553   &       3,553   &         119   &         119   &         955   &         955   \\
R$^2$               &        0.31   &        0.42   &        0.34   &        0.45   &        0.29   &        0.32   &        0.37   &        0.47   &        0.38   &        0.47   &        0.30   &        0.32   &        0.40   &        0.53   &        0.26   &        0.50   \\
Number of LASSO-selected covariates&               &          14   &               &          10   &               &           5   &               &          11   &               &          12   &               &           3   &               &               &               &               \\
Control outcome mean&       -0.00   &       -0.00   &        0.25   &        0.25   &        0.08   &        0.08   &       -0.00   &       -0.00   &        0.23   &        0.23   &        0.08   &        0.08   &        0.12   &        0.09   &        0.97   &        0.08   \\
Control outcome standard deviation&        1.00   &        1.00   &        0.37   &        0.37   &        0.22   &        0.22   &        1.00   &        1.00   &        0.35   &        0.35   &        0.21   &        0.21   &        0.34   &        0.24   &        9.02   &        0.50   \\
Outcome range
 
& \multicolumn{2}{c}{[-0.50,12.83]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c|}{[0,1]} & \multicolumn{2}{c}{[-0.48,13.17]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c|}{[0,1]} & \multicolumn{1}{c}{[0,347]} & \multicolumn{1}{c}{[0,5.85]} & \multicolumn{1}{c}{[0,389]} & \multicolumn{1}{c}{[0,5.97]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lcccccc|cccccc|ccccc}
\toprule
& \multicolumn{6}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{6}{c|}{\textbf{\textit{Endline survey outcomes}}} & \multicolumn{5}{c}{\textbf{\textit{Behavioral outcomes (excluding assigned SMCs)}}} \\
&&&&&& \multicolumn{1}{c|}{} &&&&&& \multicolumn{1}{c|}{} & \multicolumn{1}{c}{\textbf{Total TikTok}} & \multicolumn{1}{c}{\textbf{Total YouTube}} & \multicolumn{1}{c}{\textbf{YouTube}} & \multicolumn{1}{c}{\textbf{YouTube}} & \multicolumn{1}{c}{\textbf{YouTube}} \\
& \multicolumn{2}{c}{\textbf{Weekly hours of}} & \multicolumn{2}{c}{\textbf{Share of social}} & \multicolumn{2}{c|}{\textbf{Liberal lean of}} & \multicolumn{2}{c}{\textbf{Weekly hours of}} & \multicolumn{2}{c}{\textbf{Share of social}} & \multicolumn{2}{c|}{\textbf{Liberal lean of}} & \multicolumn{1}{c}{\textbf{videos}} & \multicolumn{1}{c}{\textbf{videos}} & \multicolumn{1}{c}{\textbf{share}} & \multicolumn{1}{c}{\textbf{liberal}} & \multicolumn{1}{c}{\textbf{Democrat}} \\
& \multicolumn{2}{c}{\textbf{IG/TT/YT (log)}} & \multicolumn{2}{c}{\textbf{media political}} & \multicolumn{2}{c|}{\textbf{social media}} & \multicolumn{2}{c}{\textbf{IG/TT/YT}} & \multicolumn{2}{c}{\textbf{media political}} & \multicolumn{2}{c|}{\textbf{social media}} & \multicolumn{1}{c}{\textbf{watched (log)}} & \multicolumn{1}{c}{\textbf{watched (log)}} & \multicolumn{1}{c}{\textbf{political}} & \multicolumn{1}{c}{\textbf{ideology}} & \multicolumn{1}{c}{\textbf{slant}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.086   &      0.089*   &       0.030   &       0.024   &       0.005   &       0.000   &     0.137**   &     0.121**   &       0.012   &       0.002   &       0.009   &       0.003   &      -1.560   &      -0.166   &   -0.032***   &      -0.006   &      -0.005   \\
                    &     (0.060)   &     (0.050)   &     (0.019)   &     (0.016)   &     (0.015)   &     (0.013)   &     (0.064)   &     (0.056)   &     (0.019)   &     (0.016)   &     (0.015)   &     (0.013)   &     (0.992)   &     (0.317)   &     (0.012)   &     (0.009)   &     (0.012)   \\
%p value            &       0.152   &       0.079   &       0.112   &       0.133   &       0.754   &       0.980   &       0.032   &       0.030   &       0.530   &       0.884   &       0.526   &       0.843   &       0.119   &       0.599   &       0.008   &       0.512   &       0.657   \\
Predominantly-apolitical SMCs (follow)&       0.028   &       0.012   &       0.021   &       0.010   &       0.005   &      -0.001   &       0.057   &       0.024   &       0.003   &      -0.011   &       0.004   &      -0.003   &      -1.763   &      -0.231   &      -0.019   &       0.008   &       0.003   \\
                    &     (0.059)   &     (0.048)   &     (0.019)   &     (0.015)   &     (0.015)   &     (0.013)   &     (0.063)   &     (0.055)   &     (0.019)   &     (0.016)   &     (0.015)   &     (0.013)   &     (1.178)   &     (0.353)   &     (0.014)   &     (0.013)   &     (0.013)   \\
%p value            &       0.641   &       0.797   &       0.258   &       0.514   &       0.766   &       0.913   &       0.359   &       0.664   &       0.861   &       0.474   &       0.797   &       0.799   &       0.138   &       0.512   &       0.167   &       0.510   &       0.829   \\
Predominantly-apolitical SMCs (recommendation)&       0.054   &       0.044   &       0.022   &       0.019   &      -0.004   &      -0.008   &       0.091   &       0.060   &      -0.007   &      -0.015   &      -0.002   &      -0.008   &       1.479   &      -0.334   &      -0.013   &      -0.012   &      -0.016   \\
                    &     (0.061)   &     (0.047)   &     (0.019)   &     (0.016)   &     (0.015)   &     (0.014)   &     (0.068)   &     (0.058)   &     (0.018)   &     (0.015)   &     (0.014)   &     (0.013)   &     (1.659)   &     (0.366)   &     (0.016)   &     (0.021)   &     (0.019)   \\
%p value            &       0.382   &       0.356   &       0.239   &       0.223   &       0.793   &       0.571   &       0.180   &       0.299   &       0.700   &       0.335   &       0.863   &       0.517   &       0.375   &       0.363   &       0.393   &       0.566   &       0.422   \\
Predominantly-political SMCs (quiz)&       0.041   &       0.059   &      0.026*   &     0.026**   &      0.024*   &      0.021*   &       0.059   &       0.050   &     0.031**   &     0.028**   &    0.045***   &    0.041***   &      -0.888   &       0.336   &      -0.010   &       0.006   &       0.004   \\
                    &     (0.059)   &     (0.047)   &     (0.018)   &     (0.016)   &     (0.015)   &     (0.014)   &     (0.061)   &     (0.052)   &     (0.018)   &     (0.015)   &     (0.015)   &     (0.013)   &     (1.072)   &     (0.313)   &     (0.014)   &     (0.013)   &     (0.013)   \\
%p value            &       0.241   &       0.101   &       0.076   &       0.050   &       0.058   &       0.059   &       0.164   &       0.170   &       0.048   &       0.033   &       0.001   &       0.001   &       0.409   &       0.142   &       0.463   &       0.312   &       0.368   \\
Predominantly-political SMCs (follow)&      -0.004   &       0.002   &     0.039**   &    0.039***   &       0.012   &       0.010   &       0.066   &       0.054   &       0.010   &       0.003   &       0.009   &       0.004   &       0.435   &       0.015   &      -0.013   &      -0.003   &       0.000   \\
                    &     (0.060)   &     (0.049)   &     (0.018)   &     (0.016)   &     (0.015)   &     (0.013)   &     (0.066)   &     (0.058)   &     (0.018)   &     (0.015)   &     (0.015)   &     (0.013)   &     (1.245)   &     (0.361)   &     (0.014)   &     (0.013)   &     (0.014)   \\
%p value            &       0.942   &       0.481   &       0.017   &       0.007   &       0.220   &       0.219   &       0.159   &       0.177   &       0.291   &       0.415   &       0.275   &       0.370   &       0.364   &       0.484   &       0.351   &       0.803   &       0.486   \\
Predominantly-political SMCs (recommendation)&       0.016   &       0.033   &     0.039**   &    0.039***   &      0.027*   &      0.024*   &      -0.037   &      -0.035   &      0.029*   &      0.024*   &     0.028**   &     0.023**   &      -1.611   &      -0.512   &       0.005   &       0.002   &       0.005   \\
                    &     (0.059)   &     (0.049)   &     (0.019)   &     (0.016)   &     (0.017)   &     (0.015)   &     (0.069)   &     (0.059)   &     (0.020)   &     (0.016)   &     (0.015)   &     (0.014)   &     (1.340)   &     (0.394)   &     (0.021)   &     (0.018)   &     (0.020)   \\
%p value            &       0.394   &       0.251   &       0.023   &       0.008   &       0.057   &       0.059   &       0.591   &       0.549   &       0.070   &       0.071   &       0.033   &       0.045   &       0.232   &       0.195   &       0.410   &       0.453   &       0.396   \\
Non-political SMCs (quiz)&       0.083   &      0.084*   &      -0.012   &      -0.012   &      -0.015   &      -0.016   &     0.138**   &     0.121**   &      -0.001   &      -0.008   &      -0.005   &      -0.008   &      -0.650   &      0.521*   &      -0.016   &      -0.005   &       0.006   \\
                    &     (0.058)   &     (0.048)   &     (0.019)   &     (0.016)   &     (0.016)   &     (0.014)   &     (0.063)   &     (0.055)   &     (0.019)   &     (0.016)   &     (0.014)   &     (0.013)   &     (1.445)   &     (0.295)   &     (0.015)   &     (0.011)   &     (0.012)   \\
%p value            &       0.155   &       0.082   &       0.538   &       0.456   &       0.320   &       0.259   &       0.029   &       0.028   &       0.947   &       0.614   &       0.715   &       0.541   &       0.654   &       0.077   &       0.276   &       0.629   &       0.595   \\
Non-political SMCs (follow)&       0.039   &       0.053   &       0.020   &       0.024   &       0.006   &       0.005   &       0.032   &       0.022   &      -0.012   &      -0.012   &      -0.008   &      -0.012   &      -0.499   &      -0.258   &     -0.022*   &      -0.003   &       0.011   \\
                    &     (0.061)   &     (0.049)   &     (0.019)   &     (0.016)   &     (0.015)   &     (0.014)   &     (0.066)   &     (0.056)   &     (0.019)   &     (0.016)   &     (0.015)   &     (0.013)   &     (1.173)   &     (0.333)   &     (0.013)   &     (0.014)   &     (0.014)   \\
%p value            &       0.517   &       0.283   &       0.295   &       0.141   &       0.717   &       0.710   &       0.631   &       0.691   &       0.532   &       0.453   &       0.577   &       0.356   &       0.671   &       0.438   &       0.084   &       0.837   &       0.444   \\
Non-political SMCs (recommendation)&       0.007   &       0.031   &       0.008   &       0.024   &      -0.002   &       0.003   &       0.046   &       0.031   &      -0.011   &      -0.001   &       0.008   &       0.006   &      -0.676   &       0.355   &      -0.018   &      -0.007   &      -0.006   \\
                    &     (0.060)   &     (0.047)   &     (0.019)   &     (0.016)   &     (0.015)   &     (0.014)   &     (0.065)   &     (0.056)   &     (0.018)   &     (0.016)   &     (0.015)   &     (0.014)   &     (1.264)   &     (0.369)   &     (0.014)   &     (0.012)   &     (0.014)   \\
%p value            &       0.910   &       0.507   &       0.674   &       0.137   &       0.901   &       0.844   &       0.483   &       0.575   &       0.567   &       0.936   &       0.580   &       0.657   &       0.594   &       0.337   &       0.212   &       0.583   &       0.643   \\
SMS/email message   &       0.050   &       0.028   &     0.036**   &    0.033***   &      0.022*   &      0.020*   &       0.082   &       0.029   &       0.022   &       0.013   &       0.016   &       0.012   &      -1.187   &      -0.284   &    -0.024**   &       0.001   &       0.000   \\
                    &     (0.049)   &     (0.038)   &     (0.015)   &     (0.013)   &     (0.012)   &     (0.011)   &     (0.054)   &     (0.046)   &     (0.016)   &     (0.013)   &     (0.012)   &     (0.011)   &     (1.088)   &     (0.284)   &     (0.012)   &     (0.010)   &     (0.010)   \\
%p value            &       0.302   &       0.461   &       0.019   &       0.009   &       0.079   &       0.070   &       0.128   &       0.536   &       0.162   &       0.329   &       0.177   &       0.288   &       0.278   &       0.318   &       0.049   &       0.923   &       0.995   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&       0.004   &       0.005   &      0.042*   &      0.035*   &       0.020   &       0.015   &      -0.001   &       0.000   &       0.013   &       0.010   &       0.014   &       0.010   &      -0.911   &    -0.688**   &      -0.017   &      -0.001   &      -0.011   \\
                    &     (0.068)   &     (0.058)   &     (0.022)   &     (0.018)   &     (0.018)   &     (0.016)   &     (0.070)   &     (0.061)   &     (0.021)   &     (0.018)   &     (0.017)   &     (0.015)   &     (1.386)   &     (0.321)   &     (0.011)   &     (0.009)   &     (0.013)   \\
%p value            &       0.957   &       0.932   &       0.056   &       0.052   &       0.256   &       0.334   &       0.987   &       0.996   &       0.542   &       0.560   &       0.384   &       0.478   &       0.513   &       0.032   &       0.123   &       0.911   &       0.370   \\
PP SMCs (quiz) - NP SMCs (quiz)&      -0.041   &      -0.024   &     0.038**   &     0.038**   &     0.039**   &     0.037**   &      -0.079   &      -0.071   &      0.032*   &     0.036**   &    0.050***   &    0.049***   &      -0.238   &      -0.186   &       0.006   &       0.012   &      -0.002   \\
                    &     (0.067)   &     (0.055)   &     (0.021)   &     (0.018)   &     (0.018)   &     (0.016)   &     (0.068)   &     (0.059)   &     (0.021)   &     (0.017)   &     (0.017)   &     (0.015)   &     (1.444)   &     (0.317)   &     (0.013)   &     (0.012)   &     (0.014)   \\
%p value            &       0.539   &       0.657   &       0.037   &       0.019   &       0.014   &       0.010   &       0.248   &       0.228   &       0.065   &       0.019   &       0.002   &       0.000   &       0.869   &       0.559   &       0.330   &       0.173   &       0.903   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.045   &       0.029   &       0.004   &      -0.002   &      -0.019   &     -0.022*   &       0.078   &       0.071   &      -0.019   &     -0.026*   &    -0.035**   &   -0.039***   &      -0.672   &     -0.502*   &    -0.022**   &      -0.013   &      -0.010   \\
                    &     (0.068)   &     (0.056)   &     (0.021)   &     (0.018)   &     (0.017)   &     (0.016)   &     (0.069)   &     (0.059)   &     (0.021)   &     (0.017)   &     (0.017)   &     (0.015)   &     (0.992)   &     (0.338)   &     (0.010)   &     (0.011)   &     (0.014)   \\
%p value            &       0.510   &       0.602   &       0.858   &       0.447   &       0.134   &       0.084   &       0.258   &       0.227   &       0.182   &       0.067   &       0.020   &       0.005   &       0.250   &       0.069   &       0.013   &       0.128   &       0.248   \\
PA SMCs (quiz) - SMS/email message&       0.036   &       0.060   &      -0.006   &      -0.010   &      -0.017   &      -0.021   &       0.055   &      0.092*   &      -0.010   &      -0.010   &      -0.007   &      -0.009   &      -0.374   &       0.117   &      -0.008   &      -0.007   &      -0.005   \\
                    &     (0.060)   &     (0.050)   &     (0.019)   &     (0.016)   &     (0.015)   &     (0.014)   &     (0.062)   &     (0.054)   &     (0.018)   &     (0.015)   &     (0.015)   &     (0.013)   &     (1.010)   &     (0.311)   &     (0.007)   &     (0.007)   &     (0.011)   \\
%p value            &       0.547   &       0.228   &       0.765   &       0.542   &       0.257   &       0.130   &       0.374   &       0.087   &       0.584   &       0.493   &       0.641   &       0.495   &       0.712   &       0.706   &       0.251   &       0.322   &       0.636   \\
PP SMCs (quiz) - SMS/email message&      -0.009   &       0.031   &      -0.009   &      -0.007   &       0.002   &       0.001   &      -0.022   &       0.021   &       0.009   &       0.015   &     0.028**   &     0.030**   &       0.299   &     0.620**   &      0.014*   &       0.005   &       0.004   \\
                    &     (0.059)   &     (0.046)   &     (0.018)   &     (0.016)   &     (0.015)   &     (0.014)   &     (0.059)   &     (0.051)   &     (0.018)   &     (0.015)   &     (0.015)   &     (0.013)   &     (1.088)   &     (0.307)   &     (0.010)   &     (0.011)   &     (0.012)   \\
%p value            &       0.880   &       0.249   &       0.605   &       0.650   &       0.450   &       0.474   &       0.707   &       0.339   &       0.314   &       0.151   &       0.029   &       0.012   &       0.392   &       0.022   &       0.083   &       0.319   &       0.359   \\
\midrule Observations&       3,584   &       3,584   &       3,579   &       3,579   &       3,578   &       3,578   &       3,597   &       3,597   &       3,594   &       3,594   &       3,586   &       3,586   &         119   &         955   &       1,149   &       1,149   &       1,149   \\
R$^2$               &        0.29   &        0.48   &        0.11   &        0.29   &        0.19   &        0.26   &        0.23   &        0.37   &        0.11   &        0.31   &        0.18   &        0.27   &        0.06   &        0.02   &        0.01   &        0.00   &        0.00   \\
Number of LASSO-selected covariates&               &          11   &               &          10   &               &           6   &               &           9   &               &          12   &               &           6   &               &               &               &               &               \\
Control outcome mean&        2.65   &        2.65   &        0.53   &        0.53   &        0.31   &        0.31   &        2.49   &        2.49   &        0.49   &        0.49   &        0.27   &        0.27   &        7.93   &        6.66   &        0.08   &        3.99   &        3.96   \\
Control outcome standard deviation&        0.93   &        0.93   &        0.26   &        0.26   &        0.22   &        0.22   &        0.99   &        0.99   &        0.26   &        0.26   &        0.20   &        0.20   &        2.98   &        2.44   &        0.15   &        0.11   &        0.10   \\
Outcome range
 
& \multicolumn{2}{c}{$[0,5.66]$} & \multicolumn{2}{c}{$[0,1]$} & \multicolumn{2}{c|}{$[0,1]$} & \multicolumn{2}{c}{$[0,5.89]$} & \multicolumn{2}{c}{$[0,1]$} & \multicolumn{2}{c|}{$[0,1]$} & \multicolumn{1}{c}{$[0,11.91]$} & \multicolumn{1}{c}{$[0,10.93]$} & \multicolumn{1}{c}{$[0,1]$} & \multicolumn{1}{c}{$[2,5.19]$} & \multicolumn{1}{c}{$[2.75,5.15]$} \\
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{lcccccc|cccccc}
\toprule
& \multicolumn{6}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{6}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Political engagement}} & \multicolumn{2}{c}{\textbf{Share topical political}} & \multicolumn{2}{c|}{\textbf{Follow politics}} & \multicolumn{2}{c}{\textbf{Political engagement}} & \multicolumn{2}{c}{\textbf{Share topical political}} & \multicolumn{2}{c}{\textbf{Follow politics}}  \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{questions correct}} & \multicolumn{2}{c|}{\textbf{closely scale}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{questions correct}} & \multicolumn{2}{c}{\textbf{closely scale}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&    0.187***   &    0.184***   &    0.098***   &    0.099***   &      0.076*   &      0.066*   &     0.114**   &     0.109**   &    0.074***   &    0.083***   &       0.000   &      -0.010   \\
                    &     (0.058)   &     (0.053)   &     (0.028)   &     (0.025)   &     (0.054)   &     (0.050)   &     (0.060)   &     (0.055)   &     (0.027)   &     (0.024)   &     (0.059)   &     (0.055)   \\
%p value            &       0.001   &       0.000   &       0.000   &       0.000   &       0.078   &       0.091   &       0.029   &       0.024   &       0.003   &       0.000   &       0.499   &       0.850   \\
Predominantly-political SMCs (quiz)&    0.360***   &    0.361***   &    0.188***   &    0.189***   &    0.149***   &    0.151***   &    0.277***   &    0.277***   &    0.142***   &    0.142***   &     0.098**   &     0.102**   \\
                    &     (0.051)   &     (0.047)   &     (0.026)   &     (0.024)   &     (0.049)   &     (0.045)   &     (0.054)   &     (0.050)   &     (0.025)   &     (0.023)   &     (0.054)   &     (0.050)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.001   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.034   &       0.021   \\
Non-political SMCs (quiz)&       0.087   &      0.090*   &      0.046*   &     0.054**   &       0.034   &       0.025   &       0.086   &      0.097*   &     0.055**   &     0.060**   &       0.003   &      -0.006   \\
                    &     (0.055)   &     (0.049)   &     (0.027)   &     (0.024)   &     (0.051)   &     (0.046)   &     (0.059)   &     (0.053)   &     (0.027)   &     (0.024)   &     (0.057)   &     (0.052)   \\
%p value            &       0.112   &       0.066   &       0.082   &       0.027   &       0.505   &       0.590   &       0.144   &       0.066   &       0.040   &       0.012   &       0.956   &       0.901   \\
SMS/email message   &      0.057*   &       0.051   &     0.041**   &     0.040**   &      -0.002   &      -0.009   &       0.041   &       0.035   &       0.023   &      0.030*   &       0.009   &      -0.004   \\
                    &     (0.044)   &     (0.040)   &     (0.022)   &     (0.020)   &     (0.042)   &     (0.038)   &     (0.046)   &     (0.042)   &     (0.022)   &     (0.019)   &     (0.046)   &     (0.043)   \\
%p value            &       0.098   &       0.101   &       0.029   &       0.021   &       0.959   &       0.810   &       0.188   &       0.204   &       0.142   &       0.060   &       0.420   &       0.923   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&      0.100*   &      0.094*   &      0.052*   &      0.045*   &       0.042   &       0.042   &       0.028   &       0.012   &       0.019   &       0.023   &      -0.003   &      -0.004   \\
                    &     (0.067)   &     (0.061)   &     (0.032)   &     (0.029)   &     (0.063)   &     (0.057)   &     (0.070)   &     (0.063)   &     (0.031)   &     (0.028)   &     (0.067)   &     (0.061)   \\
%p value            &       0.069   &       0.062   &       0.051   &       0.059   &       0.251   &       0.234   &       0.346   &       0.423   &       0.272   &       0.207   &       0.964   &       0.948   \\
PP SMCs (quiz) - NP SMCs (quiz)&    0.273***   &    0.271***   &    0.142***   &    0.136***   &     0.115**   &    0.127***   &    0.190***   &    0.180***   &    0.087***   &    0.082***   &      0.095*   &     0.108**   \\
                    &     (0.062)   &     (0.056)   &     (0.030)   &     (0.028)   &     (0.058)   &     (0.053)   &     (0.065)   &     (0.059)   &     (0.030)   &     (0.027)   &     (0.063)   &     (0.057)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.025   &       0.008   &       0.002   &       0.001   &       0.002   &       0.001   &       0.065   &       0.028   \\
PA SMCs (quiz) - PP SMCs (quiz)&   -0.173***   &   -0.177***   &   -0.090***   &   -0.091***   &      -0.072   &     -0.085*   &   -0.163***   &   -0.168***   &    -0.068**   &    -0.059**   &     -0.098*   &    -0.112**   \\
                    &     (0.065)   &     (0.059)   &     (0.031)   &     (0.028)   &     (0.061)   &     (0.056)   &     (0.066)   &     (0.061)   &     (0.030)   &     (0.028)   &     (0.064)   &     (0.059)   \\
%p value            &       0.004   &       0.001   &       0.002   &       0.001   &       0.117   &       0.066   &       0.007   &       0.003   &       0.012   &       0.016   &       0.062   &       0.028   \\
PA SMCs (quiz) - SMS/email message&     0.130**   &     0.134**   &     0.057**   &     0.059**   &       0.078   &       0.075   &       0.073   &       0.075   &      0.051*   &     0.053**   &      -0.009   &      -0.006   \\
                    &     (0.059)   &     (0.054)   &     (0.028)   &     (0.025)   &     (0.055)   &     (0.051)   &     (0.060)   &     (0.055)   &     (0.027)   &     (0.025)   &     (0.058)   &     (0.053)   \\
%p value            &       0.029   &       0.013   &       0.039   &       0.019   &       0.156   &       0.140   &       0.222   &       0.171   &       0.064   &       0.033   &       0.874   &       0.907   \\
PP SMCs (quiz) - SMS/email message&    0.303***   &    0.311***   &    0.147***   &    0.150***   &    0.151***   &    0.160***   &    0.236***   &    0.243***   &    0.119***   &    0.112***   &     0.089**   &     0.106**   \\
                    &     (0.053)   &     (0.048)   &     (0.026)   &     (0.024)   &     (0.050)   &     (0.046)   &     (0.054)   &     (0.049)   &     (0.025)   &     (0.023)   &     (0.053)   &     (0.049)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.001   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.046   &       0.015   \\
\midrule Observations&       3,569   &       3,569   &       3,569   &       3,569   &       3,569   &       3,569   &       3,561   &       3,561   &       3,561   &       3,561   &       3,561   &       3,561   \\
R$^2$               &        0.53   &        0.57   &        0.29   &        0.35   &        0.58   &        0.61   &        0.47   &        0.51   &        0.26   &        0.32   &        0.51   &        0.53   \\
Number of LASSO-selected covariates&               &           6   &               &           8   &               &          13   &               &           6   &               &           9   &               &           8   \\
Control outcome mean&        0.00   &        0.00   &        0.43   &        0.43   &        1.43   &        1.43   &       -0.00   &       -0.00   &        0.57   &        0.57   &        1.47   &        1.47   \\
Control outcome standard deviation&        1.00   &        1.00   &        0.38   &        0.38   &        1.01   &        1.01   &        1.00   &        1.00   &        0.38   &        0.38   &        1.02   &        1.02   \\
Outcome range
 
& \multicolumn{2}{c}{[-1.48,1.78]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c|}{\{0,1,2,3\}} & \multicolumn{2}{c}{[-1.48,1.78]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c}{\{0,1,2,3\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-5) <==
\begin{tabular}{lcccccccccc|cccccccccc}
\toprule
& \multicolumn{10}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{10}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c|}{\textbf{}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c}{\textbf{}} \\
& \multicolumn{2}{c}{\textbf{policy}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c|}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{policy}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{Liberal}} \\
& \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{climate}} & \multicolumn{2}{c}{\textbf{democracy}} & \multicolumn{2}{c}{\textbf{economic}} & \multicolumn{2}{c|}{\textbf{health}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{climate}} & \multicolumn{2}{c}{\textbf{democracy}} & \multicolumn{2}{c}{\textbf{economic}} & \multicolumn{2}{c}{\textbf{health}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c|}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{attitudes}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) & (19) & (20) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.053   &       0.041   &      -0.001   &      -0.005   &       0.017   &       0.013   &       0.008   &       0.003   &       0.008   &       0.005   &       0.030   &       0.020   &       0.014   &       0.012   &       0.000   &      -0.001   &       0.002   &      -0.002   &       0.013   &       0.008   \\
                    &     (0.058)   &     (0.052)   &     (0.018)   &     (0.017)   &     (0.018)   &     (0.017)   &     (0.014)   &     (0.012)   &     (0.013)   &     (0.011)   &     (0.061)   &     (0.054)   &     (0.018)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.014)   &     (0.013)   &     (0.012)   &     (0.011)   \\
%p value            &       0.180   &       0.214   &       0.964   &       0.774   &       0.183   &       0.231   &       0.269   &       0.403   &       0.267   &       0.335   &       0.310   &       0.359   &       0.216   &       0.232   &       0.984   &       0.952   &       0.458   &       0.862   &       0.144   &       0.243   \\
Predominantly-political SMCs (quiz)&       0.025   &       0.024   &      -0.013   &      -0.010   &       0.001   &       0.004   &       0.007   &       0.007   &       0.006   &       0.009   &       0.048   &       0.044   &      -0.015   &      -0.011   &       0.014   &       0.018   &       0.003   &       0.000   &      0.017*   &      0.013*   \\
                    &     (0.054)   &     (0.049)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.014)   &     (0.012)   &     (0.011)   &     (0.011)   &     (0.055)   &     (0.050)   &     (0.017)   &     (0.016)   &     (0.017)   &     (0.016)   &     (0.014)   &     (0.012)   &     (0.011)   &     (0.009)   \\
%p value            &       0.320   &       0.309   &       0.438   &       0.532   &       0.483   &       0.411   &       0.300   &       0.285   &       0.292   &       0.200   &       0.192   &       0.193   &       0.387   &       0.500   &       0.202   &       0.137   &       0.425   &       0.992   &       0.055   &       0.076   \\
Non-political SMCs (quiz)&     -0.098*   &      -0.072   &      -0.027   &      -0.023   &      -0.018   &      -0.014   &      -0.008   &      -0.010   &      -0.012   &      -0.010   &       0.043   &       0.069   &       0.003   &       0.005   &       0.009   &       0.011   &       0.006   &       0.006   &       0.009   &       0.009   \\
                    &     (0.054)   &     (0.050)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.016)   &     (0.014)   &     (0.013)   &     (0.012)   &     (0.011)   &     (0.058)   &     (0.054)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.014)   &     (0.013)   &     (0.012)   &     (0.010)   \\
%p value            &       0.072   &       0.153   &       0.119   &       0.153   &       0.318   &       0.401   &       0.553   &       0.423   &       0.317   &       0.377   &       0.456   &       0.201   &       0.840   &       0.732   &       0.623   &       0.522   &       0.670   &       0.638   &       0.453   &       0.358   \\
SMS/email message   &       0.003   &       0.018   &       0.007   &       0.008   &       0.001   &       0.004   &       0.001   &      -0.005   &       0.002   &      -0.001   &      -0.032   &      -0.016   &       0.013   &       0.014   &       0.005   &       0.006   &-0.020$^{+}$   &-0.023$^{++}$   &       0.004   &      -0.003   \\
                    &     (0.044)   &     (0.040)   &     (0.014)   &     (0.013)   &     (0.015)   &     (0.013)   &     (0.011)   &     (0.010)   &     (0.010)   &     (0.009)   &     (0.048)   &     (0.043)   &     (0.015)   &     (0.013)   &     (0.015)   &     (0.014)   &     (0.012)   &     (0.010)   &     (0.009)   &     (0.008)   \\
%p value            &       0.474   &       0.323   &       0.298   &       0.254   &       0.479   &       0.393   &       0.479   &       0.630   &       0.412   &       0.949   &       0.497   &       0.710   &       0.178   &       0.145   &       0.377   &       0.323   &       0.089   &       0.021   &       0.348   &       0.756   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&     0.151**   &     0.113**   &       0.026   &       0.018   &     0.034**   &      0.026*   &       0.017   &       0.013   &      0.020*   &       0.015   &      -0.013   &      -0.049   &       0.010   &       0.006   &      -0.009   &      -0.012   &      -0.004   &      -0.008   &       0.004   &      -0.002   \\
                    &     (0.065)   &     (0.060)   &     (0.021)   &     (0.019)   &     (0.021)   &     (0.019)   &     (0.016)   &     (0.014)   &     (0.015)   &     (0.013)   &     (0.070)   &     (0.063)   &     (0.020)   &     (0.018)   &     (0.021)   &     (0.020)   &     (0.016)   &     (0.015)   &     (0.014)   &     (0.012)   \\
%p value            &       0.011   &       0.029   &       0.110   &       0.179   &       0.049   &       0.086   &       0.148   &       0.183   &       0.085   &       0.133   &       0.852   &       0.439   &       0.303   &       0.361   &       0.666   &       0.553   &       0.782   &       0.577   &       0.385   &       0.884   \\
PP SMCs (quiz) - NP SMCs (quiz)&     0.123**   &     0.096**   &       0.014   &       0.013   &       0.018   &       0.018   &       0.016   &       0.017   &      0.019*   &      0.019*   &       0.004   &      -0.025   &      -0.018   &      -0.016   &       0.006   &       0.007   &      -0.003   &      -0.006   &       0.008   &       0.004   \\
                    &     (0.062)   &     (0.057)   &     (0.020)   &     (0.019)   &     (0.021)   &     (0.019)   &     (0.016)   &     (0.014)   &     (0.014)   &     (0.012)   &     (0.065)   &     (0.060)   &     (0.019)   &     (0.018)   &     (0.021)   &     (0.019)   &     (0.016)   &     (0.014)   &     (0.013)   &     (0.011)   \\
%p value            &       0.023   &       0.046   &       0.247   &       0.244   &       0.185   &       0.179   &       0.168   &       0.121   &       0.088   &       0.066   &       0.473   &       0.676   &       0.351   &       0.370   &       0.394   &       0.361   &       0.827   &       0.669   &       0.266   &       0.353   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.028   &       0.017   &       0.012   &       0.005   &       0.016   &       0.009   &       0.001   &      -0.004   &       0.002   &      -0.004   &      -0.017   &      -0.024   &       0.028   &       0.022   &      -0.015   &      -0.019   &      -0.001   &      -0.002   &      -0.004   &      -0.006   \\
                    &     (0.064)   &     (0.058)   &     (0.021)   &     (0.019)   &     (0.021)   &     (0.020)   &     (0.016)   &     (0.014)   &     (0.014)   &     (0.013)   &     (0.067)   &     (0.060)   &     (0.020)   &     (0.018)   &     (0.021)   &     (0.019)   &     (0.016)   &     (0.014)   &     (0.013)   &     (0.011)   \\
%p value            &       0.665   &       0.769   &       0.553   &       0.794   &       0.455   &       0.660   &       0.939   &       0.777   &       0.914   &       0.751   &       0.797   &       0.691   &       0.150   &       0.218   &       0.474   &       0.331   &       0.947   &       0.883   &       0.767   &       0.608   \\
PA SMCs (quiz) - SMS/email message&       0.050   &       0.023   &      -0.008   &      -0.013   &       0.016   &       0.009   &       0.008   &       0.008   &       0.006   &       0.005   &       0.063   &       0.035   &       0.000   &      -0.002   &      -0.005   &      -0.007   &      0.021*   &     0.021**   &       0.009   &       0.010   \\
                    &     (0.057)   &     (0.051)   &     (0.019)   &     (0.017)   &     (0.018)   &     (0.017)   &     (0.013)   &     (0.012)   &     (0.013)   &     (0.011)   &     (0.062)   &     (0.054)   &     (0.018)   &     (0.016)   &     (0.019)   &     (0.017)   &     (0.014)   &     (0.013)   &     (0.012)   &     (0.011)   \\
%p value            &       0.190   &       0.327   &       0.662   &       0.438   &       0.192   &       0.300   &       0.281   &       0.264   &       0.325   &       0.317   &       0.155   &       0.257   &       0.492   &       0.889   &       0.791   &       0.675   &       0.066   &       0.047   &       0.217   &       0.170   \\
PP SMCs (quiz) - SMS/email message&       0.022   &       0.006   &      -0.020   &      -0.018   &       0.000   &       0.000   &       0.007   &       0.012   &       0.004   &       0.009   &      0.080*   &       0.059   &      -0.028   &      -0.025   &       0.010   &       0.011   &     0.022**   &     0.023**   &       0.013   &     0.016**   \\
                    &     (0.052)   &     (0.047)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.013)   &     (0.012)   &     (0.011)   &     (0.010)   &     (0.055)   &     (0.050)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.013)   &     (0.012)   &     (0.010)   &     (0.009)   \\
%p value            &       0.335   &       0.449   &       0.234   &       0.251   &       0.499   &       0.496   &       0.312   &       0.168   &       0.358   &       0.182   &       0.074   &       0.119   &       0.103   &       0.119   &       0.290   &       0.246   &       0.049   &       0.026   &       0.101   &       0.040   \\
\midrule Observations&       3,567   &       3,567   &       3,567   &       3,567   &       3,567   &       3,567   &       3,567   &       3,567   &       3,567   &       3,567   &       3,558   &       3,558   &       3,559   &       3,559   &       3,558   &       3,558   &       3,559   &       3,559   &       3,559   &       3,559   \\
R$^2$               &        0.54   &        0.58   &        0.50   &        0.53   &        0.35   &        0.37   &        0.31   &        0.40   &        0.51   &        0.55   &        0.51   &        0.55   &        0.49   &        0.52   &        0.32   &        0.34   &        0.32   &        0.40   &        0.54   &        0.63   \\
Number of LASSO-selected covariates&               &           6   &               &           7   &               &           3   &               &          11   &               &           7   &               &           8   &               &           4   &               &           2   &               &           7   &               &           8   \\
Control outcome mean&       -0.00   &       -0.00   &        0.64   &        0.64   &        0.66   &        0.66   &        0.62   &        0.62   &        0.78   &        0.78   &       -0.00   &       -0.00   &        0.64   &        0.64   &        0.64   &        0.64   &        0.62   &        0.62   &        0.72   &        0.72   \\
Control outcome standard deviation&        1.00   &        1.00   &        0.31   &        0.31   &        0.28   &        0.28   &        0.20   &        0.20   &        0.22   &        0.22   &        1.00   &        1.00   &        0.30   &        0.30   &        0.28   &        0.28   &        0.20   &        0.20   &        0.22   &        0.22   \\
Outcome range
 
& \multicolumn{2}{c}{[-3.75,2.06]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c|}{[0,1]} & \multicolumn{2}{c}{[-4.00,2.35]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c}{[0,1]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-6) <==
\begin{tabular}{lcccccccccccccc}
\toprule
& \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{Liberal over}} & \multicolumn{2}{c}{\textbf{Liberal over}} & \multicolumn{2}{c}{\textbf{Liberal over}} & \multicolumn{2}{c}{\textbf{Liberal over}} & \multicolumn{2}{c}{\textbf{Donated to}} & \multicolumn{2}{c}{\textbf{Donated to}} \\
& \multicolumn{2}{c}{\textbf{causes}} & \multicolumn{2}{c}{\textbf{conservative}} & \multicolumn{2}{c}{\textbf{conservative}} & \multicolumn{2}{c}{\textbf{conservative}} & \multicolumn{2}{c}{\textbf{conservative}} & \multicolumn{2}{c}{\textbf{any liberal}} & \multicolumn{2}{c}{\textbf{any conservative}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{climate causes}} & \multicolumn{2}{c}{\textbf{democracy causes}} & \multicolumn{2}{c}{\textbf{economic causes}} & \multicolumn{2}{c}{\textbf{health causes}} & \multicolumn{2}{c}{\textbf{cause}} & \multicolumn{2}{c}{\textbf{cause}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&    0.209***   &    0.206***   &      -0.059   &      -0.049   &    0.201***   &    0.184***   &     0.178**   &     0.175**   &     0.121**   &     0.112**   &    0.127***   &    0.124***   &      -0.024   &      -0.024   \\
                    &     (0.067)   &     (0.060)   &     (0.076)   &     (0.071)   &     (0.069)   &     (0.062)   &     (0.082)   &     (0.078)   &     (0.065)   &     (0.060)   &     (0.031)   &     (0.029)   &     (0.026)   &     (0.024)   \\
%p value            &       0.001   &       0.000   &       0.440   &       0.489   &       0.002   &       0.002   &       0.015   &       0.012   &       0.032   &       0.031   &       0.000   &       0.000   &       0.371   &       0.317   \\
Predominantly-political SMCs (quiz)&    0.151***   &    0.158***   &      -0.031   &      -0.011   &    0.181***   &    0.172***   &      0.110*   &     0.119**   &       0.010   &       0.025   &    0.085***   &    0.092***   &      -0.010   &      -0.008   \\
                    &     (0.064)   &     (0.058)   &     (0.074)   &     (0.069)   &     (0.070)   &     (0.065)   &     (0.076)   &     (0.071)   &     (0.069)   &     (0.062)   &     (0.032)   &     (0.028)   &     (0.025)   &     (0.023)   \\
%p value            &       0.010   &       0.003   &       0.678   &       0.878   &       0.005   &       0.004   &       0.074   &       0.048   &       0.444   &       0.345   &       0.004   &       0.001   &       0.694   &       0.723   \\
Non-political SMCs (quiz)&       0.021   &       0.045   &      -0.061   &      -0.045   &       0.103   &       0.105   &       0.021   &       0.025   &       0.022   &       0.020   &      0.056*   &     0.063**   &       0.011   &       0.005   \\
                    &     (0.061)   &     (0.056)   &     (0.072)   &     (0.068)   &     (0.070)   &     (0.064)   &     (0.074)   &     (0.070)   &     (0.070)   &     (0.065)   &     (0.032)   &     (0.029)   &     (0.027)   &     (0.025)   \\
%p value            &       0.728   &       0.426   &       0.392   &       0.502   &       0.145   &       0.101   &       0.780   &       0.725   &       0.753   &       0.755   &       0.074   &       0.029   &       0.687   &       0.829   \\
SMS/email message   &      0.075*   &     0.093**   &      -0.013   &       0.005   &     0.109**   &     0.100**   &       0.044   &       0.043   &       0.056   &       0.051   &     0.046**   &     0.052**   &      -0.001   &      -0.006   \\
                    &     (0.054)   &     (0.048)   &     (0.060)   &     (0.056)   &     (0.057)   &     (0.051)   &     (0.061)   &     (0.057)   &     (0.053)   &     (0.049)   &     (0.027)   &     (0.025)   &     (0.022)   &     (0.020)   \\
%p value            &       0.082   &       0.027   &       0.826   &       0.467   &       0.027   &       0.026   &       0.233   &       0.225   &       0.148   &       0.150   &       0.046   &       0.017   &       0.973   &       0.773   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&    0.188***   &    0.161***   &       0.003   &      -0.004   &       0.099   &       0.079   &     0.158**   &     0.151**   &       0.099   &       0.092   &     0.071**   &     0.061**   &      -0.035   &      -0.029   \\
                    &     (0.074)   &     (0.067)   &     (0.085)   &     (0.079)   &     (0.080)   &     (0.072)   &     (0.093)   &     (0.087)   &     (0.079)   &     (0.073)   &     (0.035)   &     (0.032)   &     (0.031)   &     (0.028)   \\
%p value            &       0.006   &       0.008   &       0.488   &       0.961   &       0.109   &       0.136   &       0.045   &       0.042   &       0.105   &       0.104   &       0.021   &       0.030   &       0.266   &       0.302   \\
PP SMCs (quiz) - NP SMCs (quiz)&     0.130**   &     0.113**   &       0.031   &       0.035   &       0.079   &       0.067   &       0.089   &       0.094   &      -0.012   &       0.004   &       0.029   &       0.029   &      -0.021   &      -0.013   \\
                    &     (0.070)   &     (0.064)   &     (0.082)   &     (0.077)   &     (0.081)   &     (0.075)   &     (0.087)   &     (0.082)   &     (0.081)   &     (0.074)   &     (0.035)   &     (0.032)   &     (0.030)   &     (0.028)   \\
%p value            &       0.033   &       0.039   &       0.354   &       0.326   &       0.166   &       0.185   &       0.152   &       0.125   &       0.878   &       0.477   &       0.204   &       0.178   &       0.487   &       0.625   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.058   &       0.048   &      -0.028   &      -0.039   &       0.020   &       0.012   &       0.068   &       0.057   &       0.111   &       0.088   &       0.042   &       0.031   &      -0.014   &      -0.016   \\
                    &     (0.076)   &     (0.067)   &     (0.086)   &     (0.080)   &     (0.080)   &     (0.073)   &     (0.094)   &     (0.088)   &     (0.077)   &     (0.070)   &     (0.035)   &     (0.032)   &     (0.029)   &     (0.027)   \\
%p value            &       0.443   &       0.480   &       0.743   &       0.631   &       0.801   &       0.866   &       0.467   &       0.519   &       0.148   &       0.209   &       0.228   &       0.323   &       0.634   &       0.550   \\
PA SMCs (quiz) - SMS/email message&     0.134**   &     0.113**   &      -0.046   &      -0.054   &      0.092*   &      0.084*   &      0.134*   &     0.132**   &       0.065   &       0.061   &    0.081***   &    0.071***   &      -0.023   &      -0.018   \\
                    &     (0.067)   &     (0.060)   &     (0.074)   &     (0.069)   &     (0.069)   &     (0.062)   &     (0.082)   &     (0.078)   &     (0.064)   &     (0.059)   &     (0.031)   &     (0.029)   &     (0.027)   &     (0.024)   \\
%p value            &       0.024   &       0.030   &       0.539   &       0.436   &       0.091   &       0.085   &       0.051   &       0.044   &       0.153   &       0.148   &       0.004   &       0.006   &       0.389   &       0.450   \\
PP SMCs (quiz) - SMS/email message&       0.076   &       0.065   &      -0.017   &      -0.015   &       0.072   &       0.072   &       0.066   &       0.075   &      -0.046   &      -0.027   &       0.039   &      0.040*   &      -0.009   &      -0.002   \\
                    &     (0.064)   &     (0.058)   &     (0.072)   &     (0.067)   &     (0.069)   &     (0.064)   &     (0.077)   &     (0.072)   &     (0.067)   &     (0.061)   &     (0.031)   &     (0.028)   &     (0.025)   &     (0.023)   \\
%p value            &       0.119   &       0.131   &       0.810   &       0.820   &       0.150   &       0.130   &       0.196   &       0.149   &       0.494   &       0.663   &       0.104   &       0.077   &       0.719   &       0.920   \\
\midrule Observations&       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   \\
R$^2$               &        0.29   &        0.37   &        0.16   &        0.17   &        0.19   &        0.25   &        0.14   &        0.14   &        0.25   &        0.29   &        0.28   &        0.32   &        0.20   &        0.26   \\
Number of LASSO-selected covariates&               &           9   &               &           4   &               &           4   &               &           1   &               &           5   &               &           5   &               &          10   \\
Control outcome mean&        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.61   &        0.61   &        0.17   &        0.17   \\
Control outcome standard deviation&        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        0.49   &        0.49   &        0.38   &        0.38   \\
Outcome range
 
& \multicolumn{2}{c}{[-3.04,1.98]} & \multicolumn{2}{c}{[-3.36,1.58]} & \multicolumn{2}{c}{[-3.00,1.41]} & \multicolumn{2}{c}{[-4.21,2.42]} & \multicolumn{2}{c}{[-3.48,0.94]} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{\{0,1\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-7) <==
\begin{tabular}{lcccccccccc|cccccccccc}
\toprule
& \multicolumn{10}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{10}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Progressive}} & \multicolumn{2}{c}{\textbf{Progressive}} & \multicolumn{2}{c}{\textbf{Progressive}} & \multicolumn{2}{c}{\textbf{Sense of}} & \multicolumn{2}{c|}{\textbf{Systemic trust}} & \multicolumn{2}{c}{\textbf{Progressive}} & \multicolumn{2}{c}{\textbf{Progressive}} & \multicolumn{2}{c}{\textbf{Progressive}} & \multicolumn{2}{c}{\textbf{Sense of}} & \multicolumn{2}{c}{\textbf{Systemic trust}} \\
& \multicolumn{2}{c}{\textbf{overall ICW index}} & \multicolumn{2}{c}{\textbf{policy ICW index}} & \multicolumn{2}{c}{\textbf{worldview}} & \multicolumn{2}{c}{\textbf{efficacy}} & \multicolumn{2}{c|}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{overall ICW index}} & \multicolumn{2}{c}{\textbf{policy ICW index}} & \multicolumn{2}{c}{\textbf{worldview}} & \multicolumn{2}{c}{\textbf{efficacy}} & \multicolumn{2}{c}{\textbf{ICW index}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) & (19) & (20) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.034   &       0.009   &       0.060   &       0.050   &       0.045   &       0.018   &       0.013   &      -0.027   &       0.045   &       0.048   &       0.037   &       0.023   &       0.034   &       0.023   &       0.003   &      -0.011   &       0.052   &       0.029   &       0.038   &       0.038   \\
                    &     (0.063)   &     (0.057)   &     (0.057)   &     (0.052)   &     (0.049)   &     (0.045)   &     (0.060)   &     (0.052)   &     (0.059)   &     (0.054)   &     (0.061)   &     (0.055)   &     (0.056)   &     (0.051)   &     (0.051)   &     (0.046)   &     (0.064)   &     (0.057)   &     (0.054)   &     (0.050)   \\
%p value            &       0.295   &       0.439   &       0.143   &       0.170   &       0.180   &       0.348   &       0.412   &       0.597   &       0.220   &       0.188   &       0.270   &       0.337   &       0.269   &       0.323   &       0.473   &       0.819   &       0.209   &       0.307   &       0.244   &       0.227   \\
Predominantly-political SMCs (quiz)&       0.059   &       0.043   &       0.024   &       0.019   &      0.063*   &       0.053   &      -0.003   &      -0.003   &      0.073*   &     0.093**   &       0.016   &       0.001   &       0.020   &       0.004   &       0.029   &       0.023   &      -0.042   &      -0.048   &     0.084**   &     0.092**   \\
                    &     (0.060)   &     (0.054)   &     (0.052)   &     (0.048)   &     (0.048)   &     (0.044)   &     (0.062)   &     (0.051)   &     (0.050)   &     (0.046)   &     (0.061)   &     (0.055)   &     (0.051)   &     (0.046)   &     (0.052)   &     (0.047)   &     (0.067)   &     (0.058)   &     (0.050)   &     (0.046)   \\
%p value            &       0.164   &       0.211   &       0.319   &       0.346   &       0.093   &       0.111   &       0.960   &       0.960   &       0.073   &       0.021   &       0.398   &       0.494   &       0.346   &       0.466   &       0.286   &       0.316   &       0.528   &       0.409   &       0.046   &       0.023   \\
Non-political SMCs (quiz)&      -0.046   &      -0.058   &      -0.047   &      -0.042   &      -0.074   &     -0.073*   &      -0.010   &       0.003   &       0.049   &       0.063   &      -0.006   &      -0.024   &      -0.006   &      -0.001   &      -0.048   &      -0.048   &      -0.004   &      -0.006   &     0.127**   &    0.129***   \\
                    &     (0.060)   &     (0.053)   &     (0.056)   &     (0.051)   &     (0.049)   &     (0.044)   &     (0.057)   &     (0.050)   &     (0.053)   &     (0.048)   &     (0.062)   &     (0.055)   &     (0.056)   &     (0.051)   &     (0.052)   &     (0.046)   &     (0.066)   &     (0.058)   &     (0.051)   &     (0.047)   \\
%p value            &       0.443   &       0.273   &       0.404   &       0.415   &       0.135   &       0.094   &       0.857   &       0.947   &       0.357   &       0.196   &       0.927   &       0.656   &       0.909   &       0.991   &       0.352   &       0.294   &       0.953   &       0.916   &       0.012   &       0.006   \\
SMS/email message   &      0.076*   &       0.039   &      -0.010   &      -0.025   &     0.069**   &       0.041   &       0.057   &       0.034   &      -0.008   &       0.003   &       0.050   &       0.027   &      -0.028   &      -0.042   &      0.064*   &       0.037   &       0.028   &       0.006   &       0.001   &       0.005   \\
                    &     (0.048)   &     (0.043)   &     (0.044)   &     (0.040)   &     (0.040)   &     (0.036)   &     (0.048)   &     (0.041)   &     (0.042)   &     (0.038)   &     (0.049)   &     (0.045)   &     (0.045)   &     (0.041)   &     (0.042)   &     (0.038)   &     (0.053)   &     (0.046)   &     (0.041)   &     (0.039)   \\
%p value            &       0.055   &       0.184   &       0.827   &       0.537   &       0.040   &       0.126   &       0.116   &       0.206   &       0.851   &       0.465   &       0.153   &       0.271   &       0.529   &       0.313   &       0.064   &       0.167   &       0.299   &       0.452   &       0.487   &       0.447   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&       0.080   &       0.067   &      0.107*   &      0.092*   &     0.118**   &     0.091**   &       0.024   &      -0.031   &      -0.003   &      -0.015   &       0.043   &       0.047   &       0.041   &       0.024   &       0.052   &       0.038   &       0.056   &       0.035   &      -0.089   &      -0.091   \\
                    &     (0.072)   &     (0.063)   &     (0.066)   &     (0.061)   &     (0.056)   &     (0.050)   &     (0.069)   &     (0.060)   &     (0.067)   &     (0.061)   &     (0.072)   &     (0.063)   &     (0.064)   &     (0.058)   &     (0.059)   &     (0.052)   &     (0.076)   &     (0.067)   &     (0.060)   &     (0.056)   \\
%p value            &       0.133   &       0.146   &       0.053   &       0.066   &       0.017   &       0.035   &       0.366   &       0.607   &       0.959   &       0.805   &       0.274   &       0.226   &       0.262   &       0.339   &       0.190   &       0.234   &       0.231   &       0.302   &       0.140   &       0.101   \\
PP SMCs (quiz) - NP SMCs (quiz)&      0.105*   &     0.101**   &       0.071   &       0.061   &    0.136***   &    0.127***   &       0.007   &      -0.006   &       0.024   &       0.030   &       0.021   &       0.025   &       0.027   &       0.004   &      0.078*   &      0.071*   &      -0.038   &      -0.041   &      -0.043   &      -0.037   \\
                    &     (0.069)   &     (0.060)   &     (0.062)   &     (0.058)   &     (0.055)   &     (0.049)   &     (0.070)   &     (0.059)   &     (0.060)   &     (0.054)   &     (0.072)   &     (0.063)   &     (0.060)   &     (0.054)   &     (0.060)   &     (0.053)   &     (0.079)   &     (0.068)   &     (0.057)   &     (0.052)   \\
%p value            &       0.065   &       0.048   &       0.127   &       0.145   &       0.006   &       0.005   &       0.459   &       0.921   &       0.342   &       0.287   &       0.382   &       0.345   &       0.330   &       0.467   &       0.096   &       0.091   &       0.625   &       0.541   &       0.451   &       0.479   \\
PA SMCs (quiz) - PP SMCs (quiz)&      -0.025   &      -0.034   &       0.036   &       0.031   &      -0.018   &      -0.036   &       0.016   &      -0.025   &      -0.028   &      -0.046   &       0.022   &       0.022   &       0.014   &       0.020   &      -0.026   &      -0.033   &       0.094   &       0.076   &      -0.046   &      -0.054   \\
                    &     (0.072)   &     (0.064)   &     (0.063)   &     (0.058)   &     (0.054)   &     (0.050)   &     (0.072)   &     (0.061)   &     (0.065)   &     (0.059)   &     (0.071)   &     (0.062)   &     (0.060)   &     (0.055)   &     (0.059)   &     (0.053)   &     (0.077)   &     (0.068)   &     (0.060)   &     (0.055)   \\
%p value            &       0.728   &       0.591   &       0.568   &       0.596   &       0.739   &       0.471   &       0.821   &       0.682   &       0.667   &       0.439   &       0.759   &       0.723   &       0.813   &       0.722   &       0.659   &       0.530   &       0.220   &       0.258   &       0.438   &       0.324   \\
PA SMCs (quiz) - SMS/email message&      -0.042   &      -0.030   &       0.070   &      0.075*   &      -0.025   &      -0.024   &      -0.044   &      -0.061   &       0.053   &       0.044   &      -0.013   &      -0.004   &       0.063   &      0.065*   &      -0.060   &      -0.048   &       0.024   &       0.023   &       0.036   &       0.032   \\
                    &     (0.063)   &     (0.056)   &     (0.056)   &     (0.052)   &     (0.048)   &     (0.044)   &     (0.061)   &     (0.053)   &     (0.058)   &     (0.053)   &     (0.061)   &     (0.054)   &     (0.055)   &     (0.050)   &     (0.050)   &     (0.046)   &     (0.065)   &     (0.058)   &     (0.053)   &     (0.049)   \\
%p value            &       0.501   &       0.593   &       0.107   &       0.075   &       0.609   &       0.591   &       0.473   &       0.249   &       0.181   &       0.204   &       0.831   &       0.937   &       0.128   &       0.098   &       0.230   &       0.296   &       0.354   &       0.344   &       0.245   &       0.253   \\
PP SMCs (quiz) - SMS/email message&      -0.017   &       0.004   &       0.034   &       0.044   &      -0.007   &       0.012   &      -0.060   &      -0.036   &      0.081*   &     0.090**   &      -0.035   &      -0.026   &       0.048   &       0.046   &      -0.035   &      -0.014   &      -0.070   &      -0.053   &     0.083**   &     0.086**   \\
                    &     (0.060)   &     (0.053)   &     (0.052)   &     (0.048)   &     (0.047)   &     (0.042)   &     (0.063)   &     (0.052)   &     (0.050)   &     (0.046)   &     (0.061)   &     (0.055)   &     (0.050)   &     (0.046)   &     (0.051)   &     (0.047)   &     (0.068)   &     (0.059)   &     (0.048)   &     (0.045)   \\
%p value            &       0.774   &       0.468   &       0.255   &       0.178   &       0.888   &       0.387   &       0.337   &       0.487   &       0.052   &       0.024   &       0.571   &       0.629   &       0.169   &       0.161   &       0.502   &       0.757   &       0.302   &       0.366   &       0.044   &       0.026   \\
\midrule Observations&       3,563   &       3,563   &       3,566   &       3,566   &       3,563   &       3,563   &       3,563   &       3,563   &       3,564   &       3,564   &       3,556   &       3,556   &       3,557   &       3,557   &       3,556   &       3,556   &       3,556   &       3,556   &       3,556   &       3,556   \\
R$^2$               &        0.44   &        0.50   &        0.54   &        0.57   &        0.34   &        0.40   &        0.17   &        0.33   &        0.60   &        0.62   &        0.39   &        0.45   &        0.55   &        0.58   &        0.33   &        0.38   &        0.13   &        0.26   &        0.58   &        0.59   \\
Number of LASSO-selected covariates&               &          13   &               &           7   &               &          10   &               &          16   &               &           6   &               &          10   &               &          11   &               &           8   &               &          11   &               &           5   \\
Control outcome mean&       -0.00   &       -0.00   &        0.00   &        0.00   &        3.80   &        3.80   &        3.71   &        3.71   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        3.76   &        3.76   &        3.69   &        3.69   &       -0.00   &       -0.00   \\
Control outcome standard deviation&        1.00   &        1.00   &        1.00   &        1.00   &        0.77   &        0.77   &        0.80   &        0.80   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        0.80   &        0.80   &        0.85   &        0.85   &        1.00   &        1.00   \\
Outcome range
 
& \multicolumn{2}{c}{[-4.30,2.04]} & \multicolumn{2}{c}{[-3.66,2.25]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c|}{[-3.09,2.07]} & \multicolumn{2}{c}{[-4.11,2.16]} & \multicolumn{2}{c}{[-3.33,2.16]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c}{[-2.91,2.05]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-8) <==
\begin{tabular}{lcccccccc|cccccccc}
\toprule
& \multicolumn{8}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{8}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Democratic}} & \multicolumn{2}{c}{\textbf{Democratic}} & \multicolumn{2}{c}{\textbf{Harris}} & \multicolumn{2}{c|}{\textbf{Government}} & \multicolumn{2}{c}{\textbf{Democratic}} & \multicolumn{2}{c}{\textbf{Democratic}} & \multicolumn{2}{c}{\textbf{Harris}} & \multicolumn{2}{c}{\textbf{Government}} \\
& \multicolumn{2}{c}{\textbf{favorability}} & \multicolumn{2}{c}{\textbf{party}} & \multicolumn{2}{c}{\textbf{attribute}} & \multicolumn{2}{c|}{\textbf{performance}} & \multicolumn{2}{c}{\textbf{favorability}} & \multicolumn{2}{c}{\textbf{party}} & \multicolumn{2}{c}{\textbf{attribute}} & \multicolumn{2}{c}{\textbf{performance}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{thermometer}} & \multicolumn{2}{c}{\textbf{rating}} & \multicolumn{2}{c|}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{thermometer}}& \multicolumn{2}{c}{\textbf{rating}} & \multicolumn{2}{c}{\textbf{ICW index}}  \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.009   &      -0.012   &       0.133   &      -1.188   &      -0.022   &      -0.037   &       0.053   &       0.041   &      -0.002   &      -0.021   &       1.639   &       0.398   &      -0.044   &      -0.064   &       0.003   &      -0.006   \\
                    &     (0.041)   &     (0.036)   &     (1.925)   &     (1.638)   &     (0.058)   &     (0.052)   &     (0.052)   &     (0.047)   &     (0.045)   &     (0.041)   &     (1.829)   &     (1.580)   &     (0.065)   &     (0.057)   &     (0.059)   &     (0.055)   \\
%p value            &       0.417   &       0.752   &       0.472   &       0.468   &       0.707   &       0.475   &       0.152   &       0.189   &       0.967   &       0.601   &       0.185   &       0.401   &       0.493   &       0.263   &       0.483   &       0.910   \\
Predominantly-political SMCs (quiz)&       0.047   &      0.048*   &       0.906   &       1.025   &       0.010   &       0.009   &     0.090**   &     0.097**   &       0.045   &      0.059*   &       1.831   &      2.313*   &       0.043   &       0.041   &       0.028   &       0.050   \\
                    &     (0.037)   &     (0.033)   &     (1.647)   &     (1.442)   &     (0.054)   &     (0.049)   &     (0.048)   &     (0.043)   &     (0.044)   &     (0.040)   &     (1.770)   &     (1.573)   &     (0.064)   &     (0.058)   &     (0.058)   &     (0.052)   \\
%p value            &       0.104   &       0.075   &       0.291   &       0.239   &       0.424   &       0.424   &       0.030   &       0.013   &       0.153   &       0.071   &       0.150   &       0.071   &       0.250   &       0.238   &       0.317   &       0.165   \\
Non-political SMCs (quiz)&    -0.079**   &    -0.072**   &      -2.424   &      -2.173   &   -0.161***   &   -0.170***   &      -0.002   &       0.017   &       0.019   &       0.036   &      -0.875   &      -0.589   &      -0.037   &      -0.029   &       0.097   &     0.118**   \\
                    &     (0.037)   &     (0.033)   &     (1.604)   &     (1.386)   &     (0.061)   &     (0.053)   &     (0.048)   &     (0.043)   &     (0.043)   &     (0.039)   &     (1.684)   &     (1.495)   &     (0.063)   &     (0.055)   &     (0.059)   &     (0.053)   \\
%p value            &       0.032   &       0.029   &       0.131   &       0.117   &       0.008   &       0.001   &       0.964   &       0.699   &       0.666   &       0.349   &       0.603   &       0.694   &       0.553   &       0.597   &       0.102   &       0.026   \\
SMS/email message   &       0.031   &       0.022   &       0.104   &      -0.261   &       0.026   &       0.020   &      0.054*   &      0.057*   &       0.025   &       0.016   &       0.037   &      -0.267   &      -0.012   &      -0.017   &       0.060   &      0.062*   \\
                    &     (0.031)   &     (0.028)   &     (1.387)   &     (1.186)   &     (0.051)   &     (0.044)   &     (0.038)   &     (0.035)   &     (0.036)   &     (0.033)   &     (1.465)   &     (1.264)   &     (0.055)   &     (0.048)   &     (0.047)   &     (0.044)   \\
%p value            &       0.160   &       0.208   &       0.470   &       0.826   &       0.302   &       0.325   &       0.079   &       0.053   &       0.250   &       0.312   &       0.490   &       0.833   &       0.825   &       0.724   &       0.103   &       0.078   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&     0.088**   &      0.061*   &       2.557   &       0.985   &     0.139**   &     0.133**   &       0.055   &       0.024   &      -0.020   &      -0.058   &       2.514   &       0.986   &      -0.007   &      -0.034   &      -0.094   &-0.124$^{++}$   \\
                    &     (0.045)   &     (0.041)   &     (2.065)   &     (1.766)   &     (0.069)   &     (0.061)   &     (0.059)   &     (0.053)   &     (0.051)   &     (0.045)   &     (1.978)   &     (1.729)   &     (0.071)   &     (0.062)   &     (0.068)   &     (0.062)   \\
%p value            &       0.027   &       0.068   &       0.108   &       0.289   &       0.022   &       0.015   &       0.173   &       0.323   &       0.685   &       0.201   &       0.102   &       0.284   &       0.919   &       0.578   &       0.166   &       0.046   \\
PP SMCs (quiz) - NP SMCs (quiz)&    0.126***   &    0.120***   &     3.330**   &     3.198**   &    0.171***   &    0.179***   &     0.092**   &      0.080*   &       0.026   &       0.022   &      2.706*   &     2.902**   &       0.080   &       0.070   &      -0.069   &      -0.068   \\
                    &     (0.042)   &     (0.037)   &     (1.816)   &     (1.590)   &     (0.065)   &     (0.058)   &     (0.055)   &     (0.050)   &     (0.049)   &     (0.044)   &     (1.927)   &     (1.732)   &     (0.069)   &     (0.062)   &     (0.067)   &     (0.060)   \\
%p value            &       0.001   &       0.001   &       0.033   &       0.022   &       0.004   &       0.001   &       0.047   &       0.054   &       0.296   &       0.308   &       0.080   &       0.047   &       0.124   &       0.128   &       0.306   &       0.257   \\
PA SMCs (quiz) - PP SMCs (quiz)&      -0.038   &      -0.059   &      -0.773   &      -2.213   &      -0.032   &      -0.047   &      -0.037   &      -0.056   &      -0.047   &     -0.080*   &      -0.192   &      -1.915   &      -0.087   &      -0.105   &      -0.025   &      -0.057   \\
                    &     (0.046)   &     (0.041)   &     (2.107)   &     (1.809)   &     (0.063)   &     (0.057)   &     (0.059)   &     (0.053)   &     (0.051)   &     (0.046)   &     (2.062)   &     (1.807)   &     (0.072)   &     (0.064)   &     (0.067)   &     (0.061)   \\
%p value            &       0.404   &       0.146   &       0.714   &       0.221   &       0.609   &       0.416   &       0.528   &       0.295   &       0.359   &       0.083   &       0.926   &       0.289   &       0.223   &       0.100   &       0.709   &       0.356   \\
PA SMCs (quiz) - SMS/email message&      -0.022   &      -0.034   &       0.029   &      -0.927   &      -0.048   &      -0.057   &      -0.001   &      -0.016   &      -0.026   &      -0.037   &       1.602   &       0.665   &      -0.032   &      -0.047   &      -0.057   &      -0.068   \\
                    &     (0.041)   &     (0.036)   &     (1.907)   &     (1.614)   &     (0.060)   &     (0.054)   &     (0.051)   &     (0.047)   &     (0.045)   &     (0.040)   &     (1.796)   &     (1.539)   &     (0.064)   &     (0.055)   &     (0.058)   &     (0.055)   \\
%p value            &       0.587   &       0.350   &       0.494   &       0.566   &       0.426   &       0.285   &       0.987   &       0.740   &       0.554   &       0.351   &       0.186   &       0.333   &       0.612   &       0.397   &       0.323   &       0.212   \\
PP SMCs (quiz) - SMS/email message&       0.016   &       0.025   &       0.803   &       1.286   &      -0.016   &      -0.011   &       0.036   &       0.040   &       0.021   &       0.042   &       1.793   &     2.580**   &       0.055   &       0.058   &      -0.032   &      -0.011   \\
                    &     (0.038)   &     (0.033)   &     (1.651)   &     (1.427)   &     (0.056)   &     (0.050)   &     (0.048)   &     (0.044)   &     (0.044)   &     (0.039)   &     (1.755)   &     (1.548)   &     (0.063)   &     (0.056)   &     (0.058)   &     (0.052)   \\
%p value            &       0.335   &       0.225   &       0.313   &       0.184   &       0.776   &       0.831   &       0.223   &       0.178   &       0.319   &       0.140   &       0.153   &       0.048   &       0.189   &       0.150   &       0.574   &       0.825   \\
\midrule Observations&       3,559   &       3,559   &       3,559   &       3,559   &       3,568   &       3,568   &       3,565   &       3,565   &       3,556   &       3,556   &       3,556   &       3,556   &       3,561   &       3,561   &       3,557   &       3,557   \\
R$^2$               &        0.77   &        0.79   &        0.54   &        0.61   &        0.71   &        0.75   &        0.64   &        0.66   &        0.66   &        0.69   &        0.48   &        0.56   &        0.67   &        0.71   &        0.41   &        0.46   \\
Number of LASSO-selected covariates&               &           8   &               &           6   &               &           5   &               &           5   &               &           9   &               &           8   &               &           8   &               &           7   \\
Control outcome mean&        0.00   &        0.00   &       54.09   &       54.09   &        3.10   &        3.10   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       50.45   &       50.45   &        3.09   &        3.09   &       -0.00   &       -0.00   \\
Control outcome standard deviation&        1.00   &        1.00   &       32.31   &       32.31   &        1.39   &        1.39   &        1.00   &        1.00   &        1.00   &        1.00   &       31.96   &       31.96   &        1.43   &        1.43   &        1.00   &        1.00   \\
Outcome range
 
& \multicolumn{2}{c}{[-1.74,1.84]} & \multicolumn{2}{c}{[0,100]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c|}{[-1.42,2.14]} & \multicolumn{2}{c}{[-1.81,2.07]} & \multicolumn{2}{c}{[0,100]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c}{[-1.46,2.21]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-9) <==
\begin{tabular}{lcccccc|cccccccc}
\toprule
& \multicolumn{6}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{8}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Republican}} & \multicolumn{2}{c}{\textbf{Republican}} & \multicolumn{2}{c|}{\textbf{Trump}} & \multicolumn{2}{c}{\textbf{Republican}} & \multicolumn{2}{c}{\textbf{Republican}} & \multicolumn{2}{c}{\textbf{Trump}} & \multicolumn{2}{c}{\textbf{Trump}} \\
& \multicolumn{2}{c}{\textbf{favorability}} & \multicolumn{2}{c}{\textbf{party}} & \multicolumn{2}{c|}{\textbf{attributes}} & \multicolumn{2}{c}{\textbf{favorability}} & \multicolumn{2}{c}{\textbf{party}} & \multicolumn{2}{c}{\textbf{attributes}} & \multicolumn{2}{c}{\textbf{transition}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{thermometer}} & \multicolumn{2}{c|}{\textbf{rating}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{thermometer}} & \multicolumn{2}{c}{\textbf{rating}} & \multicolumn{2}{c}{\textbf{approval}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&      -0.035   &      -0.038   &      -1.255   &      -1.512   &      -0.045   &      -0.033   &       0.017   &       0.019   &      -1.330   &      -1.518   &       0.037   &       0.044   &       0.034   &       0.033   \\
                    &     (0.035)   &     (0.030)   &     (1.627)   &     (1.417)   &     (0.050)   &     (0.046)   &     (0.038)   &     (0.034)   &     (1.596)   &     (1.419)   &     (0.055)   &     (0.050)   &     (0.024)   &     (0.022)   \\
%p value            &       0.157   &       0.108   &       0.220   &       0.143   &       0.182   &       0.235   &       0.643   &       0.575   &       0.202   &       0.142   &       0.500   &       0.384   &       0.160   &       0.135   \\
Predominantly-political SMCs (quiz)&    -0.073**   &    -0.055**   &      -1.495   &      -0.469   &   -0.133***   &   -0.133***   &     -0.049*   &      -0.034   &      -1.590   &      -0.845   &     -0.090*   &     -0.075*   &      -0.006   &      -0.005   \\
                    &     (0.035)   &     (0.031)   &     (1.606)   &     (1.411)   &     (0.051)   &     (0.047)   &     (0.038)   &     (0.034)   &     (1.706)   &     (1.496)   &     (0.055)   &     (0.052)   &     (0.024)   &     (0.022)   \\
%p value            &       0.018   &       0.039   &       0.176   &       0.370   &       0.004   &       0.002   &       0.095   &       0.159   &       0.176   &       0.286   &       0.050   &       0.072   &       0.409   &       0.402   \\
Non-political SMCs (quiz)&       0.000   &       0.005   &       1.288   &       1.747   &      -0.057   &      -0.060   &       0.053   &       0.056   &       2.485   &      2.665*   &       0.007   &       0.012   &      0.041*   &      0.040*   \\
                    &     (0.035)   &     (0.031)   &     (1.572)   &     (1.368)   &     (0.051)   &     (0.047)   &     (0.038)   &     (0.035)   &     (1.609)   &     (1.457)   &     (0.057)   &     (0.053)   &     (0.024)   &     (0.022)   \\
%p value            &       0.995   &       0.867   &       0.413   &       0.202   &       0.267   &       0.198   &       0.168   &       0.103   &       0.123   &       0.067   &       0.903   &       0.815   &       0.089   &       0.073   \\
SMS/email message   &      -0.011   &      -0.006   &      -0.078   &       0.193   &      -0.025   &      -0.010   &       0.041   &       0.043   &       0.162   &       0.186   &       0.062   &       0.069   &       0.032   & 0.032$^{+}$   \\
                    &     (0.029)   &     (0.025)   &     (1.287)   &     (1.128)   &     (0.042)   &     (0.038)   &     (0.033)   &     (0.029)   &     (1.355)   &     (1.204)   &     (0.048)   &     (0.044)   &     (0.021)   &     (0.019)   \\
%p value            &       0.354   &       0.411   &       0.476   &       0.864   &       0.279   &       0.400   &       0.207   &       0.140   &       0.905   &       0.877   &       0.196   &       0.117   &       0.126   &       0.090   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&      -0.035   &      -0.043   &     -2.543*   &    -3.259**   &       0.012   &       0.027   &      -0.035   &      -0.038   &    -3.814**   &   -4.183***   &       0.030   &       0.032   &      -0.007   &      -0.007   \\
                    &     (0.041)   &     (0.035)   &     (1.870)   &     (1.611)   &     (0.059)   &     (0.053)   &     (0.043)   &     (0.038)   &     (1.834)   &     (1.632)   &     (0.062)   &     (0.057)   &     (0.027)   &     (0.025)   \\
%p value            &       0.197   &       0.112   &       0.087   &       0.022   &       0.844   &       0.603   &       0.205   &       0.164   &       0.019   &       0.005   &       0.626   &       0.579   &       0.390   &       0.394   \\
PP SMCs (quiz) - NP SMCs (quiz)&    -0.073**   &    -0.060**   &     -2.783*   &     -2.216*   &     -0.076*   &     -0.073*   &   -0.102***   &   -0.090***   &    -4.075**   &    -3.510**   &     -0.097*   &     -0.088*   &    -0.047**   &    -0.045**   \\
                    &     (0.041)   &     (0.036)   &     (1.845)   &     (1.605)   &     (0.060)   &     (0.054)   &     (0.043)   &     (0.039)   &     (1.925)   &     (1.700)   &     (0.062)   &     (0.058)   &     (0.027)   &     (0.025)   \\
%p value            &       0.037   &       0.048   &       0.066   &       0.084   &       0.100   &       0.089   &       0.009   &       0.010   &       0.017   &       0.019   &       0.058   &       0.066   &       0.043   &       0.035   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.038   &       0.017   &       0.240   &      -1.043   &       0.088   &      0.100*   &       0.067   &       0.053   &       0.261   &      -0.674   &     0.128**   &     0.119**   &       0.039   &       0.039   \\
                    &     (0.041)   &     (0.036)   &     (1.892)   &     (1.651)   &     (0.058)   &     (0.053)   &     (0.042)   &     (0.038)   &     (1.910)   &     (1.669)   &     (0.061)   &     (0.056)   &     (0.027)   &     (0.025)   \\
%p value            &       0.359   &       0.637   &       0.899   &       0.527   &       0.131   &       0.058   &       0.116   &       0.164   &       0.891   &       0.687   &       0.037   &       0.034   &       0.144   &       0.119   \\
PA SMCs (quiz) - SMS/email message&      -0.025   &      -0.032   &      -1.177   &      -1.705   &      -0.021   &      -0.023   &      -0.024   &      -0.024   &      -1.492   &      -1.704   &      -0.025   &      -0.025   &       0.002   &       0.001   \\
                    &     (0.036)   &     (0.031)   &     (1.644)   &     (1.423)   &     (0.051)   &     (0.045)   &     (0.039)   &     (0.034)   &     (1.629)   &     (1.428)   &     (0.055)   &     (0.050)   &     (0.024)   &     (0.022)   \\
%p value            &       0.246   &       0.150   &       0.237   &       0.115   &       0.342   &       0.303   &       0.268   &       0.241   &       0.180   &       0.116   &       0.327   &       0.310   &       0.940   &       0.974   \\
PP SMCs (quiz) - SMS/email message&    -0.062**   &     -0.049*   &      -1.417   &      -0.662   &    -0.109**   &   -0.124***   &   -0.091***   &    -0.077**   &      -1.752   &      -1.031   &   -0.152***   &   -0.144***   &     -0.037*   &    -0.038**   \\
                    &     (0.035)   &     (0.031)   &     (1.602)   &     (1.401)   &     (0.052)   &     (0.047)   &     (0.038)   &     (0.034)   &     (1.733)   &     (1.503)   &     (0.055)   &     (0.051)   &     (0.024)   &     (0.022)   \\
%p value            &       0.039   &       0.057   &       0.188   &       0.318   &       0.018   &       0.004   &       0.009   &       0.012   &       0.156   &       0.246   &       0.003   &       0.002   &       0.060   &       0.044   \\
\midrule Observations&       3,559   &       3,559   &       3,559   &       3,559   &       3,568   &       3,568   &       3,556   &       3,556   &       3,556   &       3,556   &       3,560   &       3,560   &       3,561   &       3,561   \\
R$^2$               &        0.80   &        0.83   &        0.63   &        0.67   &        0.81   &        0.82   &        0.78   &        0.80   &        0.63   &        0.67   &        0.78   &        0.79   &        0.59   &        0.61   \\
Number of LASSO-selected covariates&               &           7   &               &           9   &               &           8   &               &           7   &               &          11   &               &           7   &               &           4   \\
Control outcome mean&        0.00   &        0.00   &       40.01   &       40.01   &        2.57   &        2.57   &       -0.00   &       -0.00   &       39.36   &       39.36   &        2.61   &        2.61   &        0.34   &        0.34   \\
Control outcome standard deviation&        1.00   &        1.00   &       33.65   &       33.65   &        1.49   &        1.49   &        1.00   &        1.00   &       33.06   &       33.06   &        1.46   &        1.46   &        0.47   &        0.47   \\
Outcome range
 
& \multicolumn{2}{c}{[-1.19,1.81]} & \multicolumn{2}{c}{[0,100]} & \multicolumn{2}{c|}{[1,5]} & \multicolumn{2}{c}{[-1.14,1.80]} & \multicolumn{2}{c}{[0,100]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c}{\{0,1\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-10) <==
\begin{tabular}{lcc|cccccccc}
\toprule
& \multicolumn{2}{c|}{\textbf{\textit{Midline survey outcome}}} & \multicolumn{8}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c|}{\textbf{Intend to vote}} & \multicolumn{2}{c}{\textbf{Voted}} & \multicolumn{2}{c}{\textbf{Voted}} & \multicolumn{2}{c}{\textbf{Voted}} & \multicolumn{2}{c}{\textbf{Voted}} \\
& \multicolumn{2}{c|}{\textbf{Democrat}} & \multicolumn{2}{c}{\textbf{Democrat}} & \multicolumn{2}{c}{\textbf{Democrat}} & \multicolumn{2}{c}{\textbf{Democrat}} & \multicolumn{2}{c}{\textbf{Democrat}} \\
& \multicolumn{2}{c|}{\textbf{for President}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{for President}} & \multicolumn{2}{c}{\textbf{for House}} & \multicolumn{2}{c}{\textbf{for Senate}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.015   &       0.000   &      -0.061   &-0.103$^{++}$   &      -0.016   &      -0.030   &      -0.047   &-0.045$^{+}$   &      -0.015   &       0.002   \\
                    &     (0.023)   &     (0.020)   &     (0.056)   &     (0.048)   &     (0.026)   &     (0.023)   &     (0.033)   &     (0.027)   &     (0.038)   &     (0.030)   \\
%p value            &       0.262   &       0.494   &       0.274   &       0.032   &       0.547   &       0.196   &       0.157   &       0.097   &       0.700   &       0.473   \\
Predominantly-political SMCs (quiz)&       0.014   &       0.023   &       0.007   &       0.004   &       0.029   &      0.031*   &      -0.033   &      -0.023   &      -0.042   &      -0.006   \\
                    &     (0.023)   &     (0.020)   &     (0.054)   &     (0.043)   &     (0.027)   &     (0.023)   &     (0.031)   &     (0.025)   &     (0.037)   &     (0.029)   \\
%p value            &       0.280   &       0.130   &       0.447   &       0.460   &       0.143   &       0.093   &       0.295   &       0.370   &       0.263   &       0.837   \\
Non-political SMCs (quiz)&      -0.002   &       0.001   &      -0.050   &      -0.039   &      -0.036   &      -0.029   &      -0.016   &      -0.007   &       0.042   &     0.061**   \\
                    &     (0.022)   &     (0.019)   &     (0.057)   &     (0.046)   &     (0.027)   &     (0.023)   &     (0.031)   &     (0.025)   &     (0.038)   &     (0.030)   \\
%p value            &       0.932   &       0.960   &       0.375   &       0.398   &       0.193   &       0.215   &       0.600   &       0.794   &       0.263   &       0.038   \\
SMS/email message   &       0.003   &       0.005   &      -0.039   &      -0.046   &      -0.023   &      -0.027   &      -0.023   &      -0.024   &       0.015   &       0.023   \\
                    &     (0.019)   &     (0.016)   &     (0.045)   &     (0.037)   &     (0.022)   &     (0.019)   &     (0.026)   &     (0.021)   &     (0.032)   &     (0.025)   \\
%p value            &       0.430   &       0.379   &       0.390   &       0.206   &       0.306   &       0.155   &       0.380   &       0.249   &       0.323   &       0.184   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&       0.017   &      -0.001   &      -0.011   &      -0.064   &       0.020   &      -0.001   &      -0.030   &      -0.039   &      -0.057   &-0.059$^{+}$   \\
                    &     (0.027)   &     (0.022)   &     (0.066)   &     (0.056)   &     (0.031)   &     (0.027)   &     (0.037)   &     (0.030)   &     (0.043)   &     (0.034)   \\
%p value            &       0.265   &       0.977   &       0.863   &       0.248   &       0.260   &       0.958   &       0.404   &       0.205   &       0.184   &       0.083   \\
PP SMCs (quiz) - NP SMCs (quiz)&       0.015   &       0.022   &       0.057   &       0.043   &     0.065**   &     0.060**   &      -0.016   &      -0.016   &-0.084$^{++}$   &-0.067$^{++}$   \\
                    &     (0.027)   &     (0.022)   &     (0.063)   &     (0.051)   &     (0.032)   &     (0.027)   &     (0.035)   &     (0.028)   &     (0.042)   &     (0.034)   \\
%p value            &       0.279   &       0.165   &       0.183   &       0.202   &       0.020   &       0.014   &       0.641   &       0.575   &       0.046   &       0.046   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.001   &      -0.022   &      -0.069   &    -0.107**   &      -0.045   &    -0.061**   &      -0.014   &      -0.023   &       0.027   &       0.008   \\
                    &     (0.027)   &     (0.023)   &     (0.063)   &     (0.054)   &     (0.031)   &     (0.027)   &     (0.036)   &     (0.030)   &     (0.042)   &     (0.034)   \\
%p value            &       0.964   &       0.337   &       0.275   &       0.046   &       0.141   &       0.024   &       0.693   &       0.451   &       0.516   &       0.812   \\
PA SMCs (quiz) - SMS/email message&       0.012   &      -0.005   &      -0.023   &      -0.056   &       0.007   &      -0.004   &      -0.024   &      -0.021   &      -0.029   &      -0.021   \\
                    &     (0.023)   &     (0.020)   &     (0.055)   &     (0.048)   &     (0.026)   &     (0.023)   &     (0.032)   &     (0.027)   &     (0.038)   &     (0.030)   \\
%p value            &       0.310   &       0.817   &       0.683   &       0.236   &       0.398   &       0.878   &       0.461   &       0.433   &       0.437   &       0.494   \\
PP SMCs (quiz) - SMS/email message&       0.010   &       0.018   &       0.046   &       0.051   &     0.052**   &    0.057***   &      -0.010   &       0.002   &      -0.057   &      -0.029   \\
                    &     (0.023)   &     (0.020)   &     (0.054)   &     (0.044)   &     (0.027)   &     (0.023)   &     (0.031)   &     (0.025)   &     (0.037)   &     (0.030)   \\
%p value            &       0.330   &       0.189   &       0.196   &       0.124   &       0.029   &       0.007   &       0.754   &       0.471   &       0.128   &       0.335   \\
\midrule Observations&       3,475   &       3,475   &       3,234   &       3,234   &       3,394   &       3,394   &       3,294   &       3,294   &       2,433   &       2,433   \\
R$^2$               &        0.67   &        0.73   &        0.57   &        0.67   &        0.57   &        0.64   &        0.38   &        0.53   &        0.42   &        0.57   \\
Number of LASSO-selected covariates&               &           7   &               &           7   &               &           7   &               &           8   &               &           8   \\
Control outcome mean&        0.50   &        0.50   &        0.00   &        0.00   &        0.46   &        0.46   &        0.38   &        0.38   &        0.37   &        0.37   \\
Control outcome standard deviation&        0.50   &        0.50   &        1.00   &        1.00   &        0.50   &        0.50   &        0.49   &        0.49   &        0.48   &        0.48   \\
Outcome range
 
& \multicolumn{2}{c|}{\{0,1\}} & \multicolumn{2}{c}{[-0.93,1.28]} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{\{0,1\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-11) <==
\begin{tabular}{lcccc|cccc}
\toprule
& \multicolumn{4}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{4}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c|}{} & \multicolumn{2}{c}{\textbf{Liberal}} \\
& \multicolumn{2}{c}{\textbf{position}} & \multicolumn{2}{c|}{\textbf{Participation}} & \multicolumn{2}{c}{\textbf{position}} & \multicolumn{2}{c}{\textbf{Participation}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c|}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{ICW index}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.040   &       0.026   &      -0.041   &      -0.044   &      0.080*   &       0.063   &      -0.021   &      -0.022   \\
                    &     (0.038)   &     (0.035)   &     (0.057)   &     (0.053)   &     (0.044)   &     (0.040)   &     (0.065)   &     (0.057)   \\
%p value            &       0.297   &       0.457   &       0.472   &       0.397   &       0.068   &       0.114   &       0.740   &       0.702   \\
Predominantly-political SMCs (quiz)&     0.080**   &     0.066**   &      -0.041   &      -0.038   &     0.099**   &     0.098**   &      -0.012   &      -0.001   \\
                    &     (0.035)   &     (0.032)   &     (0.051)   &     (0.047)   &     (0.043)   &     (0.040)   &     (0.059)   &     (0.053)   \\
%p value            &       0.021   &       0.038   &       0.430   &       0.418   &       0.023   &       0.013   &       0.844   &       0.989   \\
Non-political SMCs (quiz)&    -0.071**   &    -0.067**   &      -0.013   &      -0.011   &      -0.008   &       0.005   &       0.074   &       0.073   \\
                    &     (0.034)   &     (0.031)   &     (0.058)   &     (0.054)   &     (0.043)   &     (0.039)   &     (0.064)   &     (0.058)   \\
%p value            &       0.036   &       0.028   &       0.827   &       0.833   &       0.851   &       0.894   &       0.245   &       0.208   \\
SMS/email message   &       0.032   &       0.026   &       0.041   &       0.039   &       0.015   &       0.017   &       0.064   &       0.055   \\
                    &     (0.029)   &     (0.026)   &     (0.045)   &     (0.042)   &     (0.036)   &     (0.033)   &     (0.051)   &     (0.046)   \\
%p value            &       0.267   &       0.321   &       0.355   &       0.342   &       0.673   &       0.600   &       0.206   &       0.229   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&    0.110***   &     0.093**   &      -0.028   &      -0.033   &      0.088*   &       0.058   &      -0.095   &      -0.095   \\
                    &     (0.041)   &     (0.038)   &     (0.070)   &     (0.064)   &     (0.051)   &     (0.046)   &     (0.075)   &     (0.068)   \\
%p value            &       0.008   &       0.013   &       0.684   &       0.607   &       0.083   &       0.213   &       0.206   &       0.164   \\
PP SMCs (quiz) - NP SMCs (quiz)&    0.150***   &    0.133***   &      -0.028   &      -0.026   &     0.107**   &     0.093**   &      -0.086   &      -0.074   \\
                    &     (0.038)   &     (0.035)   &     (0.064)   &     (0.059)   &     (0.050)   &     (0.045)   &     (0.070)   &     (0.064)   \\
%p value            &       0.000   &       0.000   &       0.665   &       0.652   &       0.031   &       0.040   &       0.224   &       0.248   \\
PA SMCs (quiz) - PP SMCs (quiz)&      -0.040   &      -0.040   &      -0.001   &      -0.007   &      -0.019   &      -0.036   &      -0.010   &      -0.021   \\
                    &     (0.042)   &     (0.038)   &     (0.064)   &     (0.058)   &     (0.050)   &     (0.046)   &     (0.071)   &     (0.064)   \\
%p value            &       0.341   &       0.294   &       0.992   &       0.910   &       0.706   &       0.434   &       0.889   &       0.739   \\
PA SMCs (quiz) - SMS/email message&       0.008   &       0.000   &      -0.082   &      -0.084   &       0.065   &       0.045   &      -0.085   &      -0.077   \\
                    &     (0.038)   &     (0.034)   &     (0.058)   &     (0.053)   &     (0.044)   &     (0.040)   &     (0.065)   &     (0.058)   \\
%p value            &       0.839   &       0.989   &       0.156   &       0.116   &       0.141   &       0.257   &       0.190   &       0.188   \\
PP SMCs (quiz) - SMS/email message&       0.048   &       0.040   &      -0.082   &      -0.077   &      0.083*   &     0.081**   &      -0.076   &      -0.056   \\
                    &     (0.034)   &     (0.031)   &     (0.053)   &     (0.049)   &     (0.044)   &     (0.040)   &     (0.059)   &     (0.054)   \\
%p value            &       0.162   &       0.204   &       0.122   &       0.111   &       0.056   &       0.042   &       0.201   &       0.298   \\
\midrule Observations&       3,475   &       3,475   &       3,423   &       3,423   &       3,234   &       3,234   &       3,293   &       3,293   \\
R$^2$               &        0.81   &        0.82   &        0.53   &        0.54   &        0.72   &        0.73   &        0.45   &        0.49   \\
Number of LASSO-selected covariates&               &           6   &               &           4   &               &           5   &               &           6   \\
Control outcome mean&       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   \\
Control outcome standard deviation&        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   \\
Outcome range
 
& \multicolumn{2}{c}{[-3.14,2.15]} & \multicolumn{2}{c|}{[-2.17,5.15]} & \multicolumn{2}{c}{[-2.87,2.12]} & \multicolumn{2}{c}{[-1.36,4.20]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-12) <==
\begin{tabular}{lccccc|ccccc}
\toprule
& \multicolumn{5}{c|}{\textbf{\textit{Midline survey average SMC appraisal}}} & \multicolumn{5}{c}{\textbf{\textit{Endline survey average SMC appraisal}}} \\
& \textbf{Overall} & \textbf{Finds} & \textbf{Finds} & \textbf{Finds} & \textbf{Feels} & \textbf{Overall} & \textbf{Finds} & \textbf{Finds} & \textbf{Finds} & \textbf{Feels} \\
& \textbf{rating} & \textbf{interesting} & \textbf{informative} & \textbf{trustworthy} & \textbf{connected} & \textbf{rating} & \textbf{interesting} & \textbf{informative} & \textbf{trustworthy} & \textbf{connected} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\midrule
\textit{Panel A: differences relative to placebo condition} \\
Predominantly-apolitical SMCs (quiz)&       0.271   &       0.025   &       0.196** &       0.151*  &       0.232*  &       0.194   &       0.032   &       0.247***&       0.231***&       0.152   \\
                    &     (0.211)   &     (0.085)   &     (0.080)   &     (0.086)   &     (0.126)   &     (0.208)   &     (0.091)   &     (0.085)   &     (0.082)   &     (0.127)   \\
Predominantly-political SMCs (quiz)&      -0.081   &      -0.104   &       0.154*  &      -0.090   &       0.171   &      -0.264   &      -0.120   &       0.153   &      -0.059   &       0.096   \\
                    &     (0.216)   &     (0.094)   &     (0.088)   &     (0.093)   &     (0.123)   &     (0.216)   &     (0.094)   &     (0.093)   &     (0.089)   &     (0.119)   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - PP SMCs (quiz)&       0.351   &       0.129   &       0.043   &    0.241***   &       0.061   &     0.458**   &       0.152   &       0.094   &    0.290***   &       0.056   \\
                    &     (0.222)   &     (0.091)   &     (0.086)   &     (0.092)   &     (0.127)   &     (0.220)   &     (0.092)   &     (0.087)   &     (0.086)   &     (0.122)   \\
%p value            &       0.114   &       0.159   &       0.617   &       0.009   &       0.630   &       0.038   &       0.100   &       0.281   &       0.001   &       0.647   \\
\midrule Observations&         773   &         770   &         770   &         770   &         769   &         802   &         809   &         807   &         805   &         799   \\
R$^2$               &        0.47   &        0.47   &        0.51   &        0.50   &        0.47   &        0.49   &        0.45   &        0.48   &        0.51   &        0.45   \\
Non-political SMCs (quiz) outcome mean&        6.78   &        3.86   &        3.75   &        3.81   &        2.62   &        6.77   &        3.83   &        3.70   &        3.78   &        2.67   \\
Non-political SMCs (quiz) outcome std. dev.&        1.89   &        0.79   &        0.80   &        0.82   &        1.14   &        1.95   &        0.80   &        0.81   &        0.78   &        1.14   \\
Outcome range
 
& $[1,10]$ & \multicolumn{4}{c|}{$\{1,2,3,4,5\}$} & $[1,10]$ & \multicolumn{4}{c}{$\{1,2,3,4,5\}$} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-13) <==
\begin{tabular}{lcp{3cm}p{3cm}p{3cm}}
\toprule
\textbf{SMC} & \textbf{Assigned Total} & \textbf{Instagram} & \textbf{TikTok} & \textbf{YouTube} \\
\midrule
\multicolumn{5}{l}{\textit{Shorter-form SMCs:}} \\
Ambers Closet & 299 (27.7\%) &  & \href{https://www.tiktok.com/@amberscloset33}{@amberscloset33} & \href{https://tinyurl.com/smcamberscloset}{@amberscloset} \\
Anania Williams & 141 (13.1\%) &  & \href{https://www.tiktok.com/@anania00}{@anania00} &  \\
Brown Girl Green & 382 (35.4\%) & \href{https://www.instagram.com/browngirl_green/}{@browngirl\_green} & \href{https://www.tiktok.com/@browngirlgreen}{@browngirlgreen} &  \\
Cathy Pedrayes & 205 (19.0\%) & \href{https://www.instagram.com/cathypedrayes/reels/}{@cathypedrayes} & \href{https://www.tiktok.com/@cathypedrayes}{@cathypedrayes} & \href{https://www.youtube.com/@CathyPedrayesMomFriend/shorts}{@CathyPedrayesMomFriend} \\
Christine Lan & 162 (15.0\%) & \href{https://www.instagram.com/ecoamical/reels/}{@ecoamical} & \href{https://www.tiktok.com/@eco.amical}{@eco.amical} & \href{https://www.youtube.com/@eco.amical/shorts}{@eco.amical} \\
Daisy Foko & 514 (47.6\%) & \href{https://www.instagram.com/daisfoko/reels/}{@daisfoko} & \href{https://www.tiktok.com/@daisyfoko}{@daisyfoko} &  \\
Domo Wilson & 10 (0.9\%) & \href{https://www.instagram.com/domowilsonmusic/reels/}{@domowilsonmusic} &  & \href{https://www.youtube.com/c/DomoWilsonIsBae}{@DomoWilsonIsBae} \\
Duncan Joseph & 338 (31.3\%) & \href{https://www.instagram.com/duncanyounot/reels/}{@duncanyounot} & \href{https://www.tiktok.com/@duncanyounot}{@duncanyounot} & \href{https://www.youtube.com/@duncanyounot/shorts}{@duncanyounot} \\
Gabby Eniclerico & 110 (10.2\%) & \href{https://www.instagram.com/gabbyeniclerico/}{@gabbyeniclerico} & \href{https://www.tiktok.com/@slothgirl__}{@slothgirl\_\_} & \href{https://www.youtube.com/channel/UCXrV9DiUKJXL4jitjkKiMjw}{@slothgirl\_\_} \\
Jaclyn Glenn & 112 (10.4\%) &  &  & \href{https://www.youtube.com/jaclyn}{@jaclyn} \\
Jessica Whitaker & 792 (73.3\%) &  &  & \href{https://www.youtube.com/@JessicaWhitaker/videos}{@JessicaWhitaker} \\
Kahlil Greene & 266 (24.6\%) & \href{https://www.instagram.com/kahlil.greene/reels/}{@kahlil.greene} & \href{https://www.tiktok.com/@kahlilgreene}{@kahlilgreene} &  \\
Kelley Jakle & 89 (8.2\%) & \href{https://www.instagram.com/kelleyjakle/?hl=en}{@kelleyjakle} &  & \href{https://www.youtube.com/@kelleyjaklemusic}{@kelleyjaklemusic} \\
Kelly Edelman & 282 (26.1\%) & \href{https://www.instagram.com/eyeinspired/}{@eyeinspired} & \href{https://www.tiktok.com/@eyeinspired}{@eyeinspired} & \href{https://www.youtube.com/@eyeinspired/videos}{@eyeinspired} \\
Liv Pearsall & 79 (7.3\%) &  &  & \href{https://www.youtube.com/@Liv.Pearsall/shorts}{@Liv.Pearsall} \\
Najwa Zebian & 125 (11.6\%) & \href{https://www.instagram.com/najwazebian/reels/}{@najwazebian} & \href{https://www.tiktok.com/@najwazebian}{@najwazebian} & \href{https://www.youtube.com/@NajwaZebian/videos}{@NajwaZebian} \\
ReLauren & 159 (14.7\%) & \href{https://www.instagram.com/relauren/reels/}{@relauren} & \href{https://www.tiktok.com/@relauren}{@relauren} &  \\
Tiffany Yu & 431 (39.9\%) & \href{https://www.instagram.com/imtiffanyyu/reels/}{@imtiffanyyu} & \href{https://www.tiktok.com/@imtiffanyyu}{@imtiffanyyu} & \href{https://www.youtube.com/@imtiffanyyu/shorts}{@imtiffanyyu} \\
TrashCaulin & 690 (63.9\%) & \href{https://www.instagram.com/trashcaulin/reels/}{@trashcaulin} & \href{https://www.tiktok.com/@trashcaulin}{@trashcaulin} & \href{https://www.youtube.com/@TrashCaulin/shorts}{@TrashCaulin} \\
Unique Daily & 89 (8.2\%) & \href{https://www.instagram.com/iamuniquedaily/reels/}{@iamuniquedaily} & \href{https://www.tiktok.com/@iamuniquedaily}{@iamuniquedaily} & \href{https://www.youtube.com/@UniqueDaily}{@UniqueDaily} \\
\\
\multicolumn{5}{l}{\textit{Longer-form SMCs:}} \\
Mattie Westbrouck & 647 (59.9\%) & \href{https://www.instagram.com/westbrouck/reels/}{@westbrouck} & \href{https://www.tiktok.com/@westbrouck}{@westbrouck} & \href{https://www.youtube.com/@westbrouck}{@westbrouck} \\
Nick DiRamio & 169 (15.6\%) & \href{https://www.instagram.com/nickdiramio/reels}{@nickdiramio} & \href{https://www.tiktok.com/@nickdiramio}{@nickdiramio} & \href{https://www.youtube.com/@NickDiRamioTV}{@NickDiRamioTV} \\
Peruse Project & 444 (41.1\%) &  &  & \href{https://www.youtube.com/channel/UCy6Qlkv2hif7KPtmMmNUGUw}{@PeruseProject} \\
Tasneem Afridi & 277 (25.6\%) & \href{https://www.instagram.com/tazzyphe/}{@tazzyphe} & \href{https://www.tiktok.com/@tazzyphe}{@tazzyphe} & \href{https://www.youtube.com/@TazzyPhe}{@TazzyPhe} \\
What If & 573 (53.1\%) &  &  & \href{https://www.youtube.com/@WhatIfScienceShoww}{@WhatIfScienceShoww} \\
\bottomrule
\end{tabular}
\begin{tabular}{lc p{3cm} p{3cm} p{3cm}}
\toprule
\textbf{SMC} & \textbf{Assigned Total} & \textbf{Instagram} & \textbf{TikTok} & \textbf{YouTube} \\
\midrule
\multicolumn{5}{l}{\textit{Shorter-form SMCs:}} \\
Alex & 42 (3.9\%) & \href{https://www.instagram.com/the_casalmon/}{@the\_casalmon} & \href{https://www.tiktok.com/@casalmon}{@casalmon} &  \\
andr3wsky & 90 (8.3\%) &  & \href{https://www.tiktok.com/@andr3wsky}{@andr3wsky} &  \\
Bimbo University & 235 (21.6\%) & \href{https://www.instagram.com/nikitadumptruck/?hl=en}{@nikitadumptruck} & \href{https://www.tiktok.com/@nikitadumptruck}{@nikitadumptruck} &  \\
Brittany Cunningham & 409 (37.5\%) & \href{https://www.instagram.com/mspackyetti/}{@mspackyetti} &  &  \\
Daria Rose & 269 (24.7\%) &  & \href{https://www.tiktok.com/@dariarosereal}{@dariarosereal} &  \\
Dasia Sade & 741 (68.0\%) &  &  & \href{https://www.youtube.com/@DasiaDoesIt/videos}{@DasiaDoesIt} \\
Elizabeth Booker Houston & 243 (22.3\%) & \href{https://www.instagram.com/bookersquared/reels/}{@bookersquared} &  &  \\
Emily in your Phone & 34 (3.1\%) & \href{https://www.instagram.com/emilyinyourphone/?hl=en}{@emilyinyourphone} & \href{https://www.tiktok.com/@emilyinyourphone}{@emilyinyourphone} &  \\
Famous Blonde & 421 (38.6\%) & \href{https://www.instagram.com/famousblonde/reels/}{@famousblonde} & \href{https://www.tiktok.com/@famousblonde}{@famousblonde} &  \\
Harry Sisson & 309 (28.4\%) &  & \href{https://www.tiktok.com/@harryjsisson}{@harryjsisson} &  \\
Hannah & 40 (3.7\%) &  & \href{https://www.tiktok.com/@bananadotgov}{@bananadotgov} &  \\
Heather Gardner & 181 (16.6\%) & \href{https://instagram.com/heathergtv}{@heathergtv} & \href{https://www.tiktok.com/@heathergtv}{@heathergtv} &  \\
JR Mortimer & 52 (4.8\%) &  & \href{https://www.tiktok.com/@jrmortimer}{@jrmortimer} &  \\
Jessica Craven & 325 (29.8\%) & \href{https://www.instagram.com/jesscraven101}{@jesscraven101} &  & \href{https://www.youtube.com/channel/UCz0wzdGS0JW-8rPRmNufPDA}{@jesscraven101} \\
LaysieB & 197 (18.1\%) &  & \href{https://www.tiktok.com/@laysieeeb}{@laysieeeb} &  \\
Qasim Rashid & 298 (27.3\%) &  &  & \href{https://www.youtube.com/@QasimRashid/videos}{@QasimRashid} \\
Quentin R. Jiles & 218 (20.0\%) &  &  & \href{https://www.youtube.com/@TheQueueWithQueShow/videos}{@TheQueueWithQueShow} \\
Texas Paul & 397 (36.4\%) &  &  & \href{https://www.youtube.com/@TheRealTexasPaul/videos}{@TheRealTexasPaul} \\
The Conscious Lee & 719 (65.9\%) & \href{https://www.instagram.com/theconsciouslee/reels/}{@theconsciouslee} & \href{https://www.tiktok.com/@theconsciouslee}{@theconsciouslee} & \href{https://www.youtube.com/@TheConsciousLee/shorts}{@TheConsciousLee} \\
Under The Desk News & 105 (9.6\%) &  & \href{https://www.tiktok.com/@underthedesknews}{@underthedesknews} &  \\
\\
\multicolumn{5}{l}{\textit{Longer-form SMCs:}} \\
Brian Tyler Cohen & 632 (58.0\%) & \href{https://www.instagram.com/briantylercohen/reels/}{@briantylercohen} & \href{https://www.tiktok.com/@briantylercohen}{@briantylercohen} & \href{https://www.youtube.com/@briantylercohen}{@briantylercohen} \\
Krystal Ball & 632 (58.0\%) & \href{https://www.instagram.com/krystalmball}{@krystalmball} &  & \href{https://www.youtube.com/c/breakingpoints}{@breakingpoints} \\
Markus DiPaolo & 360 (33.0\%) &  & \href{https://www.tiktok.com/@marcus.dipaola}{@marcus.dipaola} &  \\
Peter & 371 (34.0\%) &  &  & \href{https://www.youtube.com/@Peter/videos}{@Peter} \\
Secular Talk & 123 (11.3\%) &  &  & \href{https://www.youtube.com/channel/UCldfgbzNILYZA4dmDt4Cd6A}{@SecularTalk} \\
\bottomrule
\end{tabular}
\begin{tabular}{lc p{3cm} p{3cm} p{3cm}}
\toprule
\textbf{SMC} & \textbf{Assigned Total} & \textbf{Instagram} & \textbf{TikTok} & \textbf{YouTube} \\
\midrule
\multicolumn{5}{l}{\textit{Shorter-form SMCs:}} \\
Browney Shorts & 911 (83.7\%) & \href{https://www.instagram.com/stanbrowney/reels/}{@stanbrowney} & \href{https://www.tiktok.com/@stanbrowney}{@stanbrowney} & \href{https://www.youtube.com/@BrowneyShorts/shorts}{@BrowneyShorts} \\
Bryce Xavier & 444 (40.8\%) & \href{https://www.instagram.com/brycexavier/reels/}{@brycexavier} & \href{https://www.tiktok.com/@brycexavier}{@brycexavier} &  \\
Caitlin and Tiptoe & 574 (52.7\%) & \href{https://www.instagram.com/caitlinandtiptoe/}{@caitlinandtiptoe} & \href{https://www.tiktok.com/@caitlinandtiptoe}{@caitlinandtiptoe} & \href{https://www.youtube.com/@caitlinandtiptoe/videos}{@caitlinandtiptoe} \\
Culter35 & 51 (4.7\%) & \href{https://www.instagram.com/culter35}{@culter35} &  & \href{https://www.youtube.com/channel/UC-r0FkdQhOfE367edUho7Aw}{@culter35} \\
Evelyn Gonzalez & 353 (32.4\%) & \href{https://www.instagram.com/theevelyng/reels}{@theevelyng} & \href{https://www.tiktok.com/@evelyngonzalez}{@evelyngonzalez} & \href{https://www.youtube.com/@evelyn_gonzalez/shorts}{@evelyn\_gonzalez} \\
First to Eleven & 711 (65.3\%) & \href{https://www.instagram.com/firsttoeleven/}{@firsttoeleven} & \href{https://www.tiktok.com/@firsttoeleven}{@firsttoeleven} & \href{https://www.youtube.com/@FirstToEleven/featured}{@FirstToEleven} \\
Frankie Gaw & 79 (7.3\%) & \href{https://www.instagram.com/littlefatboyfrankie/reels}{@littlefatboyfrankie} &  &  \\
Hailee and Kendra & 16 (1.5\%) & \href{https://www.instagram.com/haileeandkendra/reels/}{@haileeandkendra} & \href{https://www.tiktok.com/@haileeandkendra}{@haileeandkendra} &  \\
Isaiah Garza & 121 (11.1\%) & \href{https://www.instagram.com/isaiahgarza}{@isaiahgarza} & \href{https://www.tiktok.com/@isaiahgarza}{@isaiahgarza} & \href{https://www.youtube.com/@IsaiahGarza/shorts}{@IsaiahGarza} \\
Jerrold Smith II & 447 (41.0\%) & \href{https://www.instagram.com/jerroldhtims/}{@jerroldhtims} & \href{https://www.tiktok.com/@jerroldhtims}{@jerroldhtims} &  \\
Josh Turner Guitar & 24 (2.2\%) & \href{https://www.instagram.com/joshua_lee_turner/reels/}{@joshua\_lee\_turner} &  & \href{https://www.youtube.com/channel/UC3Wj9aO8VS5ZuXrtWfJf81w}{@JoshTurnerGuitar} \\
Katie Duke & 11 (1.0\%) & \href{https://www.instagram.com/thekatieduke/reels/}{@thekatieduke} &  &  \\
Kendahl Landreth & 16 (1.5\%) & \href{https://www.instagram.com/kendahllandreth/reels/}{@kendahllandreth} & \href{https://www.tiktok.com/@kendahllandreth}{@kendahllandreth} &  \\
Kinsey Wolanski & 23 (2.1\%) & \href{https://www.instagram.com/kinsey/reels/}{@kinsey} & \href{https://www.tiktok.com/@kinseywolanski}{@kinseywolanski} &  \\
Law by Mike & 501 (46.0\%) & \href{https://www.instagram.com/lawbymike/reels/}{@lawbymike} & \href{https://www.tiktok.com/@lawbymike}{@lawbymike} & \href{https://www.youtube.com/@LawByMike/shorts}{@LawByMike} \\
Louis Levanti & 151 (13.9\%) & \href{https://www.instagram.com/louislevanti/reels/}{@louislevanti} & \href{https://www.tiktok.com/@louislevanti}{@louislevanti} & \href{https://www.youtube.com/@LouisLevanti_/shorts}{@LouisLevanti\_} \\
Nas Daily & 222 (20.4\%) &  & \href{https://www.tiktok.com/@nasdaily}{@nasdaily} & \href{https://www.youtube.com/@NasDaily/shorts}{@NasDaily} \\
Nik Nocturnal & 39 (3.6\%) & \href{https://www.instagram.com/nik.nocturnal/reels/}{@nik.nocturnal} & \href{https://www.tiktok.com/@niknocturnal}{@niknocturnal} & \href{https://www.youtube.com/@NikNocturnal/videos}{@NikNocturnal} \\
Rebeca Huffman & 12 (1.1\%) & \href{https://www.instagram.com/rebecahuffman/reels/}{@rebecahuffman} & \href{https://www.tiktok.com/@rebecahuffman}{@rebecahuffman} &  \\
Sean Pan & 544 (49.9\%) & \href{https://www.instagram.com/seanlovesrealestate/reels/}{@seanlovesrealestate} & \href{https://www.tiktok.com/@seanlovesrealestate}{@seanlovesrealestate} & \href{https://www.youtube.com/@seanlovesrealestate/shorts}{@seanmakesmoneyeasy} \\
\\
\multicolumn{5}{l}{\textit{Longer-form SMCs:}} \\
Ashley Nichole & 260 (23.9\%) & \href{https://www.instagram.com/ashnichole/reels/}{@ashnichole} & \href{https://www.tiktok.com/@ashnichole_xo}{@ashnichole\_xo} & \href{https://www.youtube.com/@AshleyNichole/videos}{@AshleyNichole} \\
IntheClutch Ent & 167 (15.3\%) & \href{https://www.instagram.com/intheclutchent/reels/}{@intheclutchent} &  & \href{https://www.youtube.com/@InTheClutchEnt/videos}{@InTheClutchEnt} \\
Jannett Ok & 673 (61.8\%) & \href{https://www.instagram.com/ms.janetteok/reels/}{@ms.janetteok} & \href{https://www.tiktok.com/@janette.ok}{@janette.ok} &  \\
Onyx Family & 339 (31.1\%) & \href{https://www.instagram.com/onyxfamily/reels/}{@onyxfamily} & \href{https://www.tiktok.com/@onyxfamily}{@onyxfamily} & \href{https://www.youtube.com/@OnyxFamilyShow/shorts}{@OnyxFamilyShow} \\
WD Detailing & 661 (60.7\%) & \href{https://www.instagram.com/wd.detailing/reels/}{@wd.detailing} & \href{https://www.tiktok.com/@wddetailing}{@wddetailing} & \href{https://www.youtube.com/@WDDetailing/videos}{@WDDetailing} \\
\bottomrule
\end{tabular}

==> (inline-14) <==
\begin{tabular}{lcc|cc|ccc}
\toprule
& \multicolumn{2}{c|}{\textbf{\textit{Midline survey}}} & \multicolumn{2}{c|}{\textbf{\textit{Endline survey}}} & \multicolumn{3}{c}{\textbf{\textit{Provided behavioral data}}} \\
& \textbf{Started} & \textbf{Completed all} & \textbf{Started} & \textbf{Completed all} & \textbf{TikTok} & \textbf{YouTube} & \textbf{Matched} \\
& \textbf{survey} & \textbf{questions} & \textbf{survey} & \textbf{questions} & \textbf{history} & \textbf{history} & \textbf{voter file} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) \\
\midrule
PA SMCs (quiz)      &      -0.027   &      -0.030   &       0.009   &       0.026   &       0.029** &       0.054*  &       0.048   \\
                    &     (0.027)   &     (0.027)   &     (0.026)   &     (0.026)   &     (0.013)   &     (0.028)   &     (0.031)   \\
PA SMCs (follow)    &      -0.011   &      -0.003   &       0.034   &       0.051** &       0.009   &       0.052*  &       0.006   \\
                    &     (0.025)   &     (0.025)   &     (0.025)   &     (0.026)   &     (0.011)   &     (0.028)   &     (0.030)   \\
PA SMCs (recommendation)&      -0.031   &      -0.037   &      -0.005   &       0.008   &      -0.013*  &      -0.031   &      -0.012   \\
                    &     (0.025)   &     (0.026)   &     (0.026)   &     (0.027)   &     (0.007)   &     (0.026)   &     (0.030)   \\
PP SMCs (quiz)      &       0.003   &       0.005   &       0.047*  &       0.066** &       0.011   &       0.049*  &       0.046   \\
                    &     (0.025)   &     (0.026)   &     (0.025)   &     (0.026)   &     (0.011)   &     (0.028)   &     (0.031)   \\
PP SMCs (follow)    &       0.026   &       0.017   &       0.033   &       0.042   &       0.000   &      -0.034   &       0.003   \\
                    &     (0.024)   &     (0.025)   &     (0.026)   &     (0.026)   &     (0.009)   &     (0.026)   &     (0.031)   \\
PP SMCs (recommendation)&      -0.025   &      -0.036   &       0.006   &       0.006   &      -0.011   &      -0.049*  &       0.014   \\
                    &     (0.025)   &     (0.026)   &     (0.025)   &     (0.026)   &     (0.008)   &     (0.026)   &     (0.031)   \\
NP SMCs (quiz)      &      -0.024   &      -0.021   &       0.024   &       0.030   &      -0.000   &       0.031   &       0.053*  \\
                    &     (0.026)   &     (0.026)   &     (0.026)   &     (0.026)   &     (0.010)   &     (0.028)   &     (0.031)   \\
NP SMCs (follow)    &      -0.034   &      -0.048*  &       0.012   &       0.012   &      -0.005   &       0.025   &      -0.011   \\
                    &     (0.025)   &     (0.026)   &     (0.026)   &     (0.027)   &     (0.009)   &     (0.028)   &     (0.031)   \\
NP SMCs (recommendation)&      -0.018   &      -0.024   &      -0.007   &      -0.015   &       0.003   &      -0.034   &      -0.029   \\
                    &     (0.025)   &     (0.025)   &     (0.026)   &     (0.026)   &     (0.010)   &     (0.026)   &     (0.030)   \\
SMS/email message   &      -0.035*  &      -0.034   &       0.013   &       0.015   &       0.011   &       0.039*  &       0.003   \\
                    &     (0.021)   &     (0.021)   &     (0.021)   &     (0.022)   &     (0.008)   &     (0.023)   &     (0.025)   \\
\midrule Observations&       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   \\
Equality across all conditions ($ p$ value)&        0.46   &        0.35   &        0.66   &        0.17   &        0.01   &        0.00   &        0.32   \\
Equality across quiz conditions ($ p$ value)&        0.61   &        0.57   &        0.30   &        0.08   &        0.11   &        0.16   &        0.20   \\
Control outcome mean&        0.79   &        0.78   &        0.77   &        0.75   &        0.02   &        0.23   &        0.37   \\
Control outcome std. dev.&        0.41   &        0.41   &        0.42   &        0.44   &        0.15   &        0.42   &        0.48   \\
Outcome range
 
& \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
& \textbf{Days using} & \textbf{Days using} & \textbf{Days using} & \textbf{Hours using} & \textbf{Hours using} & \textbf{Hours using} & \textbf{Regularly} & \textbf{Regularly} & \textbf{Regularly} & \textbf{Weekly videos} & \textbf{Encounter} & \textbf{Encounter} & \textbf{Encounter} & \textbf{Encounter} & \textbf{Encounter} & \textbf{Connectedness} & \textbf{Social media} \\
& \textbf{Instagram} & \textbf{TikTok} & \textbf{YouTube} & \textbf{Instagram} & \textbf{TikTok} & \textbf{YouTube} & \textbf{use social} & \textbf{use social} & \textbf{use social} & \textbf{watched from} & \textbf{SMCs on} & \textbf{SMCs through} & \textbf{SMCs by} & \textbf{SMCs on} & \textbf{SMCs in} & \textbf{to} & \textbf{accounts} \\
& \textbf{in average} & \textbf{in average} & \textbf{in average} & \textbf{per} & \textbf{per} & \textbf{per} & \textbf{media on} & \textbf{media on} & \textbf{media on} & \textbf{followed} & \textbf{social media} & \textbf{friends} & \textbf{searching} & \textbf{other} & \textbf{other} & \textbf{SMCs} & \textbf{watch} \\
& \textbf{week} & \textbf{week} & \textbf{week} & \textbf{week} & \textbf{week} & \textbf{week} & \textbf{phone} & \textbf{tablet} & \textbf{computer} & \textbf{accounts} & \textbf{platforms} & \textbf{or family} & \textbf{social media} & \textbf{forums} & \textbf{ways} & \textbf{followed} & \textbf{most of} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\midrule
PA SMCs (quiz)      &      -0.285   &       0.036   &      -0.007   &      -0.043   &      -0.068   &       0.816   &       0.007   &      -0.014   &       0.005   &       0.362   &       0.021   &      -0.004   &       0.012   &       0.063** &       0.019   &       0.002   &      -0.703   \\
                    &     (0.179)   &     (0.190)   &     (0.128)   &     (0.613)   &     (0.596)   &     (0.839)   &     (0.013)   &     (0.027)   &     (0.032)   &     (0.291)   &     (0.026)   &     (0.032)   &     (0.032)   &     (0.032)   &     (0.012)   &     (0.069)   &     (0.968)   \\
PA SMCs (follow)    &      -0.168   &      -0.055   &       0.192   &      -0.137   &       0.132   &       0.947   &      -0.018   &       0.029   &       0.022   &       0.478*  &       0.012   &      -0.005   &       0.007   &       0.020   &      -0.002   &       0.121*  &      -0.007   \\
                    &     (0.182)   &     (0.197)   &     (0.128)   &     (0.632)   &     (0.637)   &     (0.794)   &     (0.015)   &     (0.028)   &     (0.032)   &     (0.279)   &     (0.025)   &     (0.032)   &     (0.033)   &     (0.031)   &     (0.010)   &     (0.070)   &     (0.916)   \\
PA SMCs (recommendation)&      -0.196   &      -0.441** &       0.216*  &       0.070   &      -0.657   &       1.172   &      -0.015   &       0.022   &       0.058*  &       0.355   &       0.011   &      -0.007   &       0.023   &      -0.018   &       0.009   &      -0.080   &      -0.404   \\
                    &     (0.177)   &     (0.189)   &     (0.122)   &     (0.704)   &     (0.604)   &     (0.845)   &     (0.015)   &     (0.028)   &     (0.032)   &     (0.288)   &     (0.026)   &     (0.031)   &     (0.033)   &     (0.031)   &     (0.011)   &     (0.071)   &     (0.962)   \\
PP SMCs (quiz)      &      -0.216   &      -0.214   &       0.088   &      -0.906   &      -0.729   &       0.930   &       0.007   &      -0.019   &       0.035   &       0.351   &      -0.007   &      -0.057*  &      -0.021   &       0.018   &       0.016   &      -0.045   &       0.100   \\
                    &     (0.179)   &     (0.192)   &     (0.127)   &     (0.573)   &     (0.562)   &     (0.788)   &     (0.013)   &     (0.027)   &     (0.032)   &     (0.288)   &     (0.026)   &     (0.031)   &     (0.032)   &     (0.031)   &     (0.013)   &     (0.069)   &     (0.970)   \\
PP SMCs (follow)    &      -0.354** &      -0.008   &       0.015   &      -0.848   &       0.644   &       1.393   &       0.010   &      -0.005   &       0.005   &       0.251   &       0.009   &      -0.076** &      -0.039   &       0.017   &       0.015   &      -0.080   &      -0.790   \\
                    &     (0.175)   &     (0.192)   &     (0.129)   &     (0.573)   &     (0.730)   &     (0.961)   &     (0.013)   &     (0.027)   &     (0.032)   &     (0.297)   &     (0.026)   &     (0.031)   &     (0.032)   &     (0.031)   &     (0.012)   &     (0.069)   &     (0.958)   \\
PP SMCs (recommendation)&      -0.067   &      -0.202   &       0.051   &      -0.131   &       0.571   &       1.070   &       0.010   &      -0.050*  &       0.009   &       0.183   &       0.010   &       0.026   &      -0.005   &       0.004   &       0.000   &      -0.013   &      -1.210   \\
                    &     (0.177)   &     (0.196)   &     (0.128)   &     (0.615)   &     (0.690)   &     (0.883)   &     (0.013)   &     (0.026)   &     (0.032)   &     (0.291)   &     (0.026)   &     (0.032)   &     (0.032)   &     (0.030)   &     (0.011)   &     (0.070)   &     (0.910)   \\
NP SMCs (quiz)      &      -0.279   &      -0.238   &       0.242** &      -1.256** &      -0.742   &      -0.068   &      -0.016   &      -0.026   &      -0.015   &       0.243   &       0.033   &      -0.045   &       0.041   &      -0.017   &       0.021*  &       0.023   &       0.431   \\
                    &     (0.182)   &     (0.193)   &     (0.122)   &     (0.532)   &     (0.569)   &     (0.668)   &     (0.015)   &     (0.027)   &     (0.032)   &     (0.290)   &     (0.025)   &     (0.031)   &     (0.031)   &     (0.030)   &     (0.013)   &     (0.068)   &     (0.979)   \\
NP SMCs (follow)    &       0.076   &      -0.070   &       0.122   &      -0.788   &      -0.967*  &       0.344   &      -0.025   &      -0.037   &       0.045   &       0.518*  &       0.042*  &      -0.030   &       0.049   &       0.015   &      -0.008   &       0.012   &       0.400   \\
                    &     (0.176)   &     (0.196)   &     (0.130)   &     (0.549)   &     (0.569)   &     (0.768)   &     (0.016)   &     (0.027)   &     (0.032)   &     (0.289)   &     (0.025)   &     (0.031)   &     (0.032)   &     (0.031)   &     (0.010)   &     (0.070)   &     (0.969)   \\
NP SMCs (recommendation)&      -0.246   &       0.035   &       0.155   &      -0.135   &      -0.316   &       0.452   &      -0.031*  &      -0.002   &      -0.021   &       0.113   &      -0.017   &      -0.056*  &      -0.027   &       0.013   &       0.004   &      -0.047   &      -0.581   \\
                    &     (0.178)   &     (0.191)   &     (0.128)   &     (0.634)   &     (0.567)   &     (0.767)   &     (0.016)   &     (0.027)   &     (0.032)   &     (0.294)   &     (0.026)   &     (0.031)   &     (0.032)   &     (0.030)   &     (0.011)   &     (0.069)   &     (0.970)   \\
SMS/email message   &       0.016   &       0.069   &       0.102   &      -0.486   &       0.552   &       1.238*  &      -0.008   &      -0.018   &      -0.006   &       0.274   &      -0.008   &      -0.019   &      -0.027   &       0.051** &       0.001   &       0.031   &       0.632   \\
                    &     (0.144)   &     (0.160)   &     (0.105)   &     (0.459)   &     (0.563)   &     (0.692)   &     (0.012)   &     (0.022)   &     (0.026)   &     (0.236)   &     (0.021)   &     (0.026)   &     (0.026)   &     (0.025)   &     (0.009)   &     (0.058)   &     (0.790)   \\
\midrule Observations&       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   \\
Equality across all conditions ($ p$ value)&        0.30   &        0.31   &        0.59   &        0.39   &        0.18   &        0.67   &        0.13   &        0.34   &        0.47   &        0.85   &        0.62   &        0.12   &        0.21   &        0.31   &        0.38   &        0.38   &        0.73   \\
Equality across quiz conditions ($ p$ value)&        0.27   &        0.42   &        0.20   &        0.07   &        0.41   &        0.50   &        0.51   &        0.78   &        0.57   &        0.51   &        0.46   &        0.18   &        0.38   &        0.13   &        0.20   &        0.84   &        0.78   \\
Control outcome mean&        4.52   &        3.53   &        5.57   &        6.45   &        6.13   &       11.89   &        0.95   &        0.24   &        0.46   &       10.71   &        0.79   &        0.41   &        0.52   &        0.33   &        0.03   &        2.76   &       14.57   \\
Control outcome std. dev.&        2.78   &        3.04   &        2.06   &        9.83   &        9.90   &       13.93   &        0.21   &        0.42   &        0.50   &        4.69   &        0.41   &        0.49   &        0.50   &        0.47   &        0.16   &        1.11   &       15.31   \\
Outcome range
 
& [0,7] & [0,7] & [0,7] & [0,140] & [0,168] & [0,168] & \{0,1\} & \{0,1\} & \{0,1\} & [0.5,15] & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & [1,5] & [0,50] \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
& \textbf{Preference} & \textbf{Openness} & & & & & & & & & & & & & \textbf{American} & \textbf{At least a} & \textbf{At least} \\
& \textbf{for SMCs to} & \textbf{to} & \textbf{Prefers} & \textbf{Prefers} & \textbf{Prefers} & \textbf{Prefers} & & & & & & & & & \textbf{Indian, Alaskan,} & \textbf{high school} & \textbf{some} \\
& \textbf{talk about} & \textbf{following} & \textbf{fashionable} & \textbf{polished} & \textbf{formal} & \textbf{assertive} & & & & & & & & & \textbf{Pacific} & \textbf{diploma (or} & \textbf{college} \\
& \textbf{politics} & \textbf{new SMCs} & \textbf{SMCs} & \textbf{SMCs} & \textbf{SMCs} & \textbf{SMCs} & \textbf{Age} & \textbf{Male} & \textbf{Female} & \textbf{Non-binary} & \textbf{White} & \textbf{Black} & \textbf{Hispanic} & \textbf{Asian} & \textbf{Islander} & \textbf{equivalent)} & \textbf{credit} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\midrule
PA SMCs (quiz)      &       0.052   &      -0.040   &       0.121** &      -0.022   &       0.044   &       0.016   &       0.372   &      -0.043   &       0.035   &       0.008   &      -0.029   &      -0.001   &      -0.022   &       0.002   &      -0.021** &      -0.008   &      -0.017   \\
                    &     (0.062)   &     (0.071)   &     (0.059)   &     (0.052)   &     (0.058)   &     (0.074)   &     (0.371)   &     (0.032)   &     (0.032)   &     (0.008)   &     (0.029)   &     (0.027)   &     (0.023)   &     (0.015)   &     (0.011)   &     (0.011)   &     (0.028)   \\
PA SMCs (follow)    &       0.116*  &       0.057   &       0.054   &      -0.024   &      -0.019   &       0.016   &      -0.503   &       0.005   &      -0.012   &       0.008   &      -0.039   &       0.015   &      -0.036   &       0.016   &      -0.021*  &       0.005   &      -0.050*  \\
                    &     (0.060)   &     (0.068)   &     (0.059)   &     (0.053)   &     (0.057)   &     (0.073)   &     (0.381)   &     (0.032)   &     (0.032)   &     (0.008)   &     (0.029)   &     (0.027)   &     (0.023)   &     (0.016)   &     (0.011)   &     (0.010)   &     (0.028)   \\
PA SMCs (recommendation)&       0.047   &      -0.062   &      -0.008   &       0.014   &      -0.045   &      -0.022   &      -0.025   &       0.010   &      -0.021   &       0.011   &       0.002   &      -0.011   &      -0.044*  &       0.006   &      -0.015   &      -0.001   &      -0.027   \\
                    &     (0.061)   &     (0.071)   &     (0.059)   &     (0.051)   &     (0.057)   &     (0.073)   &     (0.375)   &     (0.032)   &     (0.032)   &     (0.008)   &     (0.028)   &     (0.026)   &     (0.023)   &     (0.015)   &     (0.011)   &     (0.010)   &     (0.027)   \\
PP SMCs (quiz)      &      -0.038   &      -0.071   &       0.066   &      -0.077   &      -0.068   &      -0.004   &      -0.156   &       0.006   &      -0.042   &       0.036***&      -0.054*  &       0.041   &      -0.019   &       0.022   &       0.021   &       0.002   &      -0.009   \\
                    &     (0.062)   &     (0.068)   &     (0.060)   &     (0.052)   &     (0.059)   &     (0.075)   &     (0.366)   &     (0.032)   &     (0.032)   &     (0.011)   &     (0.029)   &     (0.027)   &     (0.023)   &     (0.016)   &     (0.014)   &     (0.010)   &     (0.027)   \\
PP SMCs (follow)    &       0.034   &       0.026   &       0.057   &      -0.085   &      -0.049   &       0.028   &       0.056   &      -0.012   &       0.015   &      -0.003   &      -0.033   &       0.010   &       0.018   &       0.027   &       0.008   &       0.002   &      -0.021   \\
                    &     (0.061)   &     (0.070)   &     (0.058)   &     (0.055)   &     (0.061)   &     (0.072)   &     (0.364)   &     (0.031)   &     (0.031)   &     (0.006)   &     (0.029)   &     (0.027)   &     (0.025)   &     (0.017)   &     (0.014)   &     (0.010)   &     (0.028)   \\
PP SMCs (recommendation)&       0.001   &       0.008   &      -0.001   &       0.020   &      -0.102*  &      -0.031   &       0.206   &      -0.032   &       0.015   &       0.017** &      -0.027   &      -0.020   &      -0.055** &       0.017   &       0.012   &      -0.009   &      -0.035   \\
                    &     (0.063)   &     (0.070)   &     (0.062)   &     (0.054)   &     (0.061)   &     (0.073)   &     (0.378)   &     (0.032)   &     (0.032)   &     (0.008)   &     (0.029)   &     (0.026)   &     (0.022)   &     (0.016)   &     (0.014)   &     (0.011)   &     (0.027)   \\
NP SMCs (quiz)      &       0.005   &      -0.074   &       0.036   &      -0.044   &       0.007   &      -0.005   &       0.008   &      -0.002   &      -0.023   &       0.025***&      -0.053*  &       0.025   &       0.008   &       0.010   &       0.010   &       0.003   &      -0.034   \\
                    &     (0.061)   &     (0.069)   &     (0.057)   &     (0.054)   &     (0.058)   &     (0.071)   &     (0.394)   &     (0.031)   &     (0.031)   &     (0.010)   &     (0.029)   &     (0.027)   &     (0.024)   &     (0.016)   &     (0.014)   &     (0.010)   &     (0.028)   \\
NP SMCs (follow)    &      -0.005   &       0.068   &       0.114*  &      -0.022   &      -0.102*  &      -0.131*  &      -0.154   &      -0.016   &       0.009   &       0.008   &      -0.015   &      -0.001   &      -0.029   &       0.012   &       0.008   &      -0.012   &      -0.004   \\
                    &     (0.060)   &     (0.068)   &     (0.059)   &     (0.052)   &     (0.061)   &     (0.077)   &     (0.366)   &     (0.032)   &     (0.032)   &     (0.008)   &     (0.029)   &     (0.026)   &     (0.023)   &     (0.016)   &     (0.014)   &     (0.011)   &     (0.027)   \\
NP SMCs (recommendation)&       0.060   &      -0.065   &      -0.037   &      -0.110** &      -0.006   &      -0.071   &      -0.496   &      -0.025   &       0.009   &       0.015*  &      -0.010   &      -0.011   &      -0.017   &       0.014   &       0.007   &      -0.000   &       0.011   \\
                    &     (0.059)   &     (0.070)   &     (0.062)   &     (0.053)   &     (0.058)   &     (0.073)   &     (0.368)   &     (0.032)   &     (0.032)   &     (0.009)   &     (0.028)   &     (0.026)   &     (0.024)   &     (0.016)   &     (0.014)   &     (0.010)   &     (0.026)   \\
SMS/email message   &       0.013   &       0.011   &       0.083*  &       0.046   &       0.013   &      -0.052   &      -0.167   &      -0.039   &       0.029   &       0.010   &      -0.041*  &       0.017   &       0.004   &       0.006   &       0.003   &      -0.000   &      -0.012   \\
                    &     (0.050)   &     (0.056)   &     (0.049)   &     (0.043)   &     (0.048)   &     (0.061)   &     (0.304)   &     (0.026)   &     (0.026)   &     (0.006)   &     (0.023)   &     (0.021)   &     (0.020)   &     (0.012)   &     (0.011)   &     (0.008)   &     (0.022)   \\
\midrule Observations&       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   \\
Equality across all conditions ($ p$ value)&        0.68   &        0.53   &        0.25   &        0.14   &        0.40   &        0.82   &        0.68   &        0.76   &        0.51   &        0.01   &        0.58   &        0.74   &        0.07   &        0.90   &        0.01   &        0.96   &        0.75   \\
Equality across quiz conditions ($ p$ value)&        0.67   &        0.65   &        0.21   &        0.50   &        0.41   &        0.99   &        0.64   &        0.50   &        0.18   &        0.00   &        0.15   &        0.41   &        0.59   &        0.56   &        0.01   &        0.81   &        0.67   \\
Control outcome mean&        2.96   &        3.87   &        3.75   &        3.99   &        3.49   &        3.07   &       32.68   &        0.46   &        0.53   &        0.01   &        0.73   &        0.22   &        0.18   &        0.06   &        0.04   &        0.98   &        0.76   \\
Control outcome std. dev.&        0.97   &        1.12   &        0.94   &        0.81   &        0.93   &        1.16   &        6.30   &        0.50   &        0.50   &        0.09   &        0.44   &        0.42   &        0.38   &        0.23   &        0.20   &        0.16   &        0.42   \\
Outcome range
 
& \{1,2,3,4,5\} & \{1,2,3,4,5\} & \{1,2,3,4,5\} & \{1,2,3,4,5\} & \{1,2,3,4,5\} & \{1,2,3,4,5\} & [18,45] & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}
\begin{tabular}{lccccccccccccccccc}
\toprule
& \textbf{At least a} & \textbf{Completed} & & & & & \textbf{Has at} & & \textbf{Think of} & \textbf{Think} & \textbf{Think of} & & \textbf{Approve} & & & \textbf{Intend} & \textbf{Intend} \\
& \textbf{complete} & \textbf{masters,} & & & & \textbf{Annual} & \textbf{least} & & \textbf{self as} & \textbf{of self} & \textbf{self as} & \textbf{Liberal-} & \textbf{of} & & \textbf{Intend} & \textbf{to} & \textbf{to} \\
& \textbf{bachelor's} & \textbf{professional,} & & & & \textbf{household} & \textbf{one} & \textbf{Follow} & \textbf{Democrat or} & \textbf{as} & \textbf{Republican or} & \textbf{conservative} & \textbf{President} & \textbf{Registered} & \textbf{to} & \textbf{vote} & \textbf{vote} \\
& \textbf{degree} & \textbf{or doctoral} & \textbf{Heterosexual} & \textbf{Homosexual} & \textbf{Bisexual} & \textbf{income} & \textbf{child} & \textbf{politics} & \textbf{strong Democrat} & \textbf{independent} & \textbf{strong Republican} & \textbf{scale} & \textbf{Biden} & \textbf{to vote} & \textbf{vote} & \textbf{Harris} & \textbf{Trump} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\midrule
PA SMCs (quiz)      &      -0.029   &      -0.009   &      -0.070***&       0.002   &       0.046** &   -2180.221   &       0.012   &       0.002   &       0.017   &      -0.032   &       0.016   &      -0.017   &      -0.023   &      -0.001   &      -0.012   &      -0.024   &       0.018   \\
                    &     (0.031)   &     (0.022)   &     (0.026)   &     (0.014)   &     (0.022)   &  (3539.723)   &     (0.031)   &     (0.063)   &     (0.029)   &     (0.024)   &     (0.024)   &     (0.036)   &     (0.027)   &     (0.024)   &     (0.027)   &     (0.028)   &     (0.027)   \\
PA SMCs (follow)    &      -0.045   &      -0.014   &      -0.008   &       0.006   &       0.002   &   -7816.932** &      -0.024   &       0.097   &       0.002   &       0.002   &      -0.003   &      -0.010   &      -0.012   &      -0.017   &      -0.008   &      -0.024   &       0.036   \\
                    &     (0.031)   &     (0.021)   &     (0.026)   &     (0.014)   &     (0.020)   &  (3343.003)   &     (0.031)   &     (0.063)   &     (0.028)   &     (0.024)   &     (0.024)   &     (0.034)   &     (0.027)   &     (0.024)   &     (0.027)   &     (0.027)   &     (0.027)   \\
PA SMCs (recommendation)&      -0.043   &      -0.003   &      -0.023   &      -0.008   &       0.006   &   -1027.007   &      -0.032   &       0.109*  &       0.021   &      -0.036   &       0.018   &       0.002   &       0.008   &       0.013   &       0.021   &       0.023   &      -0.008   \\
                    &     (0.030)   &     (0.021)   &     (0.025)   &     (0.012)   &     (0.020)   &  (3504.321)   &     (0.031)   &     (0.065)   &     (0.028)   &     (0.023)   &     (0.025)   &     (0.035)   &     (0.029)   &     (0.022)   &     (0.026)   &     (0.027)   &     (0.026)   \\
PP SMCs (quiz)      &      -0.037   &      -0.006   &      -0.049*  &       0.008   &       0.014   &   -3258.556   &      -0.070** &       0.027   &      -0.003   &       0.016   &       0.011   &      -0.045   &      -0.008   &       0.031   &      -0.026   &      -0.002   &      -0.009   \\
                    &     (0.031)   &     (0.021)   &     (0.026)   &     (0.014)   &     (0.021)   &  (3555.180)   &     (0.031)   &     (0.061)   &     (0.027)   &     (0.025)   &     (0.024)   &     (0.035)   &     (0.029)   &     (0.021)   &     (0.027)   &     (0.028)   &     (0.026)   \\
PP SMCs (follow)    &      -0.022   &      -0.008   &      -0.046*  &      -0.004   &       0.039*  &   -2246.285   &      -0.005   &       0.014   &      -0.032   &       0.011   &       0.009   &      -0.000   &      -0.033   &       0.007   &      -0.024   &      -0.025   &       0.006   \\
                    &     (0.031)   &     (0.022)   &     (0.027)   &     (0.013)   &     (0.022)   &  (3472.082)   &     (0.031)   &     (0.065)   &     (0.028)   &     (0.025)   &     (0.025)   &     (0.034)   &     (0.028)   &     (0.023)   &     (0.028)   &     (0.027)   &     (0.026)   \\
PP SMCs (recommendation)&      -0.002   &      -0.000   &      -0.052*  &       0.025   &       0.019   &    -356.999   &      -0.009   &       0.057   &      -0.012   &       0.004   &       0.036   &      -0.006   &      -0.044   &       0.007   &      -0.016   &       0.013   &      -0.016   \\
                    &     (0.031)   &     (0.022)   &     (0.027)   &     (0.015)   &     (0.021)   &  (3385.109)   &     (0.031)   &     (0.063)   &     (0.028)   &     (0.024)   &     (0.026)   &     (0.036)   &     (0.027)   &     (0.022)   &     (0.027)   &     (0.028)   &     (0.027)   \\
NP SMCs (quiz)      &      -0.055*  &      -0.051***&      -0.029   &       0.009   &       0.012   &   -4870.697   &      -0.059*  &      -0.008   &      -0.022   &       0.021   &      -0.002   &      -0.000   &       0.030   &       0.000   &      -0.013   &      -0.010   &      -0.004   \\
                    &     (0.031)   &     (0.020)   &     (0.026)   &     (0.014)   &     (0.020)   &  (3427.904)   &     (0.031)   &     (0.063)   &     (0.027)   &     (0.025)   &     (0.024)   &     (0.034)   &     (0.028)   &     (0.024)   &     (0.028)   &     (0.028)   &     (0.027)   \\
NP SMCs (follow)    &      -0.005   &      -0.005   &      -0.014   &      -0.005   &       0.007   &    3418.705   &      -0.037   &       0.046   &       0.022   &      -0.005   &      -0.025   &      -0.023   &       0.005   &       0.014   &       0.002   &       0.031   &      -0.024   \\
                    &     (0.031)   &     (0.021)   &     (0.026)   &     (0.013)   &     (0.020)   &  (3641.936)   &     (0.031)   &     (0.063)   &     (0.028)   &     (0.024)   &     (0.024)   &     (0.034)   &     (0.028)   &     (0.023)   &     (0.027)   &     (0.028)   &     (0.027)   \\
NP SMCs (recommendation)&      -0.038   &      -0.028   &      -0.037   &       0.003   &       0.003   &    -265.863   &      -0.036   &      -0.003   &       0.013   &      -0.014   &      -0.013   &      -0.035   &      -0.014   &       0.003   &      -0.006   &       0.001   &       0.009   \\
                    &     (0.031)   &     (0.021)   &     (0.026)   &     (0.014)   &     (0.020)   &  (3338.583)   &     (0.032)   &     (0.064)   &     (0.027)   &     (0.024)   &     (0.023)   &     (0.036)   &     (0.028)   &     (0.022)   &     (0.027)   &     (0.028)   &     (0.027)   \\
SMS/email message   &      -0.013   &       0.013   &      -0.031   &      -0.010   &       0.033*  &     631.235   &       0.016   &       0.016   &       0.002   &      -0.016   &       0.011   &       0.025   &       0.005   &      -0.016   &       0.006   &       0.006   &      -0.018   \\
                    &     (0.025)   &     (0.018)   &     (0.021)   &     (0.011)   &     (0.017)   &  (2885.743)   &     (0.026)   &     (0.051)   &     (0.023)   &     (0.020)   &     (0.020)   &     (0.028)   &     (0.023)   &     (0.019)   &     (0.022)   &     (0.023)   &     (0.022)   \\
\midrule Observations&       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   &       4,716   \\
Equality across all conditions ($ p$ value)&        0.72   &        0.21   &        0.31   &        0.66   &        0.44   &        0.27   &        0.16   &        0.79   &        0.81   &        0.48   &        0.73   &        0.83   &        0.56   &        0.77   &        0.94   &        0.72   &        0.73   \\
Equality across quiz conditions ($ p$ value)&        0.30   &        0.05   &        0.04   &        0.90   &        0.22   &        0.52   &        0.03   &        0.96   &        0.69   &        0.21   &        0.89   &        0.59   &        0.42   &        0.47   &        0.82   &        0.86   &        0.84   \\
Control outcome mean&        0.41   &        0.13   &        0.79   &        0.05   &        0.11   &    70300.96   &        0.47   &        1.55   &        0.46   &        0.18   &        0.25   &        3.59   &        0.32   &        0.84   &        0.76   &        0.47   &        0.33   \\
Control outcome std. dev.&        0.49   &        0.34   &        0.41   &        0.21   &        0.31   &    55829.62   &        0.50   &        1.03   &        0.50   &        0.39   &        0.44   &        1.60   &        0.47   &        0.36   &        0.43   &        0.50   &        0.47   \\
Outcome range
 
& \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & [12.k,250k] & \{0,1\} & \{1,2,3,4\} & \{0,1\} & \{0,1\} & \{0,1\} & [1,7] & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
& \textbf{Days using} & \textbf{Days using} & \textbf{Days using} & \textbf{Hours using} & \textbf{Hours using} & \textbf{Hours using} & \textbf{Regularly} & \textbf{Regularly} & \textbf{Regularly} & \textbf{Weekly videos} & \textbf{Encounter} & \textbf{Encounter} & \textbf{Encounter} & \textbf{Encounter} & \textbf{Encounter} & \textbf{Connectedness} & \textbf{Social media} \\
& \textbf{Instagram} & \textbf{TikTok} & \textbf{YouTube} & \textbf{Instagram} & \textbf{TikTok} & \textbf{YouTube} & \textbf{use social} & \textbf{use social} & \textbf{use social} & \textbf{watched from} & \textbf{SMCs on} & \textbf{SMCs through} & \textbf{SMCs by} & \textbf{SMCs on} & \textbf{SMCs in} & \textbf{to} & \textbf{accounts} \\
& \textbf{in average} & \textbf{in average} & \textbf{in average} & \textbf{per} & \textbf{per} & \textbf{per} & \textbf{media on} & \textbf{media on} & \textbf{media on} & \textbf{followed} & \textbf{social media} & \textbf{friends} & \textbf{searching} & \textbf{other} & \textbf{other} & \textbf{SMCs} & \textbf{watch} \\
& \textbf{week} & \textbf{week} & \textbf{week} & \textbf{week} & \textbf{week} & \textbf{week} & \textbf{phone} & \textbf{tablet} & \textbf{computer} & \textbf{accounts} & \textbf{platforms} & \textbf{or family} & \textbf{social media} & \textbf{forums} & \textbf{ways} & \textbf{followed} & \textbf{most of} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\midrule
PA SMCs (quiz)      &      -0.364*  &       0.022   &      -0.089   &      -0.321   &       0.252   &       0.235   &      -0.008   &      -0.030   &       0.009   &       0.544   &       0.043   &      -0.004   &      -0.013   &       0.081** &       0.021   &       0.069   &      -0.147   \\
                    &     (0.213)   &     (0.225)   &     (0.150)   &     (0.691)   &     (0.714)   &     (1.009)   &     (0.016)   &     (0.032)   &     (0.038)   &     (0.345)   &     (0.031)   &     (0.038)   &     (0.038)   &     (0.037)   &     (0.015)   &     (0.079)   &     (1.130)   \\
PA SMCs (follow)    &      -0.173   &      -0.220   &       0.118   &      -0.170   &      -0.073   &       1.063   &      -0.020   &       0.026   &       0.055   &       0.640** &       0.004   &      -0.034   &      -0.003   &       0.032   &       0.003   &       0.132*  &       0.106   \\
                    &     (0.210)   &     (0.223)   &     (0.146)   &     (0.659)   &     (0.695)   &     (0.940)   &     (0.017)   &     (0.033)   &     (0.037)   &     (0.324)   &     (0.030)   &     (0.036)   &     (0.037)   &     (0.037)   &     (0.012)   &     (0.079)   &     (1.067)   \\
PA SMCs (recommendation)&      -0.181   &      -0.522** &       0.327** &       0.556   &      -0.375   &       2.032*  &      -0.024   &       0.034   &       0.102***&       0.462   &       0.011   &      -0.035   &       0.013   &      -0.002   &       0.012   &      -0.022   &       0.730   \\
                    &     (0.209)   &     (0.221)   &     (0.139)   &     (0.879)   &     (0.704)   &     (1.045)   &     (0.018)   &     (0.033)   &     (0.037)   &     (0.340)   &     (0.031)   &     (0.036)   &     (0.038)   &     (0.036)   &     (0.013)   &     (0.084)   &     (1.152)   \\
PP SMCs (quiz)      &      -0.248   &      -0.437** &       0.128   &      -0.802   &      -1.184*  &       0.482   &       0.010   &      -0.038   &       0.067*  &       0.533   &       0.011   &      -0.072** &      -0.022   &       0.012   &       0.011   &      -0.028   &       0.301   \\
                    &     (0.207)   &     (0.222)   &     (0.142)   &     (0.623)   &     (0.608)   &     (0.804)   &     (0.014)   &     (0.030)   &     (0.037)   &     (0.330)   &     (0.030)   &     (0.035)   &     (0.037)   &     (0.035)   &     (0.014)   &     (0.079)   &     (1.118)   \\
PP SMCs (follow)    &      -0.343*  &      -0.078   &      -0.070   &      -0.454   &       1.063   &       1.321   &      -0.003   &      -0.032   &       0.023   &       0.153   &       0.036   &      -0.100***&      -0.062*  &       0.036   &       0.016   &      -0.093   &      -0.836   \\
                    &     (0.202)   &     (0.217)   &     (0.147)   &     (0.691)   &     (0.842)   &     (1.075)   &     (0.015)   &     (0.031)   &     (0.036)   &     (0.343)   &     (0.030)   &     (0.036)   &     (0.036)   &     (0.036)   &     (0.014)   &     (0.078)   &     (1.080)   \\
PP SMCs (recommendation)&      -0.083   &      -0.359   &      -0.014   &      -0.026   &       0.566   &       0.323   &       0.002   &      -0.083***&       0.030   &      -0.077   &       0.019   &       0.014   &      -0.029   &       0.001   &       0.012   &      -0.007   &      -1.106   \\
                    &     (0.212)   &     (0.231)   &     (0.147)   &     (0.697)   &     (0.767)   &     (0.934)   &     (0.016)   &     (0.030)   &     (0.038)   &     (0.345)   &     (0.031)   &     (0.037)   &     (0.037)   &     (0.035)   &     (0.013)   &     (0.081)   &     (1.062)   \\
NP SMCs (quiz)      &      -0.412*  &      -0.178   &       0.213   &      -1.133*  &      -0.678   &       0.210   &      -0.017   &      -0.037   &      -0.015   &       0.397   &       0.063** &      -0.072** &       0.040   &      -0.036   &       0.029*  &       0.035   &       0.676   \\
                    &     (0.213)   &     (0.220)   &     (0.141)   &     (0.642)   &     (0.650)   &     (0.811)   &     (0.017)   &     (0.031)   &     (0.037)   &     (0.339)   &     (0.029)   &     (0.036)   &     (0.036)   &     (0.035)   &     (0.016)   &     (0.076)   &     (1.126)   \\
NP SMCs (follow)    &       0.028   &      -0.280   &      -0.082   &      -0.718   &      -1.307*  &       0.337   &      -0.019   &      -0.073** &       0.039   &       0.821** &       0.081***&      -0.036   &       0.031   &       0.025   &      -0.008   &       0.035   &       0.839   \\
                    &     (0.209)   &     (0.234)   &     (0.156)   &     (0.676)   &     (0.688)   &     (0.960)   &     (0.018)   &     (0.031)   &     (0.039)   &     (0.340)   &     (0.029)   &     (0.037)   &     (0.038)   &     (0.036)   &     (0.012)   &     (0.082)   &     (1.150)   \\
NP SMCs (recommendation)&      -0.371*  &      -0.138   &       0.090   &      -0.325   &      -0.747   &       0.334   &      -0.021   &      -0.028   &      -0.011   &       0.118   &      -0.006   &      -0.069*  &      -0.032   &       0.028   &       0.003   &      -0.103   &      -0.932   \\
                    &     (0.209)   &     (0.223)   &     (0.147)   &     (0.708)   &     (0.620)   &     (0.868)   &     (0.018)   &     (0.031)   &     (0.037)   &     (0.348)   &     (0.031)   &     (0.036)   &     (0.038)   &     (0.035)   &     (0.013)   &     (0.079)   &     (1.101)   \\
SMS/email message   &      -0.002   &      -0.070   &       0.115   &      -0.464   &      -0.109   &       0.841   &      -0.022   &      -0.028   &       0.003   &       0.248   &       0.016   &      -0.053*  &      -0.042   &       0.052*  &       0.005   &       0.023   &       0.834   \\
                    &     (0.170)   &     (0.185)   &     (0.120)   &     (0.527)   &     (0.570)   &     (0.785)   &     (0.014)   &     (0.025)   &     (0.030)   &     (0.277)   &     (0.025)   &     (0.030)   &     (0.030)   &     (0.029)   &     (0.010)   &     (0.069)   &     (0.910)   \\
\midrule Observations&       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   \\
Equality across all conditions ($ p$ value)&        0.33   &        0.36   &        0.23   &        0.78   &        0.17   &        0.82   &        0.51   &        0.03   &        0.13   &        0.29   &        0.16   &        0.09   &        0.30   &        0.24   &        0.57   &        0.33   &        0.70   \\
Equality across quiz conditions ($ p$ value)&        0.16   &        0.20   &        0.25   &        0.30   &        0.15   &        0.95   &        0.48   &        0.50   &        0.21   &        0.26   &        0.14   &        0.07   &        0.47   &        0.04   &        0.21   &        0.70   &        0.92   \\
Control outcome mean&        4.49   &        3.57   &        5.67   &        6.34   &        6.08   &       12.17   &        0.96   &        0.25   &        0.45   &       10.58   &        0.77   &        0.43   &        0.53   &        0.33   &        0.02   &        2.75   &       14.27   \\
Control outcome std. dev.&        2.76   &        3.02   &        1.99   &        9.51   &        9.60   &       14.17   &        0.21   &        0.43   &        0.50   &        4.70   &        0.42   &        0.49   &        0.50   &        0.47   &        0.16   &        1.12   &       14.95   \\
Outcome range
 
& [0,7] & [0,7] & [0,7] & [0,140] & [0,168] & [0,168] & \{0,1\} & \{0,1\} & \{0,1\} & [0.5,15] & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & [1,5] & [0,50] \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
& \textbf{Preference} & \textbf{Openness} & & & & & & & & & & & & & \textbf{American} & \textbf{At least a} & \textbf{At least} \\
& \textbf{for SMCs to} & \textbf{to} & \textbf{Prefers} & \textbf{Prefers} & \textbf{Prefers} & \textbf{Prefers} & & & & & & & & & \textbf{Indian, Alaskan,} & \textbf{high school} & \textbf{some} \\
& \textbf{talk about} & \textbf{following} & \textbf{fashionable} & \textbf{polished} & \textbf{formal} & \textbf{assertive} & & & & & & & & & \textbf{Pacific} & \textbf{diploma (or} & \textbf{college} \\
& \textbf{politics} & \textbf{new SMCs} & \textbf{SMCs} & \textbf{SMCs} & \textbf{SMCs} & \textbf{SMCs} & \textbf{Age} & \textbf{Male} & \textbf{Female} & \textbf{Non-binary} & \textbf{White} & \textbf{Black} & \textbf{Hispanic} & \textbf{Asian} & \textbf{Islander} & \textbf{equivalent)} & \textbf{credit} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\midrule
PA SMCs (quiz)      &       0.038   &      -0.009   &       0.162** &       0.042   &       0.067   &       0.005   &       0.281   &      -0.029   &       0.018   &       0.010   &      -0.023   &       0.002   &      -0.023   &      -0.007   &      -0.021   &      -0.014   &      -0.010   \\
                    &     (0.073)   &     (0.082)   &     (0.069)   &     (0.061)   &     (0.069)   &     (0.089)   &     (0.425)   &     (0.037)   &     (0.037)   &     (0.010)   &     (0.034)   &     (0.032)   &     (0.027)   &     (0.017)   &     (0.014)   &     (0.014)   &     (0.033)   \\
PA SMCs (follow)    &       0.065   &       0.075   &       0.066   &       0.001   &      -0.017   &      -0.014   &      -0.625   &      -0.011   &      -0.004   &       0.015   &      -0.043   &       0.016   &      -0.034   &       0.015   &      -0.025*  &       0.011   &      -0.054   \\
                    &     (0.069)   &     (0.078)   &     (0.069)   &     (0.063)   &     (0.066)   &     (0.086)   &     (0.434)   &     (0.037)   &     (0.037)   &     (0.010)   &     (0.034)   &     (0.031)   &     (0.027)   &     (0.019)   &     (0.013)   &     (0.010)   &     (0.033)   \\
PA SMCs (recommendation)&       0.034   &      -0.020   &      -0.048   &       0.030   &      -0.080   &      -0.042   &      -0.030   &       0.023   &      -0.024   &       0.001   &       0.020   &      -0.029   &      -0.044*  &      -0.009   &      -0.019   &      -0.004   &      -0.045   \\
                    &     (0.072)   &     (0.084)   &     (0.071)   &     (0.060)   &     (0.069)   &     (0.087)   &     (0.437)   &     (0.038)   &     (0.038)   &     (0.008)   &     (0.033)   &     (0.029)   &     (0.025)   &     (0.018)   &     (0.013)   &     (0.011)   &     (0.032)   \\
PP SMCs (quiz)      &       0.013   &      -0.014   &       0.028   &      -0.041   &      -0.080   &      -0.018   &      -0.012   &       0.044   &      -0.082** &       0.037***&      -0.023   &       0.011   &      -0.017   &       0.019   &       0.024   &       0.007   &       0.002   \\
                    &     (0.070)   &     (0.077)   &     (0.069)   &     (0.058)   &     (0.069)   &     (0.086)   &     (0.412)   &     (0.037)   &     (0.037)   &     (0.012)   &     (0.033)   &     (0.031)   &     (0.027)   &     (0.019)   &     (0.017)   &     (0.010)   &     (0.031)   \\
PP SMCs (follow)    &       0.045   &       0.059   &       0.082   &      -0.059   &      -0.086   &      -0.025   &       0.181   &      -0.021   &       0.024   &      -0.003   &      -0.032   &       0.018   &       0.030   &       0.010   &       0.006   &       0.003   &      -0.020   \\
                    &     (0.068)   &     (0.079)   &     (0.067)   &     (0.062)   &     (0.070)   &     (0.081)   &     (0.407)   &     (0.036)   &     (0.036)   &     (0.007)   &     (0.033)   &     (0.031)   &     (0.028)   &     (0.018)   &     (0.016)   &     (0.011)   &     (0.032)   \\
PP SMCs (recommendation)&       0.027   &       0.083   &      -0.007   &       0.019   &      -0.106   &      -0.108   &       0.246   &      -0.053   &       0.029   &       0.024** &      -0.042   &       0.003   &      -0.078***&       0.010   &       0.005   &      -0.007   &      -0.050   \\
                    &     (0.073)   &     (0.084)   &     (0.074)   &     (0.065)   &     (0.072)   &     (0.087)   &     (0.434)   &     (0.037)   &     (0.037)   &     (0.011)   &     (0.034)   &     (0.031)   &     (0.025)   &     (0.020)   &     (0.016)   &     (0.012)   &     (0.032)   \\
NP SMCs (quiz)      &       0.013   &      -0.003   &       0.033   &      -0.053   &      -0.025   &      -0.048   &       0.119   &       0.019   &      -0.035   &       0.017*  &      -0.062*  &       0.045   &       0.027   &       0.000   &       0.006   &       0.010   &      -0.029   \\
                    &     (0.073)   &     (0.079)   &     (0.067)   &     (0.065)   &     (0.068)   &     (0.084)   &     (0.446)   &     (0.037)   &     (0.037)   &     (0.010)   &     (0.034)   &     (0.032)   &     (0.029)   &     (0.019)   &     (0.016)   &     (0.010)   &     (0.032)   \\
NP SMCs (follow)    &      -0.043   &       0.100   &       0.094   &       0.015   &      -0.076   &      -0.190** &      -0.407   &      -0.002   &      -0.003   &       0.004   &       0.007   &       0.001   &      -0.035   &      -0.014   &      -0.005   &      -0.017   &      -0.027   \\
                    &     (0.070)   &     (0.079)   &     (0.069)   &     (0.061)   &     (0.074)   &     (0.092)   &     (0.422)   &     (0.038)   &     (0.038)   &     (0.009)   &     (0.034)   &     (0.032)   &     (0.027)   &     (0.016)   &     (0.015)   &     (0.014)   &     (0.033)   \\
NP SMCs (recommendation)&      -0.015   &      -0.058   &      -0.074   &      -0.107*  &      -0.055   &      -0.203** &      -0.616   &      -0.009   &      -0.013   &       0.022*  &       0.013   &      -0.009   &      -0.033   &       0.003   &       0.008   &      -0.001   &      -0.018   \\
                    &     (0.071)   &     (0.083)   &     (0.073)   &     (0.062)   &     (0.068)   &     (0.085)   &     (0.421)   &     (0.037)   &     (0.037)   &     (0.011)   &     (0.033)   &     (0.031)   &     (0.027)   &     (0.019)   &     (0.017)   &     (0.011)   &     (0.032)   \\
SMS/email message   &      -0.013   &       0.042   &       0.108*  &       0.083*  &      -0.009   &      -0.091   &       0.293   &      -0.007   &      -0.000   &       0.008   &      -0.042   &       0.031   &       0.007   &      -0.010   &       0.003   &      -0.002   &       0.007   \\
                    &     (0.059)   &     (0.066)   &     (0.058)   &     (0.050)   &     (0.056)   &     (0.072)   &     (0.340)   &     (0.030)   &     (0.030)   &     (0.007)   &     (0.027)   &     (0.025)   &     (0.023)   &     (0.014)   &     (0.013)   &     (0.010)   &     (0.026)   \\
\midrule Observations&       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   \\
Equality across all conditions ($ p$ value)&        0.98   &        0.80   &        0.08   &        0.17   &        0.56   &        0.34   &        0.41   &        0.67   &        0.39   &        0.03   &        0.40   &        0.72   &        0.01   &        0.84   &        0.09   &        0.57   &        0.64   \\
Equality across quiz conditions ($ p$ value)&        0.97   &        1.00   &        0.12   &        0.53   &        0.31   &        0.94   &        0.91   &        0.38   &        0.08   &        0.01   &        0.34   &        0.54   &        0.44   &        0.68   &        0.07   &        0.35   &        0.81   \\
Control outcome mean&        2.96   &        3.85   &        3.73   &        3.96   &        3.50   &        3.10   &       32.87   &        0.45   &        0.54   &        0.01   &        0.73   &        0.23   &        0.18   &        0.06   &        0.05   &        0.98   &        0.76   \\
Control outcome std. dev.&        0.96   &        1.13   &        0.94   &        0.81   &        0.94   &        1.15   &        6.36   &        0.50   &        0.50   &        0.09   &        0.45   &        0.42   &        0.38   &        0.24   &        0.21   &        0.15   &        0.43   \\
Outcome range
 
& \{1,2,3,4,5\} & \{1,2,3,4,5\} & \{1,2,3,4,5\} & \{1,2,3,4,5\} & \{1,2,3,4,5\} & \{1,2,3,4,5\} & [18,45] & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}
\begin{tabular}{lccccccccccccccccc}
\toprule
& \textbf{At least a} & \textbf{Completed} & & & & & \textbf{Has at} & & \textbf{Think of} & \textbf{Think} & \textbf{Think of} & & \textbf{Approve} & & & \textbf{Intend} & \textbf{Intend} \\
& \textbf{complete} & \textbf{masters,} & & & & \textbf{Annual} & \textbf{least} & & \textbf{self as} & \textbf{of self} & \textbf{self as} & \textbf{Liberal-} & \textbf{of} & & \textbf{Intend} & \textbf{to} & \textbf{to} \\
& \textbf{bachelor's} & \textbf{professional,} & & & & \textbf{household} & \textbf{one} & \textbf{Follow} & \textbf{Democrat or} & \textbf{as} & \textbf{Republican or} & \textbf{conservative} & \textbf{President} & \textbf{Registered} & \textbf{to} & \textbf{vote} & \textbf{vote} \\
& \textbf{degree} & \textbf{or doctoral} & \textbf{Heterosexual} & \textbf{Homosexual} & \textbf{Bisexual} & \textbf{income} & \textbf{child} & \textbf{politics} & \textbf{strong Democrat} & \textbf{independent} & \textbf{strong Republican} & \textbf{scale} & \textbf{Biden} & \textbf{to vote} & \textbf{vote} & \textbf{Harris} & \textbf{Trump} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\midrule
PA SMCs (quiz)      &      -0.005   &       0.023   &      -0.069** &       0.003   &       0.050*  &     -52.136   &      -0.013   &       0.032   &       0.053   &      -0.037   &      -0.015   &      -0.037   &       0.021   &       0.014   &       0.032   &       0.006   &      -0.025   \\
                    &     (0.036)   &     (0.026)   &     (0.030)   &     (0.016)   &     (0.026)   &  (3880.494)   &     (0.036)   &     (0.075)   &     (0.034)   &     (0.028)   &     (0.027)   &     (0.042)   &     (0.033)   &     (0.027)   &     (0.032)   &     (0.032)   &     (0.031)   \\
PA SMCs (follow)    &      -0.035   &      -0.007   &      -0.020   &       0.001   &       0.004   &   -7984.754** &      -0.045   &       0.079   &       0.006   &       0.024   &      -0.021   &      -0.023   &       0.001   &       0.001   &       0.013   &      -0.012   &       0.010   \\
                    &     (0.036)   &     (0.024)   &     (0.030)   &     (0.016)   &     (0.024)   &  (3614.713)   &     (0.036)   &     (0.074)   &     (0.032)   &     (0.028)   &     (0.027)   &     (0.038)   &     (0.032)   &     (0.027)   &     (0.031)   &     (0.031)   &     (0.031)   \\
PA SMCs (recommendation)&      -0.044   &       0.009   &      -0.022   &      -0.017   &       0.004   &    3539.005   &      -0.053   &       0.142*  &       0.032   &      -0.026   &      -0.001   &      -0.020   &       0.044   &       0.026   &       0.036   &       0.050   &      -0.044   \\
                    &     (0.035)   &     (0.025)   &     (0.029)   &     (0.014)   &     (0.025)   &  (4005.148)   &     (0.036)   &     (0.075)   &     (0.033)   &     (0.027)   &     (0.029)   &     (0.041)   &     (0.033)   &     (0.025)   &     (0.031)   &     (0.032)   &     (0.030)   \\
PP SMCs (quiz)      &      -0.013   &       0.005   &      -0.033   &      -0.004   &       0.011   &    -148.486   &      -0.088** &       0.040   &      -0.010   &       0.022   &       0.001   &      -0.063   &       0.006   &       0.052** &       0.015   &      -0.003   &      -0.021   \\
                    &     (0.036)   &     (0.024)   &     (0.029)   &     (0.016)   &     (0.024)   &  (3840.164)   &     (0.035)   &     (0.071)   &     (0.032)   &     (0.028)   &     (0.028)   &     (0.039)   &     (0.033)   &     (0.024)   &     (0.031)   &     (0.032)   &     (0.031)   \\
PP SMCs (follow)    &      -0.006   &      -0.004   &      -0.043   &      -0.006   &       0.036   &     340.688   &      -0.036   &       0.018   &      -0.016   &       0.006   &      -0.012   &      -0.018   &      -0.019   &       0.014   &       0.015   &      -0.000   &      -0.013   \\
                    &     (0.035)   &     (0.024)   &     (0.030)   &     (0.014)   &     (0.025)   &  (3859.149)   &     (0.035)   &     (0.072)   &     (0.031)   &     (0.028)   &     (0.028)   &     (0.039)   &     (0.031)   &     (0.027)   &     (0.031)   &     (0.030)   &     (0.030)   \\
PP SMCs (recommendation)&       0.004   &      -0.014   &      -0.060*  &       0.023   &       0.025   &    -823.183   &      -0.017   &       0.034   &      -0.003   &       0.023   &       0.005   &      -0.037   &      -0.025   &       0.011   &      -0.008   &       0.028   &      -0.041   \\
                    &     (0.035)   &     (0.024)   &     (0.032)   &     (0.018)   &     (0.026)   &  (3792.005)   &     (0.036)   &     (0.073)   &     (0.032)   &     (0.030)   &     (0.030)   &     (0.043)   &     (0.032)   &     (0.026)   &     (0.032)   &     (0.032)   &     (0.032)   \\
NP SMCs (quiz)      &      -0.061*  &      -0.047** &       0.001   &      -0.009   &      -0.012   &   -5106.833   &      -0.060*  &       0.002   &      -0.030   &       0.017   &      -0.005   &       0.010   &       0.046   &       0.018   &       0.008   &       0.003   &      -0.031   \\
                    &     (0.036)   &     (0.023)   &     (0.030)   &     (0.016)   &     (0.023)   &  (3973.496)   &     (0.036)   &     (0.073)   &     (0.032)   &     (0.029)   &     (0.028)   &     (0.038)   &     (0.033)   &     (0.027)   &     (0.033)   &     (0.032)   &     (0.031)   \\
NP SMCs (follow)    &      -0.001   &      -0.012   &      -0.010   &       0.000   &       0.003   &    1448.059   &      -0.057   &       0.059   &       0.063*  &      -0.033   &      -0.041   &      -0.041   &       0.013   &       0.024   &       0.011   &       0.046   &      -0.042   \\
                    &     (0.036)   &     (0.024)   &     (0.030)   &     (0.016)   &     (0.025)   &  (4075.311)   &     (0.036)   &     (0.075)   &     (0.033)   &     (0.028)   &     (0.028)   &     (0.040)   &     (0.033)   &     (0.027)   &     (0.033)   &     (0.033)   &     (0.032)   \\
NP SMCs (recommendation)&      -0.023   &      -0.021   &      -0.036   &      -0.009   &       0.004   &    -653.071   &      -0.088** &      -0.077   &       0.029   &       0.000   &      -0.046*  &      -0.065   &       0.008   &       0.023   &       0.015   &       0.029   &      -0.025   \\
                    &     (0.036)   &     (0.024)   &     (0.030)   &     (0.015)   &     (0.024)   &  (3816.456)   &     (0.036)   &     (0.075)   &     (0.032)   &     (0.028)   &     (0.025)   &     (0.042)   &     (0.033)   &     (0.026)   &     (0.031)   &     (0.031)   &     (0.031)   \\
SMS/email message   &      -0.004   &       0.009   &      -0.012   &      -0.024** &       0.021   &    3119.207   &       0.024   &       0.008   &       0.009   &       0.002   &      -0.012   &      -0.006   &       0.024   &      -0.001   &       0.028   &       0.018   &      -0.037   \\
                    &     (0.029)   &     (0.020)   &     (0.025)   &     (0.012)   &     (0.021)   &  (3277.599)   &     (0.030)   &     (0.060)   &     (0.026)   &     (0.023)   &     (0.023)   &     (0.033)   &     (0.027)   &     (0.022)   &     (0.026)   &     (0.026)   &     (0.026)   \\
\midrule Observations&       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   &       3,554   \\
Equality across all conditions ($ p$ value)&        0.84   &        0.43   &        0.45   &        0.29   &        0.60   &        0.25   &        0.04   &        0.63   &        0.28   &        0.49   &        0.78   &        0.79   &        0.69   &        0.74   &        0.98   &        0.77   &        0.82   \\
Equality across quiz conditions ($ p$ value)&        0.39   &        0.05   &        0.10   &        0.91   &        0.16   &        0.59   &        0.06   &        0.93   &        0.17   &        0.26   &        0.95   &        0.30   &        0.55   &        0.20   &        0.81   &        1.00   &        0.73   \\
Control outcome mean&        0.39   &        0.13   &        0.78   &        0.05   &        0.11   &    67500.00   &        0.49   &        1.55   &        0.46   &        0.18   &        0.27   &        3.58   &        0.30   &        0.84   &        0.74   &        0.47   &        0.34   \\
Control outcome std. dev.&        0.49   &        0.33   &        0.41   &        0.22   &        0.32   &    53367.78   &        0.50   &        1.03   &        0.50   &        0.39   &        0.44   &        1.58   &        0.46   &        0.37   &        0.44   &        0.50   &        0.47   \\
Outcome range
 
& \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & [12.k,250k] & \{0,1\} & \{1,2,3,4\} & \{0,1\} & \{0,1\} & \{0,1\} & [1,7] & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
& \textbf{Days using} & \textbf{Days using} & \textbf{Days using} & \textbf{Hours using} & \textbf{Hours using} & \textbf{Hours using} & \textbf{Regularly} & \textbf{Regularly} & \textbf{Regularly} & \textbf{Weekly videos} & \textbf{Encounter} & \textbf{Encounter} & \textbf{Encounter} & \textbf{Encounter} & \textbf{Encounter} & \textbf{Connectedness} & \textbf{Social media} \\
& \textbf{Instagram} & \textbf{TikTok} & \textbf{YouTube} & \textbf{Instagram} & \textbf{TikTok} & \textbf{YouTube} & \textbf{use social} & \textbf{use social} & \textbf{use social} & \textbf{watched from} & \textbf{SMCs on} & \textbf{SMCs through} & \textbf{SMCs by} & \textbf{SMCs on} & \textbf{SMCs in} & \textbf{to} & \textbf{accounts} \\
& \textbf{in average} & \textbf{in average} & \textbf{in average} & \textbf{per} & \textbf{per} & \textbf{per} & \textbf{media on} & \textbf{media on} & \textbf{media on} & \textbf{followed} & \textbf{social media} & \textbf{friends} & \textbf{searching} & \textbf{other} & \textbf{other} & \textbf{SMCs} & \textbf{watch} \\
& \textbf{week} & \textbf{week} & \textbf{week} & \textbf{week} & \textbf{week} & \textbf{week} & \textbf{phone} & \textbf{tablet} & \textbf{computer} & \textbf{accounts} & \textbf{platforms} & \textbf{or family} & \textbf{social media} & \textbf{forums} & \textbf{ways} & \textbf{followed} & \textbf{most of} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\midrule
PA SMCs (quiz)      &      -0.367*  &       0.097   &      -0.027   &       0.222   &       0.311   &       0.818   &      -0.005   &      -0.024   &       0.014   &       0.469   &       0.021   &      -0.006   &      -0.007   &       0.075** &       0.025   &       0.086   &      -0.128   \\
                    &     (0.210)   &     (0.225)   &     (0.147)   &     (0.709)   &     (0.708)   &     (0.981)   &     (0.016)   &     (0.032)   &     (0.038)   &     (0.342)   &     (0.031)   &     (0.038)   &     (0.038)   &     (0.037)   &     (0.015)   &     (0.078)   &     (1.143)   \\
PA SMCs (follow)    &      -0.248   &      -0.131   &       0.121   &      -0.593   &      -0.075   &       1.086   &      -0.029   &       0.027   &       0.046   &       0.693** &      -0.002   &      -0.008   &       0.007   &       0.016   &       0.006   &       0.150*  &       0.428   \\
                    &     (0.211)   &     (0.228)   &     (0.147)   &     (0.587)   &     (0.637)   &     (0.885)   &     (0.018)   &     (0.033)   &     (0.037)   &     (0.330)   &     (0.031)   &     (0.037)   &     (0.038)   &     (0.037)   &     (0.013)   &     (0.081)   &     (1.059)   \\
PA SMCs (recommendation)&      -0.094   &      -0.347   &       0.230   &       0.751   &      -0.050   &       2.111*  &      -0.014   &       0.025   &       0.081** &       0.474   &       0.009   &      -0.022   &       0.003   &      -0.029   &       0.012   &      -0.023   &       0.644   \\
                    &     (0.205)   &     (0.224)   &     (0.145)   &     (0.871)   &     (0.688)   &     (1.083)   &     (0.018)   &     (0.033)   &     (0.038)   &     (0.343)   &     (0.031)   &     (0.037)   &     (0.039)   &     (0.036)   &     (0.014)   &     (0.084)   &     (1.159)   \\
PP SMCs (quiz)      &      -0.308   &      -0.241   &       0.075   &      -0.889   &      -0.697   &       0.771   &      -0.002   &      -0.025   &       0.071*  &       0.359   &      -0.003   &      -0.066*  &      -0.019   &       0.002   &       0.018   &      -0.033   &       0.240   \\
                    &     (0.208)   &     (0.222)   &     (0.145)   &     (0.612)   &     (0.601)   &     (0.826)   &     (0.015)   &     (0.031)   &     (0.037)   &     (0.336)   &     (0.030)   &     (0.035)   &     (0.037)   &     (0.035)   &     (0.014)   &     (0.079)   &     (1.106)   \\
PP SMCs (follow)    &      -0.286   &       0.091   &      -0.081   &      -0.513   &       1.067   &       0.900   &       0.000   &      -0.005   &       0.020   &       0.510   &       0.027   &      -0.085** &      -0.050   &       0.022   &       0.015   &      -0.065   &       0.013   \\
                    &     (0.204)   &     (0.221)   &     (0.150)   &     (0.669)   &     (0.839)   &     (1.087)   &     (0.016)   &     (0.032)   &     (0.037)   &     (0.345)   &     (0.031)   &     (0.036)   &     (0.038)   &     (0.036)   &     (0.014)   &     (0.078)   &     (1.103)   \\
PP SMCs (recommendation)&      -0.147   &      -0.339   &       0.042   &      -0.169   &       0.489   &       1.148   &       0.002   &      -0.055*  &       0.056   &       0.026   &       0.011   &       0.023   &      -0.006   &       0.018   &       0.008   &       0.004   &      -1.179   \\
                    &     (0.216)   &     (0.233)   &     (0.148)   &     (0.706)   &     (0.738)   &     (1.067)   &     (0.016)   &     (0.031)   &     (0.038)   &     (0.342)   &     (0.032)   &     (0.038)   &     (0.038)   &     (0.036)   &     (0.013)   &     (0.083)   &     (1.059)   \\
NP SMCs (quiz)      &      -0.426** &      -0.107   &       0.255*  &      -1.667***&      -0.667   &       0.280   &      -0.024   &      -0.031   &      -0.006   &       0.418   &       0.040   &      -0.086** &       0.049   &      -0.027   &       0.032*  &       0.075   &       0.487   \\
                    &     (0.215)   &     (0.221)   &     (0.138)   &     (0.573)   &     (0.597)   &     (0.798)   &     (0.018)   &     (0.031)   &     (0.037)   &     (0.340)   &     (0.030)   &     (0.036)   &     (0.036)   &     (0.035)   &     (0.016)   &     (0.079)   &     (1.135)   \\
NP SMCs (follow)    &       0.043   &      -0.136   &      -0.080   &      -0.317   &      -0.914   &       0.546   &      -0.015   &      -0.063** &       0.049   &       0.693** &       0.069** &      -0.037   &       0.014   &       0.010   &      -0.004   &       0.011   &       0.228   \\
                    &     (0.209)   &     (0.233)   &     (0.155)   &     (0.673)   &     (0.680)   &     (0.988)   &     (0.018)   &     (0.031)   &     (0.039)   &     (0.337)   &     (0.030)   &     (0.037)   &     (0.038)   &     (0.036)   &     (0.012)   &     (0.080)   &     (1.117)   \\
NP SMCs (recommendation)&      -0.301   &      -0.057   &       0.135   &       0.017   &      -0.085   &       0.677   &      -0.037*  &      -0.011   &       0.008   &       0.337   &      -0.005   &      -0.052   &      -0.023   &       0.026   &       0.002   &      -0.056   &      -0.416   \\
                    &     (0.213)   &     (0.230)   &     (0.151)   &     (0.736)   &     (0.674)   &     (0.896)   &     (0.020)   &     (0.033)   &     (0.038)   &     (0.355)   &     (0.032)   &     (0.038)   &     (0.039)   &     (0.037)   &     (0.013)   &     (0.081)   &     (1.131)   \\
SMS/email message   &      -0.019   &       0.092   &       0.144   &      -0.264   &       0.740   &       1.700** &      -0.015   &      -0.015   &       0.027   &       0.497*  &       0.007   &      -0.035   &      -0.022   &       0.056*  &       0.002   &       0.099   &       1.099   \\
                    &     (0.170)   &     (0.188)   &     (0.121)   &     (0.538)   &     (0.647)   &     (0.839)   &     (0.014)   &     (0.026)   &     (0.031)   &     (0.278)   &     (0.025)   &     (0.031)   &     (0.031)   &     (0.030)   &     (0.010)   &     (0.069)   &     (0.906)   \\
\midrule Observations&       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   \\
Equality across all conditions ($ p$ value)&        0.38   &        0.53   &        0.45   &        0.10   &        0.28   &        0.70   &        0.58   &        0.25   &        0.42   &        0.56   &        0.47   &        0.11   &        0.68   &        0.22   &        0.52   &        0.23   &        0.84   \\
Equality across quiz conditions ($ p$ value)&        0.13   &        0.55   &        0.23   &        0.01   &        0.36   &        0.75   &        0.58   &        0.72   &        0.20   &        0.44   &        0.50   &        0.05   &        0.37   &        0.09   &        0.13   &        0.44   &        0.96   \\
Control outcome mean&        4.49   &        3.43   &        5.64   &        6.16   &        5.63   &       11.69   &        0.96   &        0.24   &        0.45   &       10.56   &        0.77   &        0.43   &        0.53   &        0.34   &        0.03   &        2.72   &       13.96   \\
Control outcome std. dev.&        2.77   &        3.04   &        2.01   &        9.39   &        9.38   &       13.92   &        0.21   &        0.43   &        0.50   &        4.72   &        0.42   &        0.50   &        0.50   &        0.47   &        0.16   &        1.09   &       14.60   \\
Outcome range
 
& [0,7] & [0,7] & [0,7] & [0,140] & [0,168] & [0,168] & \{0,1\} & \{0,1\} & \{0,1\} & [0.5,15] & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & [1,5] & [0,50] \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
& \textbf{Preference} & \textbf{Openness} & & & & & & & & & & & & & \textbf{American} & \textbf{At least a} & \textbf{At least} \\
& \textbf{for SMCs to} & \textbf{to} & \textbf{Prefers} & \textbf{Prefers} & \textbf{Prefers} & \textbf{Prefers} & & & & & & & & & \textbf{Indian, Alaskan,} & \textbf{high school} & \textbf{some} \\
& \textbf{talk about} & \textbf{following} & \textbf{fashionable} & \textbf{polished} & \textbf{formal} & \textbf{assertive} & & & & & & & & & \textbf{Pacific} & \textbf{diploma (or} & \textbf{college} \\
& \textbf{politics} & \textbf{new SMCs} & \textbf{SMCs} & \textbf{SMCs} & \textbf{SMCs} & \textbf{SMCs} & \textbf{Age} & \textbf{Male} & \textbf{Female} & \textbf{Non-binary} & \textbf{White} & \textbf{Black} & \textbf{Hispanic} & \textbf{Asian} & \textbf{Islander} & \textbf{equivalent)} & \textbf{credit} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\midrule
PA SMCs (quiz)      &       0.055   &      -0.029   &       0.165** &       0.023   &       0.085   &      -0.005   &       0.161   &      -0.034   &       0.024   &       0.010   &      -0.020   &       0.021   &      -0.026   &      -0.010   &      -0.026*  &      -0.019   &      -0.023   \\
                    &     (0.072)   &     (0.081)   &     (0.068)   &     (0.061)   &     (0.069)   &     (0.088)   &     (0.417)   &     (0.037)   &     (0.037)   &     (0.009)   &     (0.033)   &     (0.032)   &     (0.026)   &     (0.017)   &     (0.014)   &     (0.013)   &     (0.033)   \\
PA SMCs (follow)    &       0.110   &       0.060   &       0.067   &      -0.006   &      -0.007   &      -0.002   &      -1.122** &       0.007   &      -0.022   &       0.014   &      -0.040   &       0.016   &      -0.017   &       0.016   &      -0.030** &       0.006   &      -0.054*  \\
                    &     (0.071)   &     (0.079)   &     (0.069)   &     (0.063)   &     (0.067)   &     (0.087)   &     (0.439)   &     (0.037)   &     (0.037)   &     (0.010)   &     (0.034)   &     (0.031)   &     (0.027)   &     (0.020)   &     (0.013)   &     (0.010)   &     (0.032)   \\
PA SMCs (recommendation)&       0.055   &      -0.035   &       0.011   &       0.024   &      -0.074   &      -0.038   &      -0.367   &      -0.003   &      -0.003   &       0.006   &       0.003   &      -0.002   &      -0.038   &      -0.012   &      -0.028** &      -0.010   &      -0.059*  \\
                    &     (0.074)   &     (0.085)   &     (0.069)   &     (0.059)   &     (0.068)   &     (0.088)   &     (0.438)   &     (0.038)   &     (0.038)   &     (0.008)   &     (0.034)   &     (0.030)   &     (0.026)   &     (0.018)   &     (0.014)   &     (0.012)   &     (0.033)   \\
PP SMCs (quiz)      &      -0.007   &      -0.046   &       0.061   &      -0.067   &      -0.086   &      -0.034   &      -0.443   &       0.043   &      -0.079** &       0.036***&      -0.045   &       0.043   &      -0.022   &       0.017   &       0.017   &       0.001   &       0.003   \\
                    &     (0.071)   &     (0.077)   &     (0.069)   &     (0.060)   &     (0.069)   &     (0.085)   &     (0.413)   &     (0.037)   &     (0.038)   &     (0.012)   &     (0.033)   &     (0.031)   &     (0.027)   &     (0.019)   &     (0.017)   &     (0.010)   &     (0.030)   \\
PP SMCs (follow)    &       0.104   &       0.090   &       0.084   &      -0.088   &      -0.065   &       0.009   &       0.231   &      -0.025   &       0.026   &      -0.001   &      -0.030   &       0.022   &       0.058** &       0.002   &      -0.002   &       0.003   &      -0.021   \\
                    &     (0.070)   &     (0.080)   &     (0.068)   &     (0.063)   &     (0.071)   &     (0.082)   &     (0.408)   &     (0.036)   &     (0.036)   &     (0.007)   &     (0.034)   &     (0.032)   &     (0.029)   &     (0.018)   &     (0.016)   &     (0.010)   &     (0.032)   \\
PP SMCs (recommendation)&      -0.011   &       0.063   &       0.024   &       0.021   &      -0.101   &      -0.079   &      -0.022   &      -0.049   &       0.024   &       0.024** &      -0.050   &       0.027   &      -0.066***&       0.007   &       0.007   &      -0.015   &      -0.044   \\
                    &     (0.076)   &     (0.084)   &     (0.074)   &     (0.066)   &     (0.073)   &     (0.087)   &     (0.432)   &     (0.037)   &     (0.037)   &     (0.011)   &     (0.035)   &     (0.031)   &     (0.025)   &     (0.020)   &     (0.017)   &     (0.012)   &     (0.032)   \\
NP SMCs (quiz)      &       0.044   &       0.008   &       0.090   &      -0.022   &       0.055   &      -0.019   &       0.052   &      -0.001   &      -0.020   &       0.022** &      -0.066*  &       0.054*  &       0.022   &       0.009   &       0.001   &       0.001   &      -0.023   \\
                    &     (0.073)   &     (0.080)   &     (0.067)   &     (0.064)   &     (0.069)   &     (0.085)   &     (0.443)   &     (0.037)   &     (0.037)   &     (0.011)   &     (0.035)   &     (0.032)   &     (0.029)   &     (0.019)   &     (0.016)   &     (0.010)   &     (0.032)   \\
NP SMCs (follow)    &       0.000   &       0.104   &       0.096   &      -0.039   &      -0.085   &      -0.171*  &      -0.310   &      -0.007   &       0.003   &       0.004   &      -0.008   &       0.023   &      -0.014   &      -0.008   &       0.003   &      -0.025*  &      -0.028   \\
                    &     (0.071)   &     (0.079)   &     (0.070)   &     (0.061)   &     (0.074)   &     (0.090)   &     (0.421)   &     (0.037)   &     (0.037)   &     (0.009)   &     (0.034)   &     (0.032)   &     (0.027)   &     (0.017)   &     (0.017)   &     (0.013)   &     (0.032)   \\
NP SMCs (recommendation)&       0.030   &      -0.076   &      -0.010   &      -0.088   &      -0.045   &      -0.208** &      -0.916** &      -0.021   &      -0.001   &       0.022*  &       0.001   &       0.005   &      -0.028   &       0.010   &      -0.003   &      -0.003   &      -0.014   \\
                    &     (0.072)   &     (0.085)   &     (0.075)   &     (0.062)   &     (0.070)   &     (0.088)   &     (0.430)   &     (0.038)   &     (0.038)   &     (0.012)   &     (0.034)   &     (0.032)   &     (0.028)   &     (0.020)   &     (0.017)   &     (0.011)   &     (0.032)   \\
SMS/email message   &       0.048   &       0.034   &       0.152***&       0.070   &       0.025   &      -0.064   &       0.044   &      -0.011   &       0.007   &       0.004   &      -0.044   &       0.041   &       0.016   &      -0.003   &       0.001   &      -0.005   &      -0.011   \\
                    &     (0.059)   &     (0.067)   &     (0.057)   &     (0.050)   &     (0.056)   &     (0.072)   &     (0.336)   &     (0.030)   &     (0.030)   &     (0.007)   &     (0.028)   &     (0.025)   &     (0.023)   &     (0.015)   &     (0.014)   &     (0.009)   &     (0.026)   \\
\midrule Observations&       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   \\
Equality across all conditions ($ p$ value)&        0.84   &        0.59   &        0.18   &        0.25   &        0.21   &        0.39   &        0.09   &        0.78   &        0.46   &        0.03   &        0.59   &        0.81   &        0.01   &        0.92   &        0.04   &        0.48   &        0.75   \\
Equality across quiz conditions ($ p$ value)&        0.81   &        0.91   &        0.11   &        0.58   &        0.14   &        0.98   &        0.60   &        0.35   &        0.09   &        0.01   &        0.24   &        0.31   &        0.40   &        0.59   &        0.07   &        0.44   &        0.80   \\
Control outcome mean&        2.94   &        3.84   &        3.71   &        3.96   &        3.48   &        3.08   &       33.05   &        0.45   &        0.54   &        0.01   &        0.73   &        0.22   &        0.17   &        0.06   &        0.05   &        0.98   &        0.77   \\
Control outcome std. dev.&        0.97   &        1.13   &        0.95   &        0.81   &        0.93   &        1.15   &        6.29   &        0.50   &        0.50   &        0.10   &        0.44   &        0.41   &        0.38   &        0.24   &        0.22   &        0.14   &        0.42   \\
Outcome range
 
& \{1,2,3,4,5\} & \{1,2,3,4,5\} & \{1,2,3,4,5\} & \{1,2,3,4,5\} & \{1,2,3,4,5\} & \{1,2,3,4,5\} & [18,45] & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}
\begin{tabular}{lccccccccccccccccc}
\toprule
& \textbf{At least a} & \textbf{Completed} & & & & & \textbf{Has at} & & \textbf{Think of} & \textbf{Think} & \textbf{Think of} & & \textbf{Approve} & & & \textbf{Intend} & \textbf{Intend} \\
& \textbf{complete} & \textbf{masters,} & & & & \textbf{Annual} & \textbf{least} & & \textbf{self as} & \textbf{of self} & \textbf{self as} & \textbf{Liberal-} & \textbf{of} & & \textbf{Intend} & \textbf{to} & \textbf{to} \\
& \textbf{bachelor's} & \textbf{professional,} & & & & \textbf{household} & \textbf{one} & \textbf{Follow} & \textbf{Democrat or} & \textbf{as} & \textbf{Republican or} & \textbf{conservative} & \textbf{President} & \textbf{Registered} & \textbf{to} & \textbf{vote} & \textbf{vote} \\
& \textbf{degree} & \textbf{or doctoral} & \textbf{Heterosexual} & \textbf{Homosexual} & \textbf{Bisexual} & \textbf{income} & \textbf{child} & \textbf{politics} & \textbf{strong Democrat} & \textbf{independent} & \textbf{strong Republican} & \textbf{scale} & \textbf{Biden} & \textbf{to vote} & \textbf{vote} & \textbf{Harris} & \textbf{Trump} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\midrule
PA SMCs (quiz)      &      -0.000   &       0.023   &      -0.079***&       0.004   &       0.050** &   -1179.323   &      -0.003   &       0.044   &       0.027   &      -0.029   &      -0.004   &      -0.029   &       0.016   &       0.008   &       0.017   &      -0.022   &       0.006   \\
                    &     (0.037)   &     (0.026)   &     (0.030)   &     (0.016)   &     (0.025)   &  (4008.687)   &     (0.036)   &     (0.074)   &     (0.034)   &     (0.028)   &     (0.027)   &     (0.042)   &     (0.033)   &     (0.027)   &     (0.032)   &     (0.033)   &     (0.031)   \\
PA SMCs (follow)    &      -0.024   &       0.007   &      -0.021   &      -0.001   &       0.003   &   -8433.093** &      -0.044   &       0.104   &      -0.009   &       0.025   &      -0.007   &       0.006   &      -0.005   &      -0.001   &       0.012   &      -0.020   &       0.043   \\
                    &     (0.036)   &     (0.026)   &     (0.030)   &     (0.016)   &     (0.024)   &  (3712.131)   &     (0.036)   &     (0.074)   &     (0.032)   &     (0.029)   &     (0.028)   &     (0.039)   &     (0.032)   &     (0.027)   &     (0.031)   &     (0.031)   &     (0.031)   \\
PA SMCs (recommendation)&      -0.061*  &      -0.005   &      -0.050   &      -0.011   &       0.017   &     102.406   &      -0.037   &       0.153** &       0.006   &      -0.022   &       0.005   &       0.012   &       0.033   &       0.036   &       0.026   &       0.030   &      -0.033   \\
                    &     (0.035)   &     (0.024)   &     (0.031)   &     (0.015)   &     (0.025)   &  (3965.618)   &     (0.036)   &     (0.076)   &     (0.033)   &     (0.028)   &     (0.029)   &     (0.042)   &     (0.034)   &     (0.025)   &     (0.031)   &     (0.033)   &     (0.030)   \\
PP SMCs (quiz)      &      -0.023   &       0.000   &      -0.049*  &       0.006   &       0.013   &   -1651.953   &      -0.093***&       0.073   &      -0.012   &       0.034   &      -0.003   &      -0.038   &       0.012   &       0.045*  &       0.002   &      -0.006   &      -0.027   \\
                    &     (0.036)   &     (0.024)   &     (0.029)   &     (0.016)   &     (0.024)   &  (3932.187)   &     (0.036)   &     (0.071)   &     (0.032)   &     (0.029)   &     (0.028)   &     (0.040)   &     (0.033)   &     (0.024)   &     (0.031)   &     (0.032)   &     (0.031)   \\
PP SMCs (follow)    &       0.006   &       0.012   &      -0.033   &      -0.011   &       0.027   &     928.210   &       0.004   &       0.055   &      -0.006   &       0.004   &      -0.013   &       0.001   &      -0.014   &       0.019   &       0.024   &      -0.016   &       0.001   \\
                    &     (0.036)   &     (0.025)   &     (0.030)   &     (0.014)   &     (0.025)   &  (4000.958)   &     (0.036)   &     (0.075)   &     (0.031)   &     (0.027)   &     (0.028)   &     (0.040)   &     (0.032)   &     (0.027)   &     (0.032)   &     (0.031)   &     (0.030)   \\
PP SMCs (recommendation)&       0.014   &      -0.009   &      -0.067** &       0.024   &       0.028   &   -1403.636   &      -0.019   &       0.081   &      -0.002   &       0.015   &      -0.002   &      -0.038   &      -0.008   &       0.025   &       0.003   &       0.037   &      -0.036   \\
                    &     (0.036)   &     (0.025)   &     (0.032)   &     (0.018)   &     (0.026)   &  (3887.529)   &     (0.036)   &     (0.077)   &     (0.033)   &     (0.029)   &     (0.030)   &     (0.043)   &     (0.033)   &     (0.026)   &     (0.032)   &     (0.033)   &     (0.032)   \\
NP SMCs (quiz)      &      -0.062*  &      -0.040*  &      -0.009   &      -0.002   &      -0.010   &   -5087.001   &      -0.056   &       0.056   &      -0.032   &       0.015   &       0.001   &       0.023   &       0.055*  &       0.014   &       0.010   &      -0.006   &      -0.016   \\
                    &     (0.036)   &     (0.023)   &     (0.030)   &     (0.016)   &     (0.023)   &  (4055.562)   &     (0.036)   &     (0.076)   &     (0.031)   &     (0.029)   &     (0.028)   &     (0.039)   &     (0.033)   &     (0.027)   &     (0.033)   &     (0.032)   &     (0.031)   \\
NP SMCs (follow)    &       0.011   &       0.015   &      -0.011   &      -0.009   &       0.003   &    4624.835   &      -0.046   &       0.102   &       0.044   &      -0.009   &      -0.048*  &      -0.020   &       0.017   &       0.025   &       0.013   &       0.029   &      -0.035   \\
                    &     (0.036)   &     (0.025)   &     (0.030)   &     (0.015)   &     (0.025)   &  (4229.358)   &     (0.036)   &     (0.076)   &     (0.033)   &     (0.028)   &     (0.027)   &     (0.040)   &     (0.033)   &     (0.026)   &     (0.033)   &     (0.033)   &     (0.031)   \\
NP SMCs (recommendation)&      -0.018   &      -0.021   &      -0.054*  &      -0.006   &       0.012   &   -1713.737   &      -0.083** &      -0.017   &       0.010   &       0.007   &      -0.041   &      -0.038   &       0.003   &       0.020   &       0.021   &       0.023   &      -0.027   \\
                    &     (0.037)   &     (0.024)   &     (0.032)   &     (0.016)   &     (0.025)   &  (3917.389)   &     (0.037)   &     (0.077)   &     (0.033)   &     (0.029)   &     (0.026)   &     (0.044)   &     (0.034)   &     (0.026)   &     (0.031)   &     (0.033)   &     (0.031)   \\
SMS/email message   &      -0.002   &       0.012   &      -0.032   &      -0.016   &       0.024   &    2469.554   &       0.039   &       0.044   &       0.007   &      -0.001   &      -0.012   &       0.015   &       0.028   &      -0.006   &       0.031   &       0.017   &      -0.024   \\
                    &     (0.030)   &     (0.021)   &     (0.025)   &     (0.012)   &     (0.020)   &  (3306.126)   &     (0.030)   &     (0.061)   &     (0.027)   &     (0.023)   &     (0.023)   &     (0.033)   &     (0.027)   &     (0.022)   &     (0.026)   &     (0.027)   &     (0.026)   \\
\midrule Observations&       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   &       3,553   \\
Equality across all conditions ($ p$ value)&        0.55   &        0.52   &        0.26   &        0.66   &        0.66   &        0.21   &        0.01   &        0.73   &        0.83   &        0.74   &        0.76   &        0.86   &        0.79   &        0.66   &        0.99   &        0.71   &        0.48   \\
Equality across quiz conditions ($ p$ value)&        0.35   &        0.12   &        0.04   &        0.96   &        0.14   &        0.66   &        0.04   &        0.74   &        0.46   &        0.24   &        1.00   &        0.51   &        0.43   &        0.29   &        0.96   &        0.92   &        0.75   \\
Control outcome mean&        0.40   &        0.12   &        0.79   &        0.05   &        0.11   &    67905.78   &        0.48   &        1.54   &        0.47   &        0.18   &        0.26   &        3.56   &        0.31   &        0.85   &        0.74   &        0.48   &        0.33   \\
Control outcome std. dev.&        0.49   &        0.33   &        0.40   &        0.22   &        0.32   &    53984.56   &        0.50   &        1.03   &        0.50   &        0.38   &        0.44   &        1.59   &        0.46   &        0.36   &        0.44   &        0.50   &        0.47   \\
Outcome range
 
& \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & [12.k,250k] & \{0,1\} & \{1,2,3,4\} & \{0,1\} & \{0,1\} & \{0,1\} & [1,7] & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} & \{0,1\} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-15) <==
\begin{tabular}{lcccc|cccc|cc}
\toprule
& \multicolumn{4}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{4}{c|}{\textbf{\textit{Endline survey outcomes}}} & \multicolumn{2}{c}{\textbf{\textit{Browsing history watch counts during intervention}}} \\
& \multicolumn{2}{c}{\textbf{Longer-form SMC}} & \multicolumn{2}{c|}{\textbf{Longer-form SMC}} & \multicolumn{2}{c}{\textbf{Longer-form SMC}} & \multicolumn{2}{c|}{\textbf{Longer-form SMC}} & \multicolumn{1}{c}{\textbf{YouTube videos}} & \multicolumn{1}{c}{\textbf{YouTube videos}} \\
& \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c|}{\textbf{consumption}} & \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c|}{\textbf{consumption}} & \multicolumn{1}{c}{\textbf{by assigned}} & \multicolumn{1}{c}{\textbf{by assigned}} \\
& \multicolumn{2}{c}{\textbf{frequency}} & \multicolumn{2}{c|}{\textbf{at all}}& \multicolumn{2}{c}{\textbf{frequency index}} & \multicolumn{2}{c|}{\textbf{at all}} & \multicolumn{1}{c}{\textbf{SMCs}} & \multicolumn{1}{c}{\textbf{SMCs (log)}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&    0.277***   &    0.261***   &    0.163***   &    0.154***   &     0.187**   &     0.154**   &    0.087***   &    0.080***   &       0.106   &       0.030   \\
                    &     (0.093)   &     (0.079)   &     (0.036)   &     (0.031)   &     (0.084)   &     (0.071)   &     (0.034)   &     (0.029)   &     (0.144)   &     (0.043)   \\
%p value            &       0.001   &       0.000   &       0.000   &       0.000   &       0.013   &       0.015   &       0.005   &       0.003   &       0.231   &       0.238   \\
Predominantly-apolitical SMCs (follow)&    0.545***   &    0.527***   &    0.238***   &    0.228***   &    0.345***   &    0.314***   &    0.140***   &    0.130***   &      0.242*   &      0.075*   \\
                    &     (0.098)   &     (0.082)   &     (0.036)   &     (0.032)   &     (0.087)   &     (0.069)   &     (0.034)   &     (0.029)   &     (0.184)   &     (0.052)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.095   &       0.072   \\
Predominantly-apolitical SMCs (recommendation)&    0.388***   &    0.427***   &    0.166***   &    0.176***   &    0.255***   &    0.262***   &    0.111***   &    0.118***   &       0.112   &       0.055   \\
                    &     (0.093)   &     (0.077)   &     (0.035)   &     (0.030)   &     (0.083)   &     (0.070)   &     (0.034)   &     (0.030)   &     (0.141)   &     (0.048)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.001   &       0.000   &       0.000   &       0.000   &       0.214   &       0.122   \\
Predominantly-political SMCs (quiz)&    0.216***   &    0.278***   &    0.121***   &    0.134***   &     0.172**   &    0.214***   &     0.069**   &    0.083***   &     0.699**   &    0.184***   \\
                    &     (0.087)   &     (0.072)   &     (0.034)   &     (0.029)   &     (0.080)   &     (0.070)   &     (0.032)   &     (0.029)   &     (0.371)   &     (0.067)   \\
%p value            &       0.007   &       0.000   &       0.000   &       0.000   &       0.016   &       0.001   &       0.016   &       0.002   &       0.030   &       0.003   \\
Predominantly-political SMCs (follow)&    0.404***   &    0.427***   &    0.178***   &    0.185***   &    0.325***   &    0.324***   &    0.142***   &    0.140***   &       0.843   &      0.127*   \\
                    &     (0.092)   &     (0.079)   &     (0.034)   &     (0.030)   &     (0.088)   &     (0.074)   &     (0.034)   &     (0.030)   &     (0.676)   &     (0.080)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.106   &       0.056   \\
Predominantly-political SMCs (recommendation)&    0.485***   &    0.549***   &    0.199***   &    0.216***   &    0.397***   &    0.442***   &    0.187***   &    0.201***   &     1.654**   &     0.187**   \\
                    &     (0.097)   &     (0.085)   &     (0.035)   &     (0.032)   &     (0.088)   &     (0.076)   &     (0.035)   &     (0.031)   &     (0.973)   &     (0.110)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.045   &       0.044   \\
Non-political SMCs (quiz)&     0.191**   &    0.235***   &    0.098***   &    0.109***   &      0.118*   &     0.142**   &       0.040   &      0.046*   &      -0.055   &      -0.009   \\
                    &     (0.089)   &     (0.074)   &     (0.034)   &     (0.030)   &     (0.082)   &     (0.069)   &     (0.033)   &     (0.029)   &     (0.069)   &     (0.024)   \\
%p value            &       0.016   &       0.001   &       0.002   &       0.000   &       0.074   &       0.020   &       0.112   &       0.056   &       0.421   &       0.717   \\
Non-political SMCs (follow)&    0.231***   &    0.297***   &    0.127***   &    0.150***   &     0.172**   &    0.230***   &     0.073**   &    0.088***   &       0.091   &       0.000   \\
                    &     (0.092)   &     (0.077)   &     (0.035)   &     (0.031)   &     (0.086)   &     (0.073)   &     (0.034)   &     (0.030)   &     (0.194)   &     (0.039)   \\
%p value            &       0.006   &       0.000   &       0.000   &       0.000   &       0.022   &       0.001   &       0.017   &       0.002   &       0.319   &       0.499   \\
Non-political SMCs (recommendation)&    0.250***   &    0.377***   &    0.120***   &    0.160***   &    0.265***   &    0.336***   &    0.109***   &    0.134***   &      -0.058   &      -0.010   \\
                    &     (0.092)   &     (0.078)   &     (0.034)   &     (0.030)   &     (0.087)   &     (0.077)   &     (0.035)   &     (0.031)   &     (0.070)   &     (0.025)   \\
%p value            &       0.003   &       0.000   &       0.000   &       0.000   &       0.001   &       0.000   &       0.001   &       0.000   &       0.409   &       0.686   \\
SMS/email message   &       0.032   &       0.035   &       0.008   &       0.008   &     0.133**   &      0.099*   &      0.051*   &       0.035   &      -0.061   &      -0.015   \\
                    &     (0.072)   &     (0.059)   &     (0.027)   &     (0.022)   &     (0.066)   &     (0.054)   &     (0.027)   &     (0.023)   &     (0.068)   &     (0.021)   \\
%p value            &       0.655   &       0.553   &       0.766   &       0.735   &       0.043   &       0.066   &       0.055   &       0.124   &       0.363   &       0.498   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&       0.087   &       0.026   &       0.065   &       0.044   &       0.069   &       0.013   &       0.047   &       0.034   &       0.161   &       0.039   \\
                    &     (0.108)   &     (0.092)   &     (0.042)   &     (0.037)   &     (0.099)   &     (0.084)   &     (0.039)   &     (0.034)   &     (0.130)   &     (0.041)   \\
%p value            &       0.424   &       0.776   &       0.122   &       0.232   &       0.487   &       0.880   &       0.234   &       0.321   &       0.215   &       0.337   \\
PP SMCs (quiz) - NP SMCs (quiz)&       0.025   &       0.043   &       0.023   &       0.025   &       0.054   &       0.072   &       0.029   &       0.037   &     0.755**   &    0.192***   \\
                    &     (0.104)   &     (0.086)   &     (0.040)   &     (0.035)   &     (0.095)   &     (0.084)   &     (0.038)   &     (0.034)   &     (0.366)   &     (0.065)   \\
%p value            &       0.809   &       0.615   &       0.571   &       0.481   &       0.571   &       0.388   &       0.443   &       0.275   &       0.040   &       0.003   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.062   &      -0.017   &       0.042   &       0.020   &       0.015   &      -0.060   &       0.018   &      -0.003   &      -0.593   &    -0.153**   \\
                    &     (0.106)   &     (0.090)   &     (0.042)   &     (0.036)   &     (0.097)   &     (0.086)   &     (0.039)   &     (0.035)   &     (0.387)   &     (0.074)   \\
%p value            &       0.562   &       0.848   &       0.311   &       0.587   &       0.880   &       0.485   &       0.650   &       0.924   &       0.126   &       0.039   \\
PA SMCs (quiz) - SMS/email message&    0.245***   &    0.226***   &    0.155***   &    0.146***   &       0.053   &       0.056   &       0.036   &      0.045*   &      0.167*   &       0.045   \\
                    &     (0.094)   &     (0.079)   &     (0.036)   &     (0.031)   &     (0.086)   &     (0.072)   &     (0.034)   &     (0.029)   &     (0.129)   &     (0.039)   \\
%p value            &       0.005   &       0.002   &       0.000   &       0.000   &       0.268   &       0.220   &       0.149   &       0.063   &       0.098   &       0.126   \\
PP SMCs (quiz) - SMS/email message&     0.183**   &    0.243***   &    0.113***   &    0.126***   &       0.039   &      0.115*   &       0.018   &     0.048**   &     0.761**   &    0.198***   \\
                    &     (0.089)   &     (0.073)   &     (0.034)   &     (0.029)   &     (0.082)   &     (0.072)   &     (0.033)   &     (0.029)   &     (0.366)   &     (0.064)   \\
%p value            &       0.020   &       0.000   &       0.000   &       0.000   &       0.320   &       0.054   &       0.292   &       0.050   &       0.019   &       0.001   \\
\midrule Observations&       3,573   &       3,573   &       3,573   &       3,573   &       3,565   &       3,565   &       3,565   &       3,565   &         955   &         955   \\
R$^2$               &        0.13   &        0.31   &        0.13   &        0.27   &        0.12   &        0.29   &        0.12   &        0.24   &        0.03   &        0.03   \\
Number of LASSO-selected covariates&               &          18   &               &          18   &               &          19   &               &          16   &               &               \\
Control outcome mean&        0.56   &        0.56   &        0.24   &        0.24   &        0.46   &        0.46   &        0.22   &        0.22   &        0.09   &        0.03   \\
Control outcome standard deviation&        1.13   &        1.13   &        0.43   &        0.43   &        0.99   &        0.99   &        0.41   &        0.41   &        0.78   &        0.23   \\
Outcome range
 
& \multicolumn{2}{c}{\{0,1,2,3,4\}} & \multicolumn{2}{c|}{\{0,1\}} & \multicolumn{2}{c}{\{0,1,2,3,4\}} & \multicolumn{2}{c|}{\{0,1\}} & \multicolumn{1}{c}{[0,40]} & \multicolumn{1}{c}{[0,3.71]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-16) <==
\begin{tabular}{lccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{Predominantly-apolitical SMCs}} & \multicolumn{3}{c}{\textbf{Predominantly-political SMCs}} & \multicolumn{3}{c}{\textbf{Placebo SMCs}} \\
& \textbf{Compliers} & \textbf{Never-takers} & \textbf{Always-takers} & \textbf{Compliers} & \textbf{Never-takers} & \textbf{Always-takers} & \textbf{Compliers} & \textbf{Never-takers} & \textbf{Always-takers} \\
\midrule
Days using Instagram in average week&4.01&4.80&3.40&4.04&4.80&3.50&4.01&4.80&3.31\\
Days using TikTok in average week&2.92&4.04&3.00&2.78&4.04&2.17&2.76&4.04&2.08\\
Days using YouTube in average week&5.49&5.59&6.10&5.63&5.59&5.33&5.69&5.59&6.08\\
Hours using Instagram per week&5.33&7.35&4.30&4.76&7.35**&2.58&4.40&7.35&3.46\\
Hours using TikTok per week&4.75&7.23&3.30&4.27&7.23&2.92&4.29&7.23&2.62\\
Hours using YouTube per week&12.01&12.30&11.20&12.35&12.30**&8.83&11.08&12.30&13.46\\
Regularly use social media on phone&0.94&0.96&1.00&0.95&0.96&0.83&0.93&0.96&0.92\\
Regularly use social media on tablet&0.22&0.24&0.10&0.22&0.24*&0.08&0.22&0.24***&0.00\\
Regularly use social media on laptop/desktop computer&0.48&0.47**&0.20&0.48&0.47&0.50&0.45&0.47&0.38\\
Social media accounts whose content you watch most of (5 category means)&10.31&11.15&12.05&10.47&11.15&9.96&10.34&11.15&10.23\\
Weekly videos watched from followed social media accounts (5 category means)&0.77&0.81&0.80&0.74&0.81&0.92&0.77&0.81&0.92\\
Encounter SMCs on social media platforms&0.37&0.45&0.30&0.32&0.45&0.33&0.34&0.45&0.31\\
Encounter SMCs through friends or family&0.51&0.54&0.30&0.48&0.54&0.33&0.56&0.54***&0.08\\
Encounter SMCs by searching social media platforms&0.32&0.37&0.70&0.32&0.37&0.17&0.29&0.37&0.15\\
Encounter SMCs on other forums&0.06&0.02***&0.00***&0.06&0.02***&0.00***&0.06&0.02***&0.00***\\
Encounter SMCs in other ways&2.46&2.98&2.70&2.43&2.98&2.67&2.53&2.98**&2.08\\
Connectedness to SMCs followed (5-point scale)&12.01&18.26&8.88&12.28&18.26&12.00&12.82&18.26**&7.71\\
Preference for SMCs to talk about politics (5-point scale)&2.89&3.05&2.80&2.86&3.05**&2.17&2.91&3.05***&2.08\\
Openness to following new SMCs (5-point scale)&3.62&4.05&3.50&3.58&4.05&3.58&3.57&4.05&3.69\\
Prefers fashionable SMCs (5-point scale)&3.65&3.93*&3.10&3.60&3.93*&3.25&3.55&3.93&3.54\\
Prefers polished SMCs (5-point scale)&3.83&4.11&3.60&3.79&4.11&3.58&3.83&4.11&3.46\\
Prefers formal SMCs (5-point scale)&3.36&3.61&3.50&3.29&3.61&3.17&3.35&3.61&3.15\\
Prefers assertive SMCs (5-point scale)&2.88&3.23&2.90&2.87&3.23&2.75&2.86&3.23&2.85\\
Age&33.22&32.34&36.80*&33.09&32.34&32.25&33.05&32.34&34.08\\
Male&0.40&0.47&0.60&0.43&0.47&0.67&0.44&0.47&0.46\\
Female&0.58&0.53&0.40*&0.53&0.53&0.33&0.53&0.53&0.54\\
Non-binary&0.02&0.00***&0.00**&0.04&0.00***&0.00***&0.03&0.00***&0.00***\\
White&0.73&0.72&0.70&0.69&0.72&0.92&0.71&0.72&0.69\\
Black&0.19&0.24&0.20&0.24&0.24***&0.00&0.22&0.24&0.15\\
Hispanic&0.12&0.20&0.10&0.12&0.20&0.17&0.13&0.20&0.23\\
Asian&0.08&0.04&0.10**&0.10&0.04***&0.00***&0.09&0.04***&0.00***\\
American Indian, Alaskan Native, or Pacific Islander&0.04&0.04***&0.00&0.06&0.04&0.08*&0.06&0.04&0.08\\
At least a high school diploma (or equivalent)&0.97&0.97&1.00&0.98&0.97&1.00&0.98&0.97&1.00\\
At least some college credit&0.76&0.75&0.90&0.78&0.75&0.67&0.76&0.75&0.69\\
At least a complete bachelor's degree&0.36&0.42&0.50&0.38&0.42&0.25&0.36&0.42&0.23\\
Completed master's, professional, or doctoral degree&0.10&0.15&0.20&0.11&0.15&0.17&0.08&0.15&0.08\\
Heterosexual&0.70&0.82&0.70&0.71&0.82&0.83&0.72&0.82&0.92\\
Homosexual&0.05&0.04&0.10&0.06&0.04&0.08&0.07&0.04***&0.00*\\
Bisexual&0.17&0.09&0.10***&0.14&0.09&0.08**&0.14&0.09&0.08**\\
Annual household income (11 category means, topcoded at \$250,000)&66,827.31&75,012.34&56,250.00&65,132.36&75,012.34&64,772.73&66,700.66&75,012.34*&45,192.31\\
Has at least one child&0.42&0.50&0.70&0.40&0.50***&0.08&0.39&0.50&0.38\\
Follow politics closely 4-point scale&1.41&1.64&1.60&1.47&1.64&1.17&1.48&1.64***&0.69\\
Think of self as Democrat or strong Democrat&0.51&0.43&0.60*&0.51&0.43&0.42**&0.48&0.43&0.54\\
Think of self as independent (including closer to Democrat or Republican)&0.15&0.20&0.10&0.19&0.20***&0.00&0.18&0.20&0.23\\
Think of self as Republican or strong Republican&0.24&0.27&0.20&0.22&0.27&0.50&0.24&0.27**&0.08\\
Liberal-conservative (7-point scale)&3.43&3.69&3.60&3.37&3.69&4.08&3.40&3.69&4.15\\
Approve of way President Biden is handling his job&0.29&0.33&0.20&0.30&0.33&0.25&0.34&0.33*&0.15\\
Registered to vote&0.81&0.86&1.00&0.85&0.86&0.83&0.83&0.86&0.77\\
Likely to vote in Presidential election (excluding non-response)&0.70&0.79&0.80&0.69&0.79&0.75&0.73&0.79**&0.46\\
Intend to vote for Harris (excluding non-response)&0.51&0.44&0.30*&0.54&0.44***&0.17**&0.51&0.44&0.46*\\
Intend to vote for Trump (excluding non-response)&0.31&0.36&0.20&0.26&0.36&0.50&0.30&0.36&0.15\\
\bottomrule
\vspace{-6pt}
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{Predominantly-apolitical SMCs}} & \multicolumn{3}{c}{\textbf{Predominantly-political SMCs}} & \multicolumn{3}{c}{\textbf{Placebo SMCs}} \\
& \textbf{Compliers} & \textbf{Never-takers} & \textbf{Always-takers} & \textbf{Compliers} & \textbf{Never-takers} & \textbf{Always-takers} & \textbf{Compliers} & \textbf{Never-takers} & \textbf{Always-takers} \\
\midrule
Days using Instagram in average week&4.05&3.50&4.81&3.82&3.50&5.21&3.99&3.50&5.43\\
Days using TikTok in average week&3.29&3.50&4.00&3.24&3.50&3.75&3.72&3.50&2.93\\
Days using YouTube in average week&6.60&7.00***&4.58&6.80&7.00***&4.57&6.17&7.00&5.57\\
Hours using Instagram per week&7.54&5.00**&4.50&6.12&5.00&6.36&5.37&5.00&6.21\\
Hours using TikTok per week&6.18&5.00&5.15&5.53&5.00&4.73&5.72&5.00&3.93\\
Hours using YouTube per week&14.37&16.50&10.96&16.39&16.50***&8.21&13.85&16.50&12.00\\
Regularly use social media on phone&0.96&1.00&0.96&0.91&1.00&1.00&0.96&1.00&1.00\\
Regularly use social media on tablet&0.35&0.00**&0.15***&0.33&0.00&0.21***&0.26&0.00&0.36***\\
Regularly use social media on laptop/desktop computer&0.57&1.00&0.42&0.60&1.00&0.46&0.56&1.00**&0.29\\
Social media accounts whose content you watch most of (5 category means)&10.96&11.50&10.31&10.88&11.50&10.73&10.72&11.50&12.07\\
Weekly videos watched from followed social media accounts (5 category means)&0.81&1.00&0.88&0.77&1.00&0.93&0.83&1.00&1.00\\
Encounter SMCs on social media platforms&0.49&0.00*&0.31***&0.48&0.00**&0.25***&0.45&0.00&0.29***\\
Encounter SMCs through friends or family&0.51&1.00&0.54&0.60&1.00&0.50&0.60&1.00&0.43\\
Encounter SMCs by searching social media platforms&0.43&1.00&0.42&0.38&1.00&0.43&0.39&1.00&0.29\\
Encounter SMCs on other forums&0.01&0.00&0.15&0.05&0.00***&0.00***&0.06&0.00***&0.00***\\
Encounter SMCs in other ways&2.75&3.50&2.77&2.82&3.50&2.79&2.80&3.50&2.79\\
Connectedness to SMCs followed (5-point scale)&14.26&21.75&17.02&13.37&21.75&17.36&13.34&21.75&21.05\\
Preference for SMCs to talk about politics (5-point scale)&2.98&2.50&2.88&2.86&2.50&3.29&2.98&2.50&2.64\\
Openness to following new SMCs (5-point scale)&3.92&3.00&3.92&4.05&3.00&3.68*&3.99&3.00&3.79\\
Prefers fashionable SMCs (5-point scale)&3.78&4.00&3.81&3.63&4.00&4.11&3.70&4.00&3.93\\
Prefers polished SMCs (5-point scale)&3.99&3.50&3.92&4.02&3.50&3.82&3.99&3.50&3.86\\
Prefers formal SMCs (5-point scale)&3.54&3.50&3.38&3.51&3.50&3.46&3.47&3.50&3.36\\
Prefers assertive SMCs (5-point scale)&3.38&3.50**&2.62&3.25&3.50&3.21&3.16&3.50&2.93\\
Age&33.58&23.00&31.65***&33.46&23.00&31.86***&32.68&23.00&32.21***\\
Male&0.51&1.00&0.38&0.52&1.00&0.43&0.51&1.00**&0.21\\
Female&0.52&0.00&0.50***&0.48&0.00&0.50***&0.48&0.00&0.71***\\
Non-binary&-0.03&0.00&0.12&-0.00&0.00&0.07&0.01&0.00&0.07\\
White&0.68&1.00&0.81&0.70&1.00&0.68&0.72&1.00&0.57\\
Black&0.26&0.00&0.19***&0.27&0.00&0.32***&0.24&0.00&0.36***\\
Hispanic&0.15&0.50&0.19&0.19&0.50*&0.07&0.17&0.50&0.14\\
Asian&0.08&0.00&0.04***&0.09&0.00***&0.00***&0.08&0.00***&0.00***\\
American Indian, Alaskan Native, or Pacific Islander&0.04&0.00&0.04**&0.07&0.00***&0.00***&0.04&0.00&0.14*\\
At least a high school diploma (or equivalent)&0.97&1.00&1.00&0.97&1.00&1.00&0.99&1.00&0.93\\
At least some college credit&0.76&0.50&0.85&0.77&0.50&0.68&0.81&0.50***&0.43\\
At least a complete bachelor's degree&0.32&0.00&0.46***&0.30&0.00&0.43***&0.35&0.00&0.21***\\
Completed master's, professional, or doctoral degree&0.12&0.00&0.12***&0.09&0.00&0.11***&0.11&0.00&0.07***\\
Heterosexual&0.78&1.00&0.65&0.80&1.00&0.64&0.77&1.00&0.79\\
Homosexual&0.04&0.00&0.12*&0.05&0.00&0.11**&0.07&0.00***&0.00***\\
Bisexual&0.15&0.00&0.12***&0.11&0.00&0.14***&0.11&0.00&0.07***\\
Annual household income (11 category means, topcoded at \$250,000)&65,295.72&50,000.00&74,600.00&63,510.46&50,000.00&63,148.15&68,718.45&50,000.00*&46,071.43\\
Has at least one child&0.46&0.00&0.38***&0.45&0.00&0.39***&0.43&0.00&0.36***\\
Follow politics closely 4-point scale&1.62&1.50&1.42&1.62&1.50&1.68&1.55&1.50&1.57\\
Think of self as Democrat or strong Democrat&0.49&0.00&0.42***&0.46&0.00&0.39***&0.42&0.00&0.57***\\
Think of self as independent (including closer to Democrat or Republican)&0.15&0.50&0.15&0.19&0.50&0.25&0.21&0.50&0.14\\
Think of self as Republican or strong Republican&0.33&0.50&0.23&0.28&0.50&0.32&0.28&0.50&0.29\\
Liberal-conservative (7-point scale)&3.71&5.00&3.46&3.73&5.00&3.54&3.69&5.00&3.57\\
Approve of way President Biden is handling his job&0.35&0.00&0.35***&0.30&0.00&0.43***&0.33&0.00&0.36***\\
Registered to vote&0.89&0.50&0.88&0.90&0.50&0.86&0.85&0.50&0.93\\
Likely to vote in Presidential election (excluding non-response)&0.77&0.50&0.77&0.71&0.50&0.82&0.75&0.50&0.79\\
Intend to vote for Harris (excluding non-response)&0.44&0.00&0.54***&0.44&0.00&0.57***&0.44&0.00&0.57***\\
Intend to vote for Trump (excluding non-response)&0.37&1.00&0.27&0.36&1.00&0.32&0.33&1.00&0.36\\
\bottomrule
\vspace{-6pt}
\end{tabular}
\begin{tabular}{lcccccccc|cccccccc}
\toprule
& \multicolumn{8}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{8}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Average other SMC}} & \multicolumn{2}{c}{\textbf{Average other SMC}} & \multicolumn{2}{c}{\textbf{Average famous SMC}} & \multicolumn{2}{c|}{\textbf{Average famous SMC}} & \multicolumn{2}{c}{\textbf{Average other SMC}} & \multicolumn{2}{c}{\textbf{Average other SMC}} & \multicolumn{2}{c}{\textbf{Average political SMC}} & \multicolumn{2}{c}{\textbf{Average political SMC}} \\
& \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c|}{\textbf{consumption}} & \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c}{\textbf{consumption}} \\
& \multicolumn{2}{c}{\textbf{frequency index}} & \multicolumn{2}{c}{\textbf{at all}}& \multicolumn{2}{c}{\textbf{frequency index}} & \multicolumn{2}{c|}{\textbf{at all}}& \multicolumn{2}{c}{\textbf{frequency index}} & \multicolumn{2}{c}{\textbf{at all}} & \multicolumn{2}{c}{\textbf{frequency index}} & \multicolumn{2}{c}{\textbf{at all}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&     0.204**   &    0.187***   &    0.090***   &    0.085***   &       0.060   &       0.049   &       0.032   &       0.031   &       0.076   &       0.055   &     0.059**   &     0.053**   &      -0.021   &      -0.045   &       0.003   &      -0.006   \\
                    &     (0.080)   &     (0.066)   &     (0.029)   &     (0.025)   &     (0.085)   &     (0.065)   &     (0.028)   &     (0.023)   &     (0.073)   &     (0.058)   &     (0.028)   &     (0.023)   &     (0.072)   &     (0.055)   &     (0.025)   &     (0.020)   \\
%p value            &       0.010   &       0.005   &       0.002   &       0.001   &       0.481   &       0.453   &       0.257   &       0.185   &       0.294   &       0.339   &       0.033   &       0.021   &       0.771   &       0.410   &       0.906   &       0.779   \\
Predominantly-apolitical SMCs (follow)&    0.363***   &    0.353***   &    0.140***   &    0.138***   &    0.280***   &    0.267***   &    0.095***   &    0.094***   &    0.206***   &    0.170***   &    0.100***   &    0.087***   &      0.125*   &       0.080   &      0.049*   &       0.032   \\
                    &     (0.083)   &     (0.065)   &     (0.030)   &     (0.024)   &     (0.088)   &     (0.069)   &     (0.028)   &     (0.023)   &     (0.076)   &     (0.058)   &     (0.029)   &     (0.023)   &     (0.074)   &     (0.057)   &     (0.025)   &     (0.020)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.001   &       0.000   &       0.001   &       0.000   &       0.007   &       0.004   &       0.001   &       0.000   &       0.093   &       0.165   &       0.054   &       0.110   \\
Predominantly-apolitical SMCs (recommendation)&    0.308***   &    0.346***   &    0.121***   &    0.135***   &       0.141   &     0.172**   &      0.054*   &    0.067***   &     0.182**   &    0.188***   &    0.091***   &    0.095***   &       0.090   &      0.101*   &      0.043*   &     0.044**   \\
                    &     (0.081)   &     (0.064)   &     (0.029)   &     (0.024)   &     (0.088)   &     (0.067)   &     (0.029)   &     (0.023)   &     (0.074)   &     (0.059)   &     (0.028)   &     (0.023)   &     (0.072)   &     (0.056)   &     (0.025)   &     (0.020)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.109   &       0.011   &       0.060   &       0.004   &       0.014   &       0.002   &       0.001   &       0.000   &       0.210   &       0.070   &       0.085   &       0.027   \\
Predominantly-political SMCs (quiz)&     0.175**   &    0.235***   &    0.076***   &    0.097***   &      -0.058   &      -0.006   &       0.008   &       0.027   &       0.013   &       0.057   &       0.026   &      0.041*   &     -0.124*   &     -0.099*   &      -0.037   &     -0.034*   \\
                    &     (0.076)   &     (0.060)   &     (0.028)   &     (0.023)   &     (0.079)   &     (0.061)   &     (0.027)   &     (0.023)   &     (0.065)   &     (0.054)   &     (0.026)   &     (0.022)   &     (0.065)   &     (0.052)   &     (0.024)   &     (0.020)   \\
%p value            &       0.021   &       0.000   &       0.007   &       0.000   &       0.462   &       0.928   &       0.763   &       0.233   &       0.835   &       0.289   &       0.316   &       0.057   &       0.054   &       0.060   &       0.119   &       0.094   \\
Predominantly-political SMCs (follow)&    0.313***   &    0.328***   &    0.122***   &    0.128***   &     0.162**   &    0.206***   &     0.065**   &    0.080***   &     0.158**   &    0.168***   &    0.097***   &    0.097***   &       0.040   &       0.046   &       0.040   &     0.040**   \\
                    &     (0.079)   &     (0.066)   &     (0.029)   &     (0.024)   &     (0.082)   &     (0.068)   &     (0.028)   &     (0.023)   &     (0.072)   &     (0.059)   &     (0.028)   &     (0.023)   &     (0.069)   &     (0.054)   &     (0.025)   &     (0.020)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.048   &       0.003   &       0.019   &       0.001   &       0.029   &       0.004   &       0.000   &       0.000   &       0.563   &       0.393   &       0.103   &       0.047   \\
Predominantly-political SMCs (recommendation)&    0.389***   &    0.467***   &    0.166***   &    0.192***   &    0.263***   &    0.331***   &    0.087***   &    0.111***   &    0.218***   &    0.268***   &    0.119***   &    0.138***   &      0.133*   &    0.175***   &     0.060**   &    0.074***   \\
                    &     (0.081)   &     (0.068)   &     (0.029)   &     (0.026)   &     (0.086)   &     (0.069)   &     (0.028)   &     (0.023)   &     (0.073)   &     (0.061)   &     (0.028)   &     (0.024)   &     (0.072)   &     (0.058)   &     (0.025)   &     (0.021)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.002   &       0.000   &       0.002   &       0.000   &       0.003   &       0.000   &       0.000   &       0.000   &       0.065   &       0.002   &       0.017   &       0.000   \\
Non-political SMCs (quiz)&    0.211***   &    0.258***   &    0.084***   &    0.100***   &       0.118   &     0.169**   &       0.043   &     0.060**   &       0.107   &     0.124**   &      0.048*   &     0.058**   &       0.042   &       0.054   &       0.019   &       0.020   \\
                    &     (0.079)   &     (0.063)   &     (0.029)   &     (0.024)   &     (0.083)   &     (0.067)   &     (0.028)   &     (0.024)   &     (0.073)   &     (0.057)   &     (0.028)   &     (0.022)   &     (0.071)   &     (0.054)   &     (0.026)   &     (0.020)   \\
%p value            &       0.007   &       0.000   &       0.004   &       0.000   &       0.154   &       0.011   &       0.124   &       0.012   &       0.144   &       0.029   &       0.081   &       0.010   &       0.556   &       0.312   &       0.464   &       0.318   \\
Non-political SMCs (follow)&    0.235***   &    0.303***   &    0.106***   &    0.132***   &      0.140*   &    0.198***   &    0.083***   &    0.101***   &    0.241***   &    0.288***   &    0.123***   &    0.141***   &      0.143*   &    0.188***   &     0.058**   &    0.069***   \\
                    &     (0.079)   &     (0.063)   &     (0.029)   &     (0.024)   &     (0.081)   &     (0.063)   &     (0.028)   &     (0.023)   &     (0.077)   &     (0.063)   &     (0.029)   &     (0.025)   &     (0.075)   &     (0.063)   &     (0.026)   &     (0.022)   \\
%p value            &       0.003   &       0.000   &       0.000   &       0.000   &       0.085   &       0.002   &       0.003   &       0.000   &       0.002   &       0.000   &       0.000   &       0.000   &       0.057   &       0.003   &       0.026   &       0.002   \\
Non-political SMCs (recommendation)&    0.210***   &    0.337***   &    0.101***   &    0.143***   &    0.236***   &    0.370***   &    0.107***   &    0.145***   &    0.210***   &    0.288***   &    0.106***   &    0.131***   &     0.163**   &    0.241***   &     0.061**   &    0.083***   \\
                    &     (0.079)   &     (0.064)   &     (0.029)   &     (0.025)   &     (0.085)   &     (0.067)   &     (0.028)   &     (0.023)   &     (0.076)   &     (0.063)   &     (0.029)   &     (0.025)   &     (0.073)   &     (0.057)   &     (0.025)   &     (0.021)   \\
%p value            &       0.008   &       0.000   &       0.001   &       0.000   &       0.006   &       0.000   &       0.000   &       0.000   &       0.006   &       0.000   &       0.000   &       0.000   &       0.025   &       0.000   &       0.015   &       0.000   \\
SMS/email message   &       0.020   &       0.021   &       0.011   &       0.012   &      -0.020   &      -0.022   &      -0.004   &       0.000   &       0.082   &       0.052   &      0.039*   &      0.031*   &       0.086   &       0.043   &       0.031   &       0.016   \\
                    &     (0.062)   &     (0.048)   &     (0.023)   &     (0.018)   &     (0.069)   &     (0.053)   &     (0.022)   &     (0.018)   &     (0.060)   &     (0.047)   &     (0.022)   &     (0.018)   &     (0.059)   &     (0.046)   &     (0.020)   &     (0.016)   \\
%p value            &       0.739   &       0.660   &       0.636   &       0.501   &       0.768   &       0.677   &       0.852   &       0.998   &       0.170   &       0.277   &       0.078   &       0.093   &       0.148   &       0.356   &       0.131   &       0.313   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&      -0.007   &      -0.071   &       0.006   &      -0.015   &      -0.059   &      -0.120   &      -0.011   &      -0.029   &      -0.030   &      -0.069   &       0.011   &      -0.005   &      -0.063   &      -0.099   &      -0.016   &      -0.026   \\
                    &     (0.096)   &     (0.078)   &     (0.035)   &     (0.029)   &     (0.099)   &     (0.077)   &     (0.033)   &     (0.028)   &     (0.085)   &     (0.066)   &     (0.033)   &     (0.026)   &     (0.083)   &     (0.061)   &     (0.030)   &     (0.023)   \\
%p value            &       0.946   &       0.360   &       0.858   &       0.615   &       0.550   &       0.117   &       0.732   &       0.288   &       0.720   &       0.295   &       0.732   &       0.860   &       0.447   &       0.106   &       0.600   &       0.272   \\
PP SMCs (quiz) - NP SMCs (quiz)&      -0.035   &      -0.023   &      -0.008   &      -0.003   &     -0.176*   &    -0.175**   &      -0.035   &      -0.033   &      -0.093   &      -0.067   &      -0.022   &      -0.016   &    -0.167**   &    -0.153**   &     -0.056*   &    -0.054**   \\
                    &     (0.093)   &     (0.073)   &     (0.034)   &     (0.028)   &     (0.094)   &     (0.073)   &     (0.032)   &     (0.027)   &     (0.078)   &     (0.062)   &     (0.031)   &     (0.025)   &     (0.076)   &     (0.060)   &     (0.029)   &     (0.023)   \\
%p value            &       0.702   &       0.754   &       0.818   &       0.920   &       0.059   &       0.017   &       0.279   &       0.228   &       0.232   &       0.285   &       0.467   &       0.522   &       0.029   &       0.010   &       0.051   &       0.022   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.029   &      -0.049   &       0.014   &      -0.012   &       0.118   &       0.055   &       0.024   &       0.003   &       0.063   &      -0.002   &       0.034   &       0.012   &       0.103   &       0.054   &       0.040   &       0.028   \\
                    &     (0.093)   &     (0.075)   &     (0.034)   &     (0.028)   &     (0.094)   &     (0.072)   &     (0.033)   &     (0.027)   &     (0.077)   &     (0.063)   &     (0.031)   &     (0.026)   &     (0.077)   &     (0.060)   &     (0.028)   &     (0.023)   \\
%p value            &       0.755   &       0.516   &       0.676   &       0.671   &       0.213   &       0.448   &       0.466   &       0.897   &       0.415   &       0.973   &       0.276   &       0.651   &       0.177   &       0.371   &       0.157   &       0.228   \\
PA SMCs (quiz) - SMS/email message&     0.184**   &     0.166**   &    0.079***   &    0.073***   &       0.080   &       0.071   &       0.036   &       0.031   &      -0.005   &       0.004   &       0.020   &       0.022   &      -0.107   &      -0.088   &      -0.028   &      -0.022   \\
                    &     (0.082)   &     (0.067)   &     (0.029)   &     (0.025)   &     (0.086)   &     (0.066)   &     (0.028)   &     (0.023)   &     (0.073)   &     (0.058)   &     (0.028)   &     (0.023)   &     (0.073)   &     (0.055)   &     (0.025)   &     (0.020)   \\
%p value            &       0.024   &       0.013   &       0.007   &       0.003   &       0.356   &       0.278   &       0.202   &       0.179   &       0.944   &       0.947   &       0.475   &       0.328   &       0.142   &       0.112   &       0.279   &       0.270   \\
PP SMCs (quiz) - SMS/email message&     0.155**   &    0.214***   &     0.065**   &    0.085***   &      -0.038   &       0.017   &       0.012   &       0.027   &      -0.068   &       0.006   &      -0.014   &       0.011   &   -0.210***   &   -0.141***   &   -0.068***   &    -0.050**   \\
                    &     (0.078)   &     (0.060)   &     (0.029)   &     (0.023)   &     (0.081)   &     (0.061)   &     (0.028)   &     (0.022)   &     (0.066)   &     (0.054)   &     (0.026)   &     (0.022)   &     (0.066)   &     (0.053)   &     (0.024)   &     (0.020)   \\
%p value            &       0.048   &       0.000   &       0.022   &       0.000   &       0.641   &       0.786   &       0.653   &       0.227   &       0.300   &       0.912   &       0.606   &       0.619   &       0.001   &       0.008   &       0.005   &       0.013   \\
\midrule Observations&       3,573   &       3,573   &       3,573   &       3,573   &       3,573   &       3,573   &       3,573   &       3,573   &       3,565   &       3,565   &       3,565   &       3,565   &       3,565   &       3,565   &       3,565   &       3,565   \\
R$^2$               &        0.13   &        0.37   &        0.13   &        0.33   &        0.12   &        0.40   &        0.13   &        0.33   &        0.12   &        0.37   &        0.11   &        0.32   &        0.11   &        0.38   &        0.10   &        0.34   \\
Number of LASSO-selected covariates&               &          20   &               &          19   &               &          19   &               &          18   &               &          20   &               &          17   &               &          23   &               &          21   \\
Control outcome mean&        0.51   &        0.51   &        0.22   &        0.22   &        1.02   &        1.02   &        0.44   &        0.44   &        0.47   &        0.47   &        0.21   &        0.21   &        0.84   &        0.84   &        0.36   &        0.36   \\
Control outcome standard deviation&        0.98   &        0.98   &        0.36   &        0.36   &        1.10   &        1.10   &        0.36   &        0.36   &        0.92   &        0.92   &        0.34   &        0.34   &        0.92   &        0.92   &        0.31   &        0.31   \\
Outcome range
 
& \multicolumn{2}{c}{[0,4]} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{[0,4]} & \multicolumn{2}{c|}{\{0,1\}} & \multicolumn{2}{c}{[0,4]} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{[0,4]} & \multicolumn{2}{c}{\{0,1\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-17) <==
\begin{tabular}{lccccc|ccccc}
\toprule
& \multicolumn{5}{c|}{\textbf{YouTube videos watched before November 2024}} & \multicolumn{5}{c}{\textbf{YouTube videos watched throughout the intervention}} \\
& \multicolumn{1}{c}{\textbf{Political}} & \multicolumn{1}{c}{\textbf{Liberal}} & \multicolumn{1}{c}{\textbf{Liberal}} & \multicolumn{1}{c}{\textbf{Democrat}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c}{\textbf{Political}} & \multicolumn{1}{c}{\textbf{Liberal}} & \multicolumn{1}{c}{\textbf{Liberal}} & \multicolumn{1}{c}{\textbf{Democrat}} \\
& \multicolumn{1}{c}{\textbf{content}} & \multicolumn{1}{c}{\textbf{values}} & \multicolumn{1}{c}{\textbf{lean}} & \multicolumn{1}{c}{\textbf{support}} & \multicolumn{1}{c|}{\textbf{Mobilization}} & \multicolumn{1}{c}{\textbf{content}} & \multicolumn{1}{c}{\textbf{values}} & \multicolumn{1}{c}{\textbf{lean}} & \multicolumn{1}{c}{\textbf{support}} & \multicolumn{1}{c}{\textbf{Mobilization}} \\
& \multicolumn{1}{c}{\textbf{index}} & \multicolumn{1}{c}{\textbf{index}} & \multicolumn{1}{c}{\textbf{index}} & \multicolumn{1}{c}{\textbf{index}} & \multicolumn{1}{c|}{\textbf{index}} & \multicolumn{1}{c}{\textbf{index}} & \multicolumn{1}{c}{\textbf{index}} & \multicolumn{1}{c}{\textbf{index}} & \multicolumn{1}{c}{\textbf{index}} & \multicolumn{1}{c}{\textbf{index}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&     -0.153*   &       0.002   &       0.001   &       0.001   &      -0.122   &    -0.197**   &       0.018   &      -0.054   &       0.073   &    -0.201**   \\
                    &     (0.085)   &     (0.113)   &     (0.101)   &     (0.081)   &     (0.106)   &     (0.083)   &     (0.118)   &     (0.089)   &     (0.085)   &     (0.102)   \\
%p value            &       0.071   &       0.987   &       0.994   &       0.994   &       0.248   &       0.017   &       0.878   &       0.543   &       0.395   &       0.048   \\
Predominantly-apolitical SMCs (follow)&      -0.100   &       0.045   &       0.076   &       0.060   &      -0.032   &      -0.089   &       0.085   &       0.057   &       0.173   &      -0.040   \\
                    &     (0.095)   &     (0.115)   &     (0.107)   &     (0.098)   &     (0.114)   &     (0.102)   &     (0.123)   &     (0.126)   &     (0.126)   &     (0.111)   \\
%p value            &       0.290   &       0.697   &       0.478   &       0.541   &       0.775   &       0.382   &       0.488   &       0.649   &       0.171   &       0.721   \\
Predominantly-apolitical SMCs (recommendation)&      -0.032   &      -0.090   &      -0.081   &      -0.141   &      -0.082   &      -0.024   &      -0.001   &      -0.170   &      -0.158   &      -0.156   \\
                    &     (0.122)   &     (0.124)   &     (0.175)   &     (0.242)   &     (0.126)   &     (0.124)   &     (0.131)   &     (0.238)   &     (0.274)   &     (0.120)   \\
%p value            &       0.790   &       0.466   &       0.645   &       0.560   &       0.518   &       0.849   &       0.995   &       0.476   &       0.565   &       0.192   \\
Predominantly-political SMCs (quiz)&      -0.009   &      -0.045   &      -0.010   &      -0.041   &      -0.051   &      -0.009   &      -0.037   &       0.053   &       0.037   &      -0.124   \\
                    &     (0.096)   &     (0.111)   &     (0.118)   &     (0.105)   &     (0.106)   &     (0.099)   &     (0.114)   &     (0.141)   &     (0.128)   &     (0.102)   \\
%p value            &       0.925   &       0.685   &       0.934   &       0.693   &       0.633   &       0.926   &       0.744   &       0.707   &       0.772   &       0.227   \\
Predominantly-political SMCs (follow)&      -0.085   &      -0.064   &      -0.031   &      -0.032   &       0.023   &      -0.134   &      -0.076   &      -0.049   &      -0.034   &      -0.072   \\
                    &     (0.094)   &     (0.123)   &     (0.130)   &     (0.131)   &     (0.116)   &     (0.093)   &     (0.123)   &     (0.135)   &     (0.161)   &     (0.109)   \\
%p value            &       0.369   &       0.606   &       0.812   &       0.806   &       0.841   &       0.149   &       0.535   &       0.716   &       0.834   &       0.510   \\
Predominantly-political SMCs (recommendation)&       0.031   &      -0.019   &       0.053   &       0.312   &      -0.049   &       0.037   &      -0.009   &       0.048   &      0.568*   &      -0.049   \\
                    &     (0.129)   &     (0.131)   &     (0.165)   &     (0.234)   &     (0.137)   &     (0.134)   &     (0.132)   &     (0.222)   &     (0.336)   &     (0.129)   \\
%p value            &       0.811   &       0.882   &       0.746   &       0.182   &       0.721   &       0.785   &       0.944   &       0.830   &       0.091   &       0.704   \\
Non-political SMCs (quiz)&      -0.100   &      -0.134   &      -0.113   &      -0.034   &      -0.032   &      -0.112   &      -0.161   &      -0.068   &       0.013   &      -0.091   \\
                    &     (0.095)   &     (0.110)   &     (0.103)   &     (0.094)   &     (0.110)   &     (0.096)   &     (0.110)   &     (0.104)   &     (0.114)   &     (0.105)   \\
%p value            &       0.291   &       0.223   &       0.273   &       0.715   &       0.768   &       0.246   &       0.141   &       0.514   &       0.910   &       0.388   \\
Non-political SMCs (follow)&      -0.093   &      -0.122   &      -0.078   &      -0.055   &      -0.041   &      -0.076   &      -0.179   &      -0.049   &      -0.046   &      -0.085   \\
                    &     (0.095)   &     (0.112)   &     (0.122)   &     (0.101)   &     (0.106)   &     (0.103)   &     (0.109)   &     (0.155)   &     (0.141)   &     (0.102)   \\
%p value            &       0.325   &       0.275   &       0.524   &       0.585   &       0.702   &       0.462   &       0.101   &       0.753   &       0.746   &       0.405   \\
Non-political SMCs (recommendation)&      -0.110   &       0.040   &      -0.006   &      -0.051   &      -0.154   &      -0.061   &      -0.006   &      -0.082   &       0.086   &      -0.113   \\
                    &     (0.095)   &     (0.128)   &     (0.120)   &     (0.092)   &     (0.120)   &     (0.105)   &     (0.129)   &     (0.129)   &     (0.151)   &     (0.115)   \\
%p value            &       0.248   &       0.754   &       0.963   &       0.580   &       0.198   &       0.564   &       0.961   &       0.526   &       0.572   &       0.329   \\
SMS/email message   &      -0.125   &      -0.055   &       0.001   &      -0.079   &      -0.136   &    -0.165**   &      -0.077   &       0.010   &      -0.009   &      -0.142   \\
                    &     (0.085)   &     (0.098)   &     (0.103)   &     (0.088)   &     (0.094)   &     (0.082)   &     (0.097)   &     (0.097)   &     (0.091)   &     (0.092)   \\
%p value            &       0.140   &       0.569   &       0.993   &       0.370   &       0.148   &       0.045   &       0.427   &       0.917   &       0.922   &       0.122   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&      -0.053   &       0.136   &       0.114   &       0.035   &      -0.090   &      -0.086   &       0.180   &       0.014   &       0.060   &      -0.110   \\
                    &     (0.067)   &     (0.114)   &     (0.095)   &     (0.060)   &     (0.107)   &     (0.065)   &     (0.119)   &     (0.083)   &     (0.092)   &     (0.098)   \\
%p value            &       0.428   &       0.236   &       0.230   &       0.559   &       0.399   &       0.189   &       0.132   &       0.866   &       0.517   &       0.264   \\
PP SMCs (quiz) - NP SMCs (quiz)&       0.091   &       0.089   &       0.103   &      -0.007   &      -0.018   &       0.102   &       0.124   &       0.121   &       0.024   &      -0.033   \\
                    &     (0.080)   &     (0.112)   &     (0.113)   &     (0.089)   &     (0.107)   &     (0.085)   &     (0.115)   &     (0.138)   &     (0.132)   &     (0.099)   \\
%p value            &       0.256   &       0.426   &       0.360   &       0.934   &       0.863   &       0.228   &       0.280   &       0.380   &       0.856   &       0.740   \\
PA SMCs (quiz) - PP SMCs (quiz)&    -0.144**   &       0.047   &       0.011   &       0.042   &      -0.072   &   -0.188***   &       0.055   &      -0.107   &       0.036   &      -0.077   \\
                    &     (0.068)   &     (0.115)   &     (0.111)   &     (0.076)   &     (0.103)   &     (0.069)   &     (0.123)   &     (0.127)   &     (0.108)   &     (0.095)   \\
%p value            &       0.034   &       0.685   &       0.924   &       0.581   &       0.488   &       0.007   &       0.654   &       0.398   &       0.742   &       0.419   \\
PA SMCs (quiz) - SMS/email message&      -0.028   &       0.057   &       0.000   &       0.080   &       0.013   &      -0.032   &       0.095   &      -0.064   &       0.082   &      -0.059   \\
                    &     (0.051)   &     (0.103)   &     (0.095)   &     (0.051)   &     (0.090)   &     (0.042)   &     (0.108)   &     (0.073)   &     (0.062)   &     (0.083)   \\
%p value            &       0.584   &       0.577   &       0.999   &       0.116   &       0.883   &       0.451   &       0.377   &       0.383   &       0.187   &       0.479   \\
PP SMCs (quiz) - SMS/email message&      0.116*   &       0.011   &      -0.011   &       0.037   &       0.085   &     0.156**   &       0.040   &       0.043   &       0.046   &       0.018   \\
                    &     (0.068)   &     (0.100)   &     (0.113)   &     (0.084)   &     (0.091)   &     (0.069)   &     (0.103)   &     (0.132)   &     (0.113)   &     (0.084)   \\
%p value            &       0.088   &       0.915   &       0.924   &       0.654   &       0.349   &       0.024   &       0.698   &       0.744   &       0.686   &       0.831   \\
\midrule Observations&       1,149   &       1,149   &       1,149   &       1,149   &       1,149   &       1,149   &       1,149   &       1,149   &       1,149   &       1,149   \\
R$^2$               &        0.01   &        0.00   &        0.00   &        0.01   &        0.00   &        0.01   &        0.01   &        0.00   &        0.01   &        0.01   \\
Number of LASSO-selected covariates&               &               &               &               &               &               &               &               &               &               \\
Control outcome mean&        0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   \\
Control outcome standard deviation&        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   \\
Outcome range
 
& \multicolumn{1}{c}{[-0.38,8.76]} & \multicolumn{1}{c}{[-1.84,6.37]} & \multicolumn{1}{c}{[-9.50,9.35]} & \multicolumn{1}{c}{[-16.20,14.62]} & \multicolumn{1}{c|}{[-1.22,7.80]} & \multicolumn{1}{c}{[-0.43,9.71]} & \multicolumn{1}{c}{[-1.58,6.22]} & \multicolumn{1}{c}{[-13.91,9.09]} & \multicolumn{1}{c}{[-17.67,21.71]} & \multicolumn{1}{c}{[-1.29,7.63]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}
\begin{tabular}{lcccc|cccc}
\toprule
& \multicolumn{4}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{4}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Traditional media}} & \multicolumn{2}{c|}{\textbf{Offline activity}} & \multicolumn{2}{c}{\textbf{Traditional media}} & \multicolumn{2}{c}{\textbf{Offline activity}}  \\
& \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c|}{\textbf{count}} & \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c}{\textbf{count}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&      -0.068   &      -0.247   &       0.037   &       0.007   &       0.029   &      -0.219   &       0.052   &       0.072   \\
                    &     (1.232)   &     (0.942)   &     (0.152)   &     (0.126)   &     (1.199)   &     (1.016)   &     (0.154)   &     (0.133)   \\
%p value            &       0.478   &       0.397   &       0.809   &       0.953   &       0.981   &       0.415   &       0.737   &       0.587   \\
Predominantly-apolitical SMCs (follow)&       0.625   &       0.715   &      -0.074   &       0.001   &    -2.016**   &    -1.634**   &      -0.108   &      -0.060   \\
                    &     (1.259)   &     (0.870)   &     (0.148)   &     (0.125)   &     (1.214)   &     (0.925)   &     (0.157)   &     (0.133)   \\
%p value            &       0.620   &       0.411   &       0.309   &       0.991   &       0.048   &       0.039   &       0.246   &       0.326   \\
Predominantly-apolitical SMCs (recommendation)&       0.425   &      -0.345   &      -0.115   &      -0.042   &      -0.906   &     -1.486*   &      -0.017   &       0.002   \\
                    &     (1.364)   &     (0.915)   &     (0.157)   &     (0.132)   &     (1.268)   &     (0.974)   &     (0.160)   &     (0.138)   \\
%p value            &       0.756   &       0.353   &       0.233   &       0.376   &       0.238   &       0.064   &       0.458   &       0.987   \\
Predominantly-political SMCs (quiz)&      -0.655   &      -0.774   &       0.102   &       0.183   &     -1.834*   &    -1.859**   &      -0.046   &       0.020   \\
                    &     (1.223)   &     (0.823)   &     (0.146)   &     (0.124)   &     (1.216)   &     (0.966)   &     (0.151)   &     (0.130)   \\
%p value            &       0.296   &       0.173   &       0.487   &       0.140   &       0.066   &       0.027   &       0.381   &       0.876   \\
Predominantly-political SMCs (follow)&      -1.071   &   -2.134***   &    -0.348**   &    -0.268**   &     -1.564*   &    -2.171**   &      -0.112   &      -0.043   \\
                    &     (1.236)   &     (0.828)   &     (0.154)   &     (0.123)   &     (1.150)   &     (0.950)   &     (0.160)   &     (0.136)   \\
%p value            &       0.193   &       0.005   &       0.012   &       0.015   &       0.087   &       0.011   &       0.243   &       0.377   \\
Predominantly-political SMCs (recommendation)&       0.538   &       0.044   &      -0.045   &       0.024   &      -1.315   &      -1.193   &      -0.109   &      -0.080   \\
                    &     (1.478)   &     (1.033)   &     (0.159)   &     (0.130)   &     (1.334)   &     (1.055)   &     (0.161)   &     (0.137)   \\
%p value            &       0.716   &       0.966   &       0.389   &       0.854   &       0.162   &       0.129   &       0.249   &       0.281   \\
Non-political SMCs (quiz)&       0.358   &       0.188   &     -0.217*   &      -0.047   &       0.237   &      -0.215   &      -0.036   &       0.104   \\
                    &     (1.427)   &     (0.936)   &     (0.155)   &     (0.129)   &     (1.546)   &     (1.219)   &     (0.162)   &     (0.140)   \\
%p value            &       0.802   &       0.841   &       0.081   &       0.359   &       0.878   &       0.430   &       0.412   &       0.458   \\
Non-political SMCs (follow)&     -1.949*   &      -0.803   &      -0.189   &      -0.150   &      -0.727   &      -0.040   &      -0.023   &      -0.032   \\
                    &     (1.279)   &     (0.927)   &     (0.157)   &     (0.133)   &     (1.492)   &     (1.306)   &     (0.157)   &     (0.136)   \\
%p value            &       0.064   &       0.193   &       0.113   &       0.129   &       0.313   &       0.488   &       0.441   &       0.408   \\
Non-political SMCs (recommendation)&       0.516   &       1.074   &      -0.091   &       0.057   &     -1.622*   &    -1.672**   &      -0.157   &      -0.100   \\
                    &     (1.330)   &     (0.923)   &     (0.146)   &     (0.121)   &     (1.261)   &     (0.976)   &     (0.157)   &     (0.134)   \\
%p value            &       0.698   &       0.244   &       0.266   &       0.636   &       0.099   &       0.043   &       0.159   &       0.229   \\
SMS/email message   &       1.718   &      -0.176   &       0.020   &      -0.004   &       0.584   &      -0.748   &       0.114   &       0.098   \\
                    &     (1.086)   &     (0.739)   &     (0.125)   &     (0.104)   &     (1.047)   &     (0.844)   &     (0.126)   &     (0.108)   \\
%p value            &       0.114   &       0.812   &       0.871   &       0.967   &       0.577   &       0.376   &       0.368   &       0.361   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&      -0.426   &      -0.434   &       0.254   &       0.054   &      -0.209   &      -0.004   &       0.088   &      -0.032   \\
                    &     (1.597)   &     (1.130)   &     (0.178)   &     (0.147)   &     (1.606)   &     (1.290)   &     (0.182)   &     (0.158)   \\
%p value            &       0.790   &       0.701   &       0.154   &       0.714   &       0.897   &       0.998   &       0.631   &       0.842   \\
PP SMCs (quiz) - NP SMCs (quiz)&      -1.013   &      -0.962   &      0.319*   &       0.229   &      -2.071   &      -1.645   &      -0.010   &      -0.084   \\
                    &     (1.612)   &     (1.050)   &     (0.173)   &     (0.145)   &     (1.649)   &     (1.288)   &     (0.180)   &     (0.156)   \\
%p value            &       0.530   &       0.360   &       0.066   &       0.115   &       0.209   &       0.202   &       0.956   &       0.592   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.587   &       0.527   &      -0.065   &      -0.176   &       1.862   &       1.641   &       0.098   &       0.052   \\
                    &     (1.429)   &     (1.037)   &     (0.171)   &     (0.143)   &     (1.313)   &     (1.079)   &     (0.174)   &     (0.151)   \\
%p value            &       0.681   &       0.611   &       0.705   &       0.221   &       0.156   &       0.129   &       0.574   &       0.731   \\
PA SMCs (quiz) - SMS/email message&     -1.787*   &      -0.071   &       0.017   &       0.012   &      -0.555   &       0.529   &      -0.062   &      -0.026   \\
                    &     (1.310)   &     (0.967)   &     (0.153)   &     (0.127)   &     (1.136)   &     (0.937)   &     (0.152)   &     (0.132)   \\
%p value            &       0.086   &       0.471   &       0.914   &       0.926   &       0.313   &       0.573   &       0.342   &       0.422   \\
PP SMCs (quiz) - SMS/email message&    -2.373**   &      -0.598   &       0.081   &       0.187   &    -2.417**   &      -1.112   &      -0.160   &      -0.078   \\
                    &     (1.297)   &     (0.852)   &     (0.147)   &     (0.126)   &     (1.188)   &     (0.923)   &     (0.150)   &     (0.129)   \\
%p value            &       0.034   &       0.241   &       0.581   &       0.136   &       0.021   &       0.114   &       0.143   &       0.272   \\
\midrule Observations&       3,584   &       3,584   &       3,576   &       3,576   &       3,597   &       3,597   &       3,567   &       3,567   \\
R$^2$               &        0.15   &        0.55   &        0.10   &        0.31   &        0.12   &        0.38   &        0.11   &        0.27   \\
Number of LASSO-selected covariates&               &           6   &               &          19   &               &           4   &               &          13   \\
Control outcome mean&       20.28   &       20.28   &        5.80   &        5.80   &       18.12   &       18.12   &        5.52   &        5.52   \\
Control outcome standard deviation&       16.55   &       16.55   &        2.08   &        2.08   &       18.05   &       18.05   &        2.10   &        2.10   \\
Outcome range
 
& \multicolumn{2}{c}{[0,198]} & \multicolumn{2}{c|}{[0,9]} & \multicolumn{2}{c}{[0,253]} & \multicolumn{2}{c}{[0,9]} \\ 
\bottomrule
\end{tabular}

==> (inline-18) <==
\begin{tabular}{lcccccc|cccccc}
\toprule
& \multicolumn{6}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{6}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Political engagement}} & \multicolumn{2}{c}{\textbf{Share topical political}} & \multicolumn{2}{c|}{\textbf{Follow politics}} & \multicolumn{2}{c}{\textbf{Political engagement}} & \multicolumn{2}{c}{\textbf{Share topical political}} & \multicolumn{2}{c}{\textbf{Follow politics}}  \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{questions correct}} & \multicolumn{2}{c|}{\textbf{closely scale}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{questions correct}} & \multicolumn{2}{c}{\textbf{closely scale}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&    0.187***   &    0.184***   &    0.098***   &    0.099***   &      0.076*   &      0.066*   &     0.114**   &     0.109**   &    0.074***   &    0.083***   &       0.000   &      -0.010   \\
                    &     (0.058)   &     (0.053)   &     (0.028)   &     (0.025)   &     (0.054)   &     (0.050)   &     (0.060)   &     (0.055)   &     (0.027)   &     (0.024)   &     (0.059)   &     (0.055)   \\
%p value            &       0.001   &       0.000   &       0.000   &       0.000   &       0.078   &       0.091   &       0.029   &       0.024   &       0.003   &       0.000   &       0.499   &       0.850   \\
Predominantly-apolitical SMCs (follow)&      -0.016   &      -0.003   &      -0.022   &      -0.013   &       0.024   &       0.024   &      -0.073   &      -0.066   &      -0.026   &      -0.014   &      -0.057   &      -0.068   \\
                    &     (0.054)   &     (0.049)   &     (0.025)   &     (0.023)   &     (0.053)   &     (0.047)   &     (0.058)   &     (0.053)   &     (0.026)   &     (0.023)   &     (0.058)   &     (0.053)   \\
%p value            &       0.763   &       0.952   &       0.382   &       0.555   &       0.322   &       0.308   &       0.211   &       0.218   &       0.314   &       0.561   &       0.329   &       0.199   \\
Predominantly-apolitical SMCs (recommendation)&       0.011   &       0.028   &       0.023   &       0.027   &      -0.036   &      -0.018   &       0.043   &      0.074*   &       0.026   &      0.035*   &       0.005   &       0.018   \\
                    &     (0.053)   &     (0.048)   &     (0.026)   &     (0.023)   &     (0.050)   &     (0.046)   &     (0.058)   &     (0.052)   &     (0.026)   &     (0.024)   &     (0.057)   &     (0.053)   \\
%p value            &       0.416   &       0.279   &       0.185   &       0.120   &       0.476   &       0.690   &       0.229   &       0.079   &       0.162   &       0.071   &       0.466   &       0.369   \\
Predominantly-political SMCs (quiz)&    0.360***   &    0.361***   &    0.188***   &    0.189***   &    0.149***   &    0.151***   &    0.277***   &    0.277***   &    0.142***   &    0.142***   &     0.098**   &     0.102**   \\
                    &     (0.051)   &     (0.047)   &     (0.026)   &     (0.024)   &     (0.049)   &     (0.045)   &     (0.054)   &     (0.050)   &     (0.025)   &     (0.023)   &     (0.054)   &     (0.050)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.001   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.034   &       0.021   \\
Predominantly-political SMCs (follow)&      -0.012   &      -0.007   &       0.014   &       0.017   &      -0.053   &      -0.046   &      -0.005   &      -0.012   &      -0.008   &      -0.003   &       0.011   &       0.001   \\
                    &     (0.053)   &     (0.048)   &     (0.025)   &     (0.023)   &     (0.051)   &     (0.047)   &     (0.055)   &     (0.051)   &     (0.025)   &     (0.022)   &     (0.056)   &     (0.052)   \\
%p value            &       0.813   &       0.879   &       0.290   &       0.225   &       0.300   &       0.327   &       0.923   &       0.813   &       0.754   &       0.878   &       0.419   &       0.491   \\
Predominantly-political SMCs (recommendation)&     0.119**   &    0.126***   &     0.053**   &     0.053**   &      0.071*   &     0.083**   &       0.047   &       0.049   &       0.011   &       0.014   &       0.053   &       0.054   \\
                    &     (0.053)   &     (0.048)   &     (0.026)   &     (0.024)   &     (0.050)   &     (0.046)   &     (0.060)   &     (0.055)   &     (0.027)   &     (0.024)   &     (0.059)   &     (0.056)   \\
%p value            &       0.013   &       0.004   &       0.022   &       0.012   &       0.078   &       0.036   &       0.215   &       0.186   &       0.346   &       0.281   &       0.188   &       0.165   \\
Non-political SMCs (quiz)&       0.087   &      0.090*   &      0.046*   &     0.054**   &       0.034   &       0.025   &       0.086   &      0.097*   &     0.055**   &     0.060**   &       0.003   &      -0.006   \\
                    &     (0.055)   &     (0.049)   &     (0.027)   &     (0.024)   &     (0.051)   &     (0.046)   &     (0.059)   &     (0.053)   &     (0.027)   &     (0.024)   &     (0.057)   &     (0.052)   \\
%p value            &       0.112   &       0.066   &       0.082   &       0.027   &       0.505   &       0.590   &       0.144   &       0.066   &       0.040   &       0.012   &       0.956   &       0.901   \\
Non-political SMCs (follow)&       0.003   &       0.012   &       0.003   &       0.005   &      -0.002   &       0.004   &      -0.021   &      -0.005   &       0.015   &       0.020   &      -0.076   &      -0.067   \\
                    &     (0.056)   &     (0.050)   &     (0.027)   &     (0.024)   &     (0.052)   &     (0.047)   &     (0.058)   &     (0.053)   &     (0.026)   &     (0.024)   &     (0.059)   &     (0.055)   \\
%p value            &       0.963   &       0.819   &       0.921   &       0.843   &       0.970   &       0.924   &       0.715   &       0.920   &       0.572   &       0.391   &       0.202   &       0.225   \\
Non-political SMCs (recommendation)&       0.017   &       0.028   &       0.017   &       0.018   &      -0.011   &       0.004   &       0.036   &       0.040   &       0.024   &       0.026   &      -0.002   &       0.001   \\
                    &     (0.052)   &     (0.047)   &     (0.025)   &     (0.023)   &     (0.048)   &     (0.044)   &     (0.058)   &     (0.053)   &     (0.026)   &     (0.024)   &     (0.055)   &     (0.051)   \\
%p value            &       0.743   &       0.542   &       0.516   &       0.438   &       0.822   &       0.921   &       0.537   &       0.446   &       0.364   &       0.271   &       0.965   &       0.985   \\
SMS/email message   &      0.057*   &       0.051   &     0.041**   &     0.040**   &      -0.002   &      -0.009   &       0.041   &       0.035   &       0.023   &      0.030*   &       0.009   &      -0.004   \\
                    &     (0.044)   &     (0.040)   &     (0.022)   &     (0.020)   &     (0.042)   &     (0.038)   &     (0.046)   &     (0.042)   &     (0.022)   &     (0.019)   &     (0.046)   &     (0.043)   \\
%p value            &       0.098   &       0.101   &       0.029   &       0.021   &       0.959   &       0.810   &       0.188   &       0.204   &       0.142   &       0.060   &       0.420   &       0.923   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&      0.100*   &      0.094*   &      0.052*   &      0.045*   &       0.042   &       0.042   &       0.028   &       0.012   &       0.019   &       0.023   &      -0.003   &      -0.004   \\
                    &     (0.067)   &     (0.061)   &     (0.032)   &     (0.029)   &     (0.063)   &     (0.057)   &     (0.070)   &     (0.063)   &     (0.031)   &     (0.028)   &     (0.067)   &     (0.061)   \\
%p value            &       0.069   &       0.062   &       0.051   &       0.059   &       0.251   &       0.234   &       0.346   &       0.423   &       0.272   &       0.207   &       0.964   &       0.948   \\
PP SMCs (quiz) - NP SMCs (quiz)&    0.273***   &    0.271***   &    0.142***   &    0.136***   &     0.115**   &    0.127***   &    0.190***   &    0.180***   &    0.087***   &    0.082***   &      0.095*   &     0.108**   \\
                    &     (0.062)   &     (0.056)   &     (0.030)   &     (0.028)   &     (0.058)   &     (0.053)   &     (0.065)   &     (0.059)   &     (0.030)   &     (0.027)   &     (0.063)   &     (0.057)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.025   &       0.008   &       0.002   &       0.001   &       0.002   &       0.001   &       0.065   &       0.028   \\
PA SMCs (quiz) - PP SMCs (quiz)&   -0.173***   &   -0.177***   &   -0.090***   &   -0.091***   &      -0.072   &     -0.085*   &   -0.163***   &   -0.168***   &    -0.068**   &    -0.059**   &     -0.098*   &    -0.112**   \\
                    &     (0.065)   &     (0.059)   &     (0.031)   &     (0.028)   &     (0.061)   &     (0.056)   &     (0.066)   &     (0.061)   &     (0.030)   &     (0.028)   &     (0.064)   &     (0.059)   \\
%p value            &       0.004   &       0.001   &       0.002   &       0.001   &       0.117   &       0.066   &       0.007   &       0.003   &       0.012   &       0.016   &       0.062   &       0.028   \\
PA SMCs (quiz) - SMS/email message&     0.130**   &     0.134**   &     0.057**   &     0.059**   &       0.078   &       0.075   &       0.073   &       0.075   &      0.051*   &     0.053**   &      -0.009   &      -0.006   \\
                    &     (0.059)   &     (0.054)   &     (0.028)   &     (0.025)   &     (0.055)   &     (0.051)   &     (0.060)   &     (0.055)   &     (0.027)   &     (0.025)   &     (0.058)   &     (0.053)   \\
%p value            &       0.029   &       0.013   &       0.039   &       0.019   &       0.156   &       0.140   &       0.222   &       0.171   &       0.064   &       0.033   &       0.874   &       0.907   \\
PP SMCs (quiz) - SMS/email message&    0.303***   &    0.311***   &    0.147***   &    0.150***   &    0.151***   &    0.160***   &    0.236***   &    0.243***   &    0.119***   &    0.112***   &     0.089**   &     0.106**   \\
                    &     (0.053)   &     (0.048)   &     (0.026)   &     (0.024)   &     (0.050)   &     (0.046)   &     (0.054)   &     (0.049)   &     (0.025)   &     (0.023)   &     (0.053)   &     (0.049)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.001   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.046   &       0.015   \\
\midrule
 
\textit{Panel C: pooled differences relative to control condition} \\ Predominantly-apolitical SMCs (pooled)&      0.058*   &     0.068**   &      0.031*   &     0.037**   &       0.021   &       0.024   &       0.028   &       0.040   &       0.025   &     0.034**   &      -0.018   &      -0.021   \\
                    &     (0.040)   &     (0.037)   &     (0.020)   &     (0.018)   &     (0.038)   &     (0.035)   &     (0.044)   &     (0.040)   &     (0.020)   &     (0.018)   &     (0.043)   &     (0.040)   \\
%p value            &       0.077   &       0.031   &       0.055   &       0.019   &       0.287   &       0.245   &       0.260   &       0.160   &       0.103   &       0.026   &       0.679   &       0.601   \\
Predominantly-political SMCs (pooled)&    0.153***   &    0.157***   &    0.084***   &    0.086***   &      0.054*   &     0.061**   &    0.107***   &    0.106***   &    0.049***   &    0.051***   &       0.054   &      0.052*   \\
                    &     (0.039)   &     (0.036)   &     (0.019)   &     (0.018)   &     (0.037)   &     (0.034)   &     (0.043)   &     (0.039)   &     (0.019)   &     (0.018)   &     (0.043)   &     (0.040)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.072   &       0.036   &       0.006   &       0.003   &       0.006   &       0.002   &       0.104   &       0.095   \\
Non-political SMCs (pooled)&       0.036   &       0.043   &       0.022   &       0.024   &       0.007   &       0.011   &       0.035   &       0.045   &       0.032   &     0.036**   &      -0.025   &      -0.024   \\
                    &     (0.040)   &     (0.036)   &     (0.019)   &     (0.018)   &     (0.037)   &     (0.033)   &     (0.043)   &     (0.039)   &     (0.020)   &     (0.018)   &     (0.043)   &     (0.040)   \\
%p value            &       0.371   &       0.234   &       0.262   &       0.173   &       0.844   &       0.746   &       0.421   &       0.255   &       0.104   &       0.042   &       0.557   &       0.538   \\
SMS/email message   &      0.057*   &       0.050   &     0.041**   &     0.040**   &      -0.002   &      -0.009   &       0.041   &       0.035   &       0.023   &      0.028*   &       0.009   &      -0.004   \\
                    &     (0.044)   &     (0.040)   &     (0.022)   &     (0.020)   &     (0.042)   &     (0.038)   &     (0.046)   &     (0.042)   &     (0.021)   &     (0.019)   &     (0.046)   &     (0.043)   \\
%p value            &       0.098   &       0.103   &       0.029   &       0.020   &       0.960   &       0.810   &       0.188   &       0.203   &       0.142   &       0.077   &       0.420   &       0.923   \\
\midrule \textit{Panel D: pooled differences between treatment conditions} \\ PA SMCs (pooled) - NP SMCs (pooled)&       0.022   &       0.026   &       0.009   &       0.013   &       0.014   &       0.013   &      -0.007   &      -0.005   &      -0.007   &      -0.001   &       0.007   &       0.003   \\
                    &     (0.038)   &     (0.034)   &     (0.018)   &     (0.016)   &     (0.035)   &     (0.032)   &     (0.040)   &     (0.036)   &     (0.018)   &     (0.016)   &     (0.038)   &     (0.035)   \\
%p value            &       0.279   &       0.225   &       0.296   &       0.206   &       0.345   &       0.342   &       0.864   &       0.890   &       0.691   &       0.929   &       0.426   &       0.463   \\
PP SMCs (pooled) - NP SMCs (pooled)&    0.118***   &    0.114***   &    0.062***   &    0.062***   &      0.047*   &      0.050*   &     0.073**   &     0.062**   &       0.017   &       0.016   &     0.079**   &     0.077**   \\
                    &     (0.037)   &     (0.033)   &     (0.018)   &     (0.016)   &     (0.034)   &     (0.031)   &     (0.038)   &     (0.035)   &     (0.017)   &     (0.016)   &     (0.038)   &     (0.035)   \\
%p value            &       0.001   &       0.000   &       0.000   &       0.000   &       0.083   &       0.054   &       0.029   &       0.040   &       0.160   &       0.161   &       0.018   &       0.014   \\
PA SMCs (pooled) - PP SMCs (pooled)&   -0.096***   &   -0.089***   &   -0.053***   &   -0.049***   &      -0.033   &      -0.037   &    -0.079**   &    -0.067**   &     -0.024*   &      -0.017   &    -0.072**   &    -0.073**   \\
                    &     (0.037)   &     (0.034)   &     (0.018)   &     (0.016)   &     (0.035)   &     (0.032)   &     (0.039)   &     (0.036)   &     (0.017)   &     (0.016)   &     (0.038)   &     (0.035)   \\
%p value            &       0.005   &       0.004   &       0.001   &       0.001   &       0.174   &       0.126   &       0.020   &       0.031   &       0.082   &       0.142   &       0.028   &       0.018   \\
PA SMCs (pooled) - SMS/email message&       0.001   &       0.018   &      -0.010   &      -0.003   &       0.023   &       0.033   &      -0.013   &       0.005   &       0.002   &       0.007   &      -0.027   &      -0.017   \\
                    &     (0.042)   &     (0.038)   &     (0.020)   &     (0.018)   &     (0.040)   &     (0.037)   &     (0.043)   &     (0.039)   &     (0.020)   &     (0.018)   &     (0.041)   &     (0.038)   \\
%p value            &       0.988   &       0.637   &       0.631   &       0.854   &       0.558   &       0.366   &       0.760   &       0.904   &       0.927   &       0.715   &       0.510   &       0.657   \\
PP SMCs (pooled) - SMS/email message&    0.096***   &    0.107***   &     0.043**   &    0.046***   &      0.057*   &     0.070**   &      0.066*   &     0.071**   &      0.026*   &      0.024*   &       0.045   &      0.057*   \\
                    &     (0.041)   &     (0.037)   &     (0.020)   &     (0.018)   &     (0.039)   &     (0.036)   &     (0.042)   &     (0.038)   &     (0.020)   &     (0.018)   &     (0.041)   &     (0.038)   \\
%p value            &       0.009   &       0.002   &       0.014   &       0.005   &       0.075   &       0.026   &       0.057   &       0.031   &       0.091   &       0.093   &       0.139   &       0.068   \\
\midrule Observations&       3,569   &       3,569   &       3,569   &       3,569   &       3,569   &       3,569   &       3,561   &       3,561   &       3,561   &       3,561   &       3,561   &       3,561   \\
R$^2$               &        0.52   &        0.57   &        0.28   &        0.35   &        0.58   &        0.61   &        0.46   &        0.50   &        0.25   &        0.32   &        0.50   &        0.53   \\
Number of LASSO-selected covariates&               &           7   &               &          10   &               &          13   &               &           6   &               &          10   &               &           8   \\
Control outcome mean&        0.00   &        0.00   &        0.43   &        0.43   &        1.43   &        1.43   &       -0.00   &       -0.00   &        0.57   &        0.57   &        1.47   &        1.47   \\
Control outcome standard deviation&        1.00   &        1.00   &        0.38   &        0.38   &        1.01   &        1.01   &        1.00   &        1.00   &        0.38   &        0.38   &        1.02   &        1.02   \\
Outcome range
 
& \multicolumn{2}{c}{[-1.48,1.78]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c|}{\{1,2,3,4\}} & \multicolumn{2}{c}{[-1.48,1.78]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c}{\{1,2,3,4\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-19) <==
\begin{tabular}{lcccccccccc|cccccccccc}
\toprule
& \multicolumn{10}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{10}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c|}{\textbf{}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c}{\textbf{}} \\
& \multicolumn{2}{c}{\textbf{policy}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c|}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{policy}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{Liberal}} \\
& \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{climate}} & \multicolumn{2}{c}{\textbf{democracy}} & \multicolumn{2}{c}{\textbf{economic}} & \multicolumn{2}{c|}{\textbf{health}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{climate}} & \multicolumn{2}{c}{\textbf{democracy}} & \multicolumn{2}{c}{\textbf{economic}} & \multicolumn{2}{c}{\textbf{health}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c|}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{attitudes}} & \multicolumn{2}{c}{\textbf{attitudes}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) & (19) & (20) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.053   &       0.041   &      -0.001   &      -0.005   &       0.017   &       0.013   &       0.008   &       0.003   &       0.008   &       0.005   &       0.030   &       0.020   &       0.014   &       0.012   &       0.000   &      -0.001   &       0.002   &      -0.002   &       0.013   &       0.008   \\
                    &     (0.058)   &     (0.052)   &     (0.018)   &     (0.017)   &     (0.018)   &     (0.017)   &     (0.014)   &     (0.012)   &     (0.013)   &     (0.011)   &     (0.061)   &     (0.054)   &     (0.018)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.014)   &     (0.013)   &     (0.012)   &     (0.011)   \\
%p value            &       0.180   &       0.214   &       0.964   &       0.774   &       0.183   &       0.231   &       0.269   &       0.403   &       0.267   &       0.335   &       0.310   &       0.359   &       0.216   &       0.232   &       0.984   &       0.952   &       0.458   &       0.862   &       0.144   &       0.243   \\
Predominantly-apolitical SMCs (follow)&-0.107$^{++}$   &-0.080$^{+}$   &      -0.012   &      -0.012   &      -0.015   &      -0.012   &      -0.013   &      -0.018   &      -0.014   &      -0.015   &      -0.067   &      -0.048   &     0.029**   &     0.029**   &      -0.004   &      -0.002   &-0.024$^{+}$   &-0.024$^{++}$   &      -0.013   &      -0.014   \\
                    &     (0.055)   &     (0.049)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.014)   &     (0.012)   &     (0.012)   &     (0.011)   &     (0.055)   &     (0.050)   &     (0.017)   &     (0.016)   &     (0.017)   &     (0.016)   &     (0.013)   &     (0.012)   &     (0.012)   &     (0.010)   \\
%p value            &       0.050   &       0.099   &       0.477   &       0.431   &       0.408   &       0.470   &       0.344   &       0.141   &       0.259   &       0.191   &       0.218   &       0.334   &       0.044   &       0.032   &       0.809   &       0.884   &       0.063   &       0.038   &       0.280   &       0.181   \\
Predominantly-apolitical SMCs (recommendation)&      -0.014   &      -0.018   &      -0.016   &      -0.019   &       0.020   &       0.020   &      -0.004   &      -0.010   &      -0.015   &-0.021$^{+}$   &       0.045   &       0.053   &       0.015   &       0.015   &       0.018   &       0.021   &      -0.003   &      -0.007   &       0.009   &       0.001   \\
                    &     (0.053)   &     (0.047)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.014)   &     (0.012)   &     (0.012)   &     (0.011)   &     (0.058)   &     (0.053)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.014)   &     (0.012)   &     (0.012)   &     (0.010)   \\
%p value            &       0.798   &       0.703   &       0.346   &       0.227   &       0.141   &       0.114   &       0.796   &       0.419   &       0.205   &       0.058   &       0.219   &       0.159   &       0.195   &       0.177   &       0.157   &       0.107   &       0.808   &       0.556   &       0.234   &       0.455   \\
Predominantly-political SMCs (quiz)&       0.025   &       0.024   &      -0.013   &      -0.010   &       0.001   &       0.004   &       0.007   &       0.007   &       0.006   &       0.009   &       0.048   &       0.044   &      -0.015   &      -0.011   &       0.014   &       0.018   &       0.003   &       0.000   &      0.017*   &      0.013*   \\
                    &     (0.054)   &     (0.049)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.014)   &     (0.012)   &     (0.011)   &     (0.011)   &     (0.055)   &     (0.050)   &     (0.017)   &     (0.016)   &     (0.017)   &     (0.016)   &     (0.014)   &     (0.012)   &     (0.011)   &     (0.009)   \\
%p value            &       0.320   &       0.309   &       0.438   &       0.532   &       0.483   &       0.411   &       0.300   &       0.285   &       0.292   &       0.200   &       0.192   &       0.193   &       0.387   &       0.500   &       0.202   &       0.137   &       0.425   &       0.992   &       0.055   &       0.076   \\
Predominantly-political SMCs (follow)&      -0.034   &      -0.022   &      -0.021   &      -0.023   &      0.025*   &     0.029**   &      -0.008   &      -0.009   &-0.030$^{++}$   &-0.031$^{+++}$   &      -0.021   &      -0.005   &      -0.001   &      -0.002   &       0.019   &       0.021   &      -0.010   &      -0.009   &-0.024$^{+}$   &-0.026$^{++}$   \\
                    &     (0.053)   &     (0.047)   &     (0.017)   &     (0.015)   &     (0.017)   &     (0.016)   &     (0.013)   &     (0.011)   &     (0.012)   &     (0.011)   &     (0.058)   &     (0.052)   &     (0.017)   &     (0.015)   &     (0.019)   &     (0.017)   &     (0.014)   &     (0.012)   &     (0.012)   &     (0.011)   \\
%p value            &       0.521   &       0.643   &       0.193   &       0.125   &       0.070   &       0.037   &       0.538   &       0.453   &       0.010   &       0.005   &       0.717   &       0.918   &       0.962   &       0.921   &       0.156   &       0.114   &       0.452   &       0.446   &       0.053   &       0.014   \\
Predominantly-political SMCs (recommendation)&       0.064   &       0.059   &       0.020   &       0.018   &       0.019   &      0.024*   &       0.009   &      -0.003   &       0.010   &       0.005   &       0.056   &       0.054   &       0.014   &       0.013   &       0.017   &       0.021   &       0.007   &      -0.003   &       0.007   &       0.004   \\
                    &     (0.053)   &     (0.048)   &     (0.016)   &     (0.015)   &     (0.017)   &     (0.016)   &     (0.014)   &     (0.012)   &     (0.013)   &     (0.012)   &     (0.058)   &     (0.053)   &     (0.018)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.014)   &     (0.013)   &     (0.012)   &     (0.011)   \\
%p value            &       0.112   &       0.109   &       0.113   &       0.112   &       0.138   &       0.067   &       0.250   &       0.799   &       0.227   &       0.339   &       0.170   &       0.155   &       0.210   &       0.215   &       0.180   &       0.105   &       0.317   &       0.823   &       0.291   &       0.339   \\
Non-political SMCs (quiz)&     -0.098*   &      -0.072   &      -0.027   &      -0.023   &      -0.018   &      -0.014   &      -0.008   &      -0.010   &      -0.012   &      -0.010   &       0.043   &       0.069   &       0.003   &       0.005   &       0.009   &       0.011   &       0.006   &       0.006   &       0.009   &       0.009   \\
                    &     (0.054)   &     (0.050)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.016)   &     (0.014)   &     (0.013)   &     (0.012)   &     (0.011)   &     (0.058)   &     (0.054)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.014)   &     (0.013)   &     (0.012)   &     (0.010)   \\
%p value            &       0.072   &       0.153   &       0.119   &       0.153   &       0.318   &       0.401   &       0.553   &       0.423   &       0.317   &       0.377   &       0.456   &       0.201   &       0.840   &       0.732   &       0.623   &       0.522   &       0.670   &       0.638   &       0.453   &       0.358   \\
Non-political SMCs (follow)&      -0.071   &      -0.081   &       0.005   &      -0.004   &       0.004   &       0.005   &      -0.021   &   -0.033***   &      -0.011   &      -0.016   &      -0.076   &      -0.080   &       0.006   &      -0.001   &      -0.009   &      -0.005   &      -0.010   &      -0.019   &      -0.013   &      -0.017   \\
                    &     (0.058)   &     (0.052)   &     (0.017)   &     (0.016)   &     (0.019)   &     (0.018)   &     (0.014)   &     (0.012)   &     (0.013)   &     (0.012)   &     (0.064)   &     (0.057)   &     (0.019)   &     (0.017)   &     (0.019)   &     (0.018)   &     (0.015)   &     (0.013)   &     (0.013)   &     (0.011)   \\
%p value            &       0.225   &       0.120   &       0.764   &       0.803   &       0.818   &       0.758   &       0.134   &       0.007   &       0.421   &       0.176   &       0.236   &       0.166   &       0.756   &       0.959   &       0.628   &       0.758   &       0.503   &       0.132   &       0.317   &       0.127   \\
Non-political SMCs (recommendation)&       0.041   &       0.041   &       0.019   &       0.022   &      -0.008   &      -0.006   &       0.013   &       0.006   &       0.018   &       0.015   &       0.000   &       0.000   &       0.000   &       0.002   &       0.009   &       0.011   &      -0.008   &      -0.015   &       0.012   &       0.006   \\
                    &     (0.054)   &     (0.049)   &     (0.017)   &     (0.015)   &     (0.019)   &     (0.018)   &     (0.013)   &     (0.012)   &     (0.012)   &     (0.011)   &     (0.059)   &     (0.053)   &     (0.018)   &     (0.016)   &     (0.019)   &     (0.017)   &     (0.014)   &     (0.012)   &     (0.012)   &     (0.010)   \\
%p value            &       0.447   &       0.408   &       0.245   &       0.154   &       0.672   &       0.748   &       0.328   &       0.618   &       0.118   &       0.179   &       0.994   &       0.997   &       0.985   &       0.898   &       0.625   &       0.516   &       0.567   &       0.207   &       0.303   &       0.567   \\
SMS/email message   &       0.003   &       0.018   &       0.007   &       0.008   &       0.001   &       0.004   &       0.001   &      -0.005   &       0.002   &      -0.001   &      -0.032   &      -0.016   &       0.013   &       0.014   &       0.005   &       0.006   &-0.020$^{+}$   &-0.023$^{++}$   &       0.004   &      -0.003   \\
                    &     (0.044)   &     (0.040)   &     (0.014)   &     (0.013)   &     (0.015)   &     (0.013)   &     (0.011)   &     (0.010)   &     (0.010)   &     (0.009)   &     (0.048)   &     (0.043)   &     (0.015)   &     (0.013)   &     (0.015)   &     (0.014)   &     (0.012)   &     (0.010)   &     (0.009)   &     (0.008)   \\
%p value            &       0.474   &       0.323   &       0.298   &       0.254   &       0.479   &       0.393   &       0.479   &       0.630   &       0.412   &       0.949   &       0.497   &       0.710   &       0.178   &       0.145   &       0.377   &       0.323   &       0.089   &       0.021   &       0.348   &       0.756   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&     0.151**   &     0.113**   &       0.026   &       0.018   &     0.034**   &      0.026*   &       0.017   &       0.013   &      0.020*   &       0.015   &      -0.013   &      -0.049   &       0.010   &       0.006   &      -0.009   &      -0.012   &      -0.004   &      -0.008   &       0.004   &      -0.002   \\
                    &     (0.065)   &     (0.060)   &     (0.021)   &     (0.019)   &     (0.021)   &     (0.019)   &     (0.016)   &     (0.014)   &     (0.015)   &     (0.013)   &     (0.070)   &     (0.063)   &     (0.020)   &     (0.018)   &     (0.021)   &     (0.020)   &     (0.016)   &     (0.015)   &     (0.014)   &     (0.012)   \\
%p value            &       0.011   &       0.029   &       0.110   &       0.179   &       0.049   &       0.086   &       0.148   &       0.183   &       0.085   &       0.133   &       0.852   &       0.439   &       0.303   &       0.361   &       0.666   &       0.553   &       0.782   &       0.577   &       0.385   &       0.884   \\
PP SMCs (quiz) - NP SMCs (quiz)&     0.123**   &     0.096**   &       0.014   &       0.013   &       0.018   &       0.018   &       0.016   &       0.017   &      0.019*   &      0.019*   &       0.004   &      -0.025   &      -0.018   &      -0.016   &       0.006   &       0.007   &      -0.003   &      -0.006   &       0.008   &       0.004   \\
                    &     (0.062)   &     (0.057)   &     (0.020)   &     (0.019)   &     (0.021)   &     (0.019)   &     (0.016)   &     (0.014)   &     (0.014)   &     (0.012)   &     (0.065)   &     (0.060)   &     (0.019)   &     (0.018)   &     (0.021)   &     (0.019)   &     (0.016)   &     (0.014)   &     (0.013)   &     (0.011)   \\
%p value            &       0.023   &       0.046   &       0.247   &       0.244   &       0.185   &       0.179   &       0.168   &       0.121   &       0.088   &       0.066   &       0.473   &       0.676   &       0.351   &       0.370   &       0.394   &       0.361   &       0.827   &       0.669   &       0.266   &       0.353   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.028   &       0.017   &       0.012   &       0.005   &       0.016   &       0.009   &       0.001   &      -0.004   &       0.002   &      -0.004   &      -0.017   &      -0.024   &       0.028   &       0.022   &      -0.015   &      -0.019   &      -0.001   &      -0.002   &      -0.004   &      -0.006   \\
                    &     (0.064)   &     (0.058)   &     (0.021)   &     (0.019)   &     (0.021)   &     (0.020)   &     (0.016)   &     (0.014)   &     (0.014)   &     (0.013)   &     (0.067)   &     (0.060)   &     (0.020)   &     (0.018)   &     (0.021)   &     (0.019)   &     (0.016)   &     (0.014)   &     (0.013)   &     (0.011)   \\
%p value            &       0.665   &       0.769   &       0.553   &       0.794   &       0.455   &       0.660   &       0.939   &       0.777   &       0.914   &       0.751   &       0.797   &       0.691   &       0.150   &       0.218   &       0.474   &       0.331   &       0.947   &       0.883   &       0.767   &       0.608   \\
PA SMCs (quiz) - SMS/email message&       0.050   &       0.023   &      -0.008   &      -0.013   &       0.016   &       0.009   &       0.008   &       0.008   &       0.006   &       0.005   &       0.063   &       0.035   &       0.000   &      -0.002   &      -0.005   &      -0.007   &      0.021*   &     0.021**   &       0.009   &       0.010   \\
                    &     (0.057)   &     (0.051)   &     (0.019)   &     (0.017)   &     (0.018)   &     (0.017)   &     (0.013)   &     (0.012)   &     (0.013)   &     (0.011)   &     (0.062)   &     (0.054)   &     (0.018)   &     (0.016)   &     (0.019)   &     (0.017)   &     (0.014)   &     (0.013)   &     (0.012)   &     (0.011)   \\
%p value            &       0.190   &       0.327   &       0.662   &       0.438   &       0.192   &       0.300   &       0.281   &       0.264   &       0.325   &       0.317   &       0.155   &       0.257   &       0.492   &       0.889   &       0.791   &       0.675   &       0.066   &       0.047   &       0.217   &       0.170   \\
PP SMCs (quiz) - SMS/email message&       0.022   &       0.006   &      -0.020   &      -0.018   &       0.000   &       0.000   &       0.007   &       0.012   &       0.004   &       0.009   &      0.080*   &       0.059   &      -0.028   &      -0.025   &       0.010   &       0.011   &     0.022**   &     0.023**   &       0.013   &     0.016**   \\
                    &     (0.052)   &     (0.047)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.013)   &     (0.012)   &     (0.011)   &     (0.010)   &     (0.055)   &     (0.050)   &     (0.017)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.013)   &     (0.012)   &     (0.010)   &     (0.009)   \\
%p value            &       0.335   &       0.449   &       0.234   &       0.251   &       0.499   &       0.496   &       0.312   &       0.168   &       0.358   &       0.182   &       0.074   &       0.119   &       0.103   &       0.119   &       0.290   &       0.246   &       0.049   &       0.026   &       0.101   &       0.040   \\
\midrule
 
\textit{Panel C: pooled differences relative to control condition} \\ Predominantly-apolitical SMCs (pooled)&      -0.024   &      -0.020   &      -0.011   &      -0.013   &       0.007   &       0.007   &      -0.003   &      -0.009   &      -0.008   &      -0.011   &       0.002   &       0.007   &      0.019*   &      0.018*   &       0.004   &       0.006   &      -0.009   &      -0.012   &       0.003   &      -0.002   \\
                    &     (0.042)   &     (0.037)   &     (0.013)   &     (0.012)   &     (0.014)   &     (0.013)   &     (0.010)   &     (0.009)   &     (0.009)   &     (0.008)   &     (0.043)   &     (0.039)   &     (0.013)   &     (0.012)   &     (0.013)   &     (0.012)   &     (0.010)   &     (0.009)   &     (0.009)   &     (0.008)   \\
%p value            &       0.562   &       0.586   &       0.390   &       0.272   &       0.295   &       0.284   &       0.746   &       0.327   &       0.380   &       0.189   &       0.479   &       0.427   &       0.074   &       0.064   &       0.369   &       0.321   &       0.385   &       0.202   &       0.367   &       0.844   \\
Predominantly-political SMCs (pooled)&       0.019   &       0.022   &      -0.006   &      -0.006   &       0.016   &      0.020*   &       0.003   &      -0.002   &      -0.006   &      -0.007   &       0.031   &       0.033   &      -0.001   &       0.000   &       0.016   &      0.019*   &       0.000   &      -0.004   &       0.001   &      -0.002   \\
                    &     (0.040)   &     (0.036)   &     (0.012)   &     (0.011)   &     (0.013)   &     (0.012)   &     (0.010)   &     (0.009)   &     (0.009)   &     (0.008)   &     (0.043)   &     (0.039)   &     (0.013)   &     (0.012)   &     (0.013)   &     (0.012)   &     (0.010)   &     (0.009)   &     (0.009)   &     (0.008)   \\
%p value            &       0.317   &       0.271   &       0.641   &       0.626   &       0.115   &       0.054   &       0.397   &       0.864   &       0.513   &       0.426   &       0.234   &       0.196   &       0.957   &       0.500   &       0.117   &       0.061   &       0.980   &       0.671   &       0.474   &       0.765   \\
Non-political SMCs (pooled)&      -0.041   &      -0.033   &      -0.002   &      -0.002   &      -0.008   &      -0.006   &      -0.005   &      -0.012   &      -0.002   &      -0.004   &      -0.009   &      -0.001   &       0.004   &       0.003   &       0.002   &       0.005   &      -0.004   &      -0.009   &       0.003   &       0.000   \\
                    &     (0.041)   &     (0.037)   &     (0.012)   &     (0.011)   &     (0.014)   &     (0.013)   &     (0.010)   &     (0.009)   &     (0.009)   &     (0.008)   &     (0.044)   &     (0.040)   &     (0.013)   &     (0.012)   &     (0.014)   &     (0.013)   &     (0.011)   &     (0.009)   &     (0.009)   &     (0.008)   \\
%p value            &       0.317   &       0.382   &       0.900   &       0.829   &       0.549   &       0.661   &       0.635   &       0.197   &       0.853   &       0.661   &       0.847   &       0.981   &       0.764   &       0.814   &       0.867   &       0.698   &       0.723   &       0.321   &       0.712   &       0.995   \\
SMS/email message   &       0.003   &       0.019   &       0.008   &       0.009   &       0.001   &       0.004   &       0.000   &      -0.005   &       0.002   &       0.000   &      -0.032   &      -0.016   &       0.013   &       0.014   &       0.005   &       0.006   &-0.020$^{+}$   &-0.023$^{++}$   &       0.004   &      -0.002   \\
                    &     (0.043)   &     (0.039)   &     (0.014)   &     (0.013)   &     (0.015)   &     (0.013)   &     (0.011)   &     (0.010)   &     (0.010)   &     (0.009)   &     (0.047)   &     (0.043)   &     (0.015)   &     (0.013)   &     (0.015)   &     (0.014)   &     (0.012)   &     (0.010)   &     (0.009)   &     (0.008)   \\
%p value            &       0.473   &       0.315   &       0.291   &       0.249   &       0.476   &       0.390   &       0.483   &       0.637   &       0.409   &       0.958   &       0.498   &       0.713   &       0.177   &       0.144   &       0.374   &       0.321   &       0.088   &       0.021   &       0.344   &       0.762   \\
\midrule \textit{Panel D: pooled differences between treatment conditions} \\ PA SMCs (pooled) - NP SMCs (pooled)&       0.017   &       0.012   &      -0.009   &      -0.010   &       0.016   &       0.013   &       0.002   &       0.003   &      -0.006   &      -0.007   &       0.011   &       0.008   &       0.015   &      0.015*   &       0.002   &       0.001   &      -0.005   &      -0.002   &       0.000   &      -0.002   \\
                    &     (0.037)   &     (0.033)   &     (0.012)   &     (0.011)   &     (0.012)   &     (0.011)   &     (0.009)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.040)   &     (0.036)   &     (0.012)   &     (0.011)   &     (0.012)   &     (0.011)   &     (0.009)   &     (0.008)   &     (0.008)   &     (0.007)   \\
%p value            &       0.322   &       0.355   &       0.426   &       0.334   &       0.104   &       0.133   &       0.435   &       0.368   &       0.460   &       0.341   &       0.394   &       0.412   &       0.102   &       0.075   &       0.430   &       0.472   &       0.562   &       0.774   &       0.977   &       0.821   \\
PP SMCs (pooled) - NP SMCs (pooled)&     0.060**   &     0.055**   &      -0.004   &      -0.003   &     0.024**   &     0.025**   &       0.008   &       0.010   &      -0.004   &      -0.003   &       0.039   &       0.034   &      -0.005   &      -0.003   &       0.014   &       0.014   &       0.004   &       0.005   &      -0.003   &      -0.002   \\
                    &     (0.036)   &     (0.032)   &     (0.011)   &     (0.010)   &     (0.012)   &     (0.011)   &     (0.009)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.040)   &     (0.036)   &     (0.011)   &     (0.011)   &     (0.013)   &     (0.012)   &     (0.009)   &     (0.008)   &     (0.008)   &     (0.007)   \\
%p value            &       0.045   &       0.044   &       0.713   &       0.767   &       0.022   &       0.011   &       0.200   &       0.101   &       0.618   &       0.703   &       0.160   &       0.172   &       0.686   &       0.788   &       0.140   &       0.111   &       0.350   &       0.254   &       0.738   &       0.735   \\
PA SMCs (pooled) - PP SMCs (pooled)&      -0.043   &      -0.043   &      -0.005   &      -0.007   &      -0.009   &      -0.013   &      -0.006   &      -0.007   &      -0.002   &      -0.004   &      -0.029   &      -0.026   &      0.019*   &      0.018*   &      -0.011   &      -0.013   &      -0.009   &      -0.008   &       0.002   &       0.001   \\
                    &     (0.036)   &     (0.032)   &     (0.011)   &     (0.010)   &     (0.012)   &     (0.011)   &     (0.009)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.038)   &     (0.035)   &     (0.011)   &     (0.010)   &     (0.012)   &     (0.011)   &     (0.009)   &     (0.008)   &     (0.008)   &     (0.007)   \\
%p value            &       0.227   &       0.182   &       0.651   &       0.489   &       0.463   &       0.249   &       0.508   &       0.357   &       0.799   &       0.554   &       0.454   &       0.452   &       0.085   &       0.080   &       0.344   &       0.231   &       0.324   &       0.331   &       0.759   &       0.912   \\
PA SMCs (pooled) - SMS/email message&      -0.027   &      -0.039   &      -0.018   &-0.021$^{+}$   &       0.006   &       0.003   &      -0.004   &      -0.004   &      -0.010   &      -0.011   &       0.034   &       0.023   &       0.005   &       0.004   &       0.000   &      -0.001   &       0.011   &      0.012*   &      -0.001   &       0.001   \\
                    &     (0.040)   &     (0.036)   &     (0.013)   &     (0.012)   &     (0.013)   &     (0.012)   &     (0.010)   &     (0.009)   &     (0.009)   &     (0.008)   &     (0.044)   &     (0.039)   &     (0.013)   &     (0.012)   &     (0.014)   &     (0.013)   &     (0.010)   &     (0.009)   &     (0.009)   &     (0.007)   \\
%p value            &       0.495   &       0.268   &       0.161   &       0.071   &       0.314   &       0.391   &       0.702   &       0.629   &       0.259   &       0.201   &       0.214   &       0.278   &       0.347   &       0.369   &       0.982   &       0.958   &       0.145   &       0.099   &       0.933   &       0.449   \\
PP SMCs (pooled) - SMS/email message&       0.016   &       0.003   &      -0.013   &      -0.014   &       0.015   &      0.016*   &       0.002   &       0.003   &      -0.008   &      -0.006   &      0.063*   &       0.049   &      -0.014   &      -0.014   &       0.011   &       0.013   &     0.020**   &     0.019**   &      -0.003   &       0.000   \\
                    &     (0.038)   &     (0.034)   &     (0.013)   &     (0.012)   &     (0.013)   &     (0.012)   &     (0.010)   &     (0.009)   &     (0.009)   &     (0.008)   &     (0.043)   &     (0.039)   &     (0.013)   &     (0.012)   &     (0.014)   &     (0.013)   &     (0.010)   &     (0.009)   &     (0.009)   &     (0.007)   \\
%p value            &       0.336   &       0.463   &       0.298   &       0.225   &       0.120   &       0.091   &       0.412   &       0.363   &       0.363   &       0.451   &       0.071   &       0.103   &       0.282   &       0.240   &       0.211   &       0.161   &       0.028   &       0.016   &       0.709   &       0.489   \\
\midrule Observations&       3,567   &       3,567   &       3,567   &       3,567   &       3,567   &       3,567   &       3,567   &       3,567   &       3,567   &       3,567   &       3,558   &       3,558   &       3,559   &       3,559   &       3,558   &       3,558   &       3,559   &       3,559   &       3,559   &       3,559   \\
R$^2$               &        0.54   &        0.58   &        0.50   &        0.53   &        0.35   &        0.37   &        0.31   &        0.40   &        0.51   &        0.55   &        0.51   &        0.55   &        0.49   &        0.52   &        0.32   &        0.34   &        0.31   &        0.40   &        0.54   &        0.63   \\
Number of LASSO-selected covariates&               &           7   &               &           7   &               &           3   &               &          11   &               &           7   &               &           8   &               &           4   &               &           2   &               &           7   &               &           8   \\
Control outcome mean&       -0.00   &       -0.00   &        0.64   &        0.64   &        0.66   &        0.66   &        0.62   &        0.62   &        0.78   &        0.78   &       -0.00   &       -0.00   &        0.64   &        0.64   &        0.64   &        0.64   &        0.62   &        0.62   &        0.72   &        0.72   \\
Control outcome standard deviation&        1.00   &        1.00   &        0.31   &        0.31   &        0.28   &        0.28   &        0.20   &        0.20   &        0.22   &        0.22   &        1.00   &        1.00   &        0.30   &        0.30   &        0.28   &        0.28   &        0.20   &        0.20   &        0.22   &        0.22   \\
Outcome range
 
& \multicolumn{2}{c}{[-3.75,2.06]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c|}{[0,1]} & \multicolumn{2}{c}{[-3.75,2.06]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c}{[0,1]} & \multicolumn{2}{c}{[-4.00,2.35]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-20) <==
\begin{tabular}{lcccccccccc|cccccccccc}
\toprule
& \multicolumn{10}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{10}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Issue salience}} & \multicolumn{2}{c}{\textbf{Salience of}} & \multicolumn{2}{c}{\textbf{Salience of}} & \multicolumn{2}{c}{\textbf{Salience of}} & \multicolumn{2}{c|}{\textbf{Salience of}} & \multicolumn{2}{c}{\textbf{Issue salience}} & \multicolumn{2}{c}{\textbf{Salience of}} & \multicolumn{2}{c}{\textbf{Salience of}} & \multicolumn{2}{c}{\textbf{Salience of}} & \multicolumn{2}{c}{\textbf{Salience of}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{climate}} & \multicolumn{2}{c}{\textbf{democracy}} & \multicolumn{2}{c}{\textbf{economic}} & \multicolumn{2}{c|}{\textbf{health}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{climate}} & \multicolumn{2}{c}{\textbf{democracy}} & \multicolumn{2}{c}{\textbf{economic}} & \multicolumn{2}{c}{\textbf{health}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) & (19) & (20) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.001   &      -0.004   &       0.014   &       0.013   &       0.005   &       0.001   &      -0.021   &      -0.019   &       0.010   &       0.009   &       0.027   &       0.015   &       0.019   &       0.018   &       0.006   &       0.006   &      -0.013   &      -0.017   &      -0.002   &      -0.002   \\
                    &     (0.071)   &     (0.067)   &     (0.017)   &     (0.016)   &     (0.020)   &     (0.018)   &     (0.018)   &     (0.017)   &     (0.017)   &     (0.016)   &     (0.077)   &     (0.072)   &     (0.016)   &     (0.015)   &     (0.020)   &     (0.018)   &     (0.020)   &     (0.018)   &     (0.018)   &     (0.017)   \\
%p value            &       0.494   &       0.953   &       0.211   &       0.205   &       0.411   &       0.489   &       0.238   &       0.267   &       0.282   &       0.278   &       0.361   &       0.416   &       0.116   &       0.113   &       0.376   &       0.366   &       0.498   &       0.345   &       0.897   &       0.891   \\
Predominantly-apolitical SMCs (follow)&      -0.072   &      -0.069   &       0.007   &       0.008   &      -0.020   &      -0.021   &      -0.020   &      -0.017   &       0.001   &       0.001   &      -0.112   &      -0.101   &       0.017   &       0.015   &      -0.017   &      -0.019   &      -0.013   &      -0.018   &-0.035$^{+}$   &-0.035$^{++}$   \\
                    &     (0.072)   &     (0.068)   &     (0.016)   &     (0.015)   &     (0.019)   &     (0.018)   &     (0.018)   &     (0.017)   &     (0.017)   &     (0.016)   &     (0.077)   &     (0.070)   &     (0.016)   &     (0.015)   &     (0.020)   &     (0.018)   &     (0.018)   &     (0.017)   &     (0.018)   &     (0.017)   \\
%p value            &       0.313   &       0.307   &       0.324   &       0.297   &       0.296   &       0.223   &       0.271   &       0.303   &       0.476   &       0.473   &       0.145   &       0.151   &       0.145   &       0.159   &       0.393   &       0.285   &       0.474   &       0.283   &       0.052   &       0.039   \\
Predominantly-apolitical SMCs (recommendation)&      -0.032   &      -0.035   &       0.006   &       0.005   &      -0.004   &      -0.008   &      -0.022   &      -0.020   &       0.009   &       0.011   &      -0.010   &      -0.022   &       0.014   &       0.012   &      -0.002   &      -0.007   &       0.010   &       0.009   &      -0.022   &      -0.022   \\
                    &     (0.073)   &     (0.068)   &     (0.016)   &     (0.015)   &     (0.020)   &     (0.018)   &     (0.019)   &     (0.017)   &     (0.017)   &     (0.016)   &     (0.074)   &     (0.070)   &     (0.016)   &     (0.015)   &     (0.020)   &     (0.018)   &     (0.019)   &     (0.017)   &     (0.018)   &     (0.017)   \\
%p value            &       0.659   &       0.606   &       0.347   &       0.378   &       0.821   &       0.657   &       0.239   &       0.253   &       0.295   &       0.258   &       0.893   &       0.754   &       0.195   &       0.209   &       0.902   &       0.686   &       0.306   &       0.288   &       0.229   &       0.202   \\
Predominantly-political SMCs (quiz)&      -0.055   &      -0.046   &       0.006   &       0.007   &      -0.011   &      -0.009   &      -0.003   &      -0.002   &      -0.021   &      -0.018   &       0.057   &       0.043   &     0.030**   &     0.030**   &      -0.002   &      -0.007   &       0.013   &       0.017   &      -0.019   &      -0.019   \\
                    &     (0.067)   &     (0.063)   &     (0.015)   &     (0.014)   &     (0.019)   &     (0.018)   &     (0.018)   &     (0.017)   &     (0.016)   &     (0.016)   &     (0.071)   &     (0.066)   &     (0.016)   &     (0.015)   &     (0.019)   &     (0.017)   &     (0.018)   &     (0.016)   &     (0.017)   &     (0.016)   \\
%p value            &       0.410   &       0.461   &       0.336   &       0.318   &       0.570   &       0.606   &       0.854   &       0.887   &       0.210   &       0.238   &       0.208   &       0.257   &       0.029   &       0.020   &       0.929   &       0.697   &       0.224   &       0.141   &       0.278   &       0.250   \\
Predominantly-political SMCs (follow)&      -0.088   &      -0.083   &      -0.010   &      -0.009   &      -0.025   &      -0.023   &       0.012   &       0.013   &      -0.018   &      -0.019   &      -0.101   &      -0.108   &      -0.008   &      -0.008   &      -0.012   &      -0.012   &       0.006   &       0.001   &      -0.029   &-0.029$^{+}$   \\
                    &     (0.070)   &     (0.065)   &     (0.015)   &     (0.015)   &     (0.018)   &     (0.017)   &     (0.018)   &     (0.017)   &     (0.017)   &     (0.016)   &     (0.071)   &     (0.067)   &     (0.015)   &     (0.014)   &     (0.018)   &     (0.016)   &     (0.018)   &     (0.017)   &     (0.018)   &     (0.017)   \\
%p value            &       0.205   &       0.203   &       0.534   &       0.525   &       0.162   &       0.162   &       0.252   &       0.220   &       0.278   &       0.237   &       0.151   &       0.104   &       0.616   &       0.550   &       0.498   &       0.451   &       0.380   &       0.479   &       0.106   &       0.086   \\
Predominantly-political SMCs (recommendation)&      -0.012   &      -0.005   &       0.007   &       0.007   &      -0.008   &      -0.010   &      -0.009   &      -0.006   &       0.007   &       0.006   &       0.012   &       0.003   &      -0.002   &      -0.004   &       0.001   &      -0.001   &       0.006   &       0.009   &       0.001   &       0.001   \\
                    &     (0.071)   &     (0.066)   &     (0.015)   &     (0.014)   &     (0.019)   &     (0.017)   &     (0.019)   &     (0.018)   &     (0.016)   &     (0.016)   &     (0.075)   &     (0.070)   &     (0.016)   &     (0.015)   &     (0.020)   &     (0.018)   &     (0.019)   &     (0.018)   &     (0.019)   &     (0.018)   \\
%p value            &       0.868   &       0.938   &       0.314   &       0.305   &       0.660   &       0.568   &       0.640   &       0.755   &       0.342   &       0.356   &       0.438   &       0.485   &       0.892   &       0.769   &       0.489   &       0.952   &       0.376   &       0.308   &       0.483   &       0.482   \\
Non-political SMCs (quiz)&      -0.068   &      -0.066   &      -0.021   &      -0.019   &       0.000   &       0.001   &       0.003   &       0.004   &      -0.014   &      -0.013   &       0.031   &       0.028   &       0.020   &       0.019   &      -0.013   &      -0.011   &       0.004   &      -0.002   &      -0.001   &      -0.001   \\
                    &     (0.077)   &     (0.072)   &     (0.016)   &     (0.016)   &     (0.020)   &     (0.018)   &     (0.018)   &     (0.017)   &     (0.017)   &     (0.016)   &     (0.073)   &     (0.069)   &     (0.015)   &     (0.015)   &     (0.020)   &     (0.018)   &     (0.019)   &     (0.018)   &     (0.018)   &     (0.017)   \\
%p value            &       0.375   &       0.359   &       0.202   &       0.225   &       0.985   &       0.951   &       0.876   &       0.812   &       0.413   &       0.416   &       0.670   &       0.689   &       0.189   &       0.193   &       0.529   &       0.543   &       0.841   &       0.927   &       0.973   &       0.972   \\
Non-political SMCs (follow)&       0.030   &       0.029   &      -0.001   &      -0.001   &       0.016   &       0.011   &       0.000   &       0.006   &      -0.004   &      -0.004   &      -0.037   &      -0.046   &      -0.010   &      -0.012   &       0.003   &       0.000   &       0.005   &       0.005   &      -0.016   &      -0.016   \\
                    &     (0.073)   &     (0.068)   &     (0.017)   &     (0.015)   &     (0.020)   &     (0.018)   &     (0.019)   &     (0.018)   &     (0.018)   &     (0.017)   &     (0.072)   &     (0.068)   &     (0.015)   &     (0.014)   &     (0.019)   &     (0.017)   &     (0.018)   &     (0.016)   &     (0.019)   &     (0.018)   \\
%p value            &       0.677   &       0.674   &       0.945   &       0.929   &       0.414   &       0.553   &       0.991   &       0.727   &       0.830   &       0.821   &       0.609   &       0.492   &       0.496   &       0.384   &       0.882   &       0.990   &       0.770   &       0.744   &       0.399   &       0.371   \\
Non-political SMCs (recommendation)&      -0.099   &      -0.094   &      -0.004   &      -0.004   &      -0.018   &      -0.021   &      -0.006   &       0.000   &      -0.011   &      -0.010   &     -0.143*   &    -0.153**   &       0.010   &       0.008   &      -0.015   &      -0.015   &       0.006   &       0.007   &   -0.061***   &   -0.061***   \\
                    &     (0.073)   &     (0.068)   &     (0.016)   &     (0.015)   &     (0.019)   &     (0.018)   &     (0.018)   &     (0.017)   &     (0.017)   &     (0.017)   &     (0.073)   &     (0.069)   &     (0.016)   &     (0.015)   &     (0.019)   &     (0.018)   &     (0.018)   &     (0.017)   &     (0.018)   &     (0.017)   \\
%p value            &       0.173   &       0.164   &       0.804   &       0.771   &       0.356   &       0.238   &       0.725   &       0.993   &       0.526   &       0.538   &       0.052   &       0.025   &       0.508   &       0.594   &       0.430   &       0.382   &       0.759   &       0.678   &       0.001   &       0.000   \\
SMS/email message   &       0.041   &       0.041   &       0.005   &       0.006   &      -0.007   &      -0.007   &       0.018   &       0.016   &      -0.002   &      -0.002   &      -0.001   &      -0.009   &      0.017*   &       0.015   &      -0.006   &      -0.005   &      -0.006   &      -0.011   &      -0.005   &      -0.005   \\
                    &     (0.057)   &     (0.054)   &     (0.013)   &     (0.012)   &     (0.016)   &     (0.014)   &     (0.015)   &     (0.014)   &     (0.013)   &     (0.013)   &     (0.058)   &     (0.055)   &     (0.013)   &     (0.012)   &     (0.016)   &     (0.014)   &     (0.015)   &     (0.014)   &     (0.015)   &     (0.014)   \\
%p value            &       0.233   &       0.222   &       0.354   &       0.298   &       0.667   &       0.604   &       0.120   &       0.123   &       0.866   &       0.853   &       0.991   &       0.864   &       0.093   &       0.104   &       0.723   &       0.735   &       0.693   &       0.430   &       0.734   &       0.718   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&       0.069   &       0.062   &     0.035**   &     0.032**   &       0.004   &      -0.001   &      -0.024   &      -0.023   &       0.023   &       0.022   &      -0.004   &      -0.012   &      -0.001   &       0.000   &       0.019   &       0.017   &      -0.017   &      -0.016   &      -0.002   &      -0.002   \\
                    &     (0.086)   &     (0.081)   &     (0.020)   &     (0.019)   &     (0.023)   &     (0.021)   &     (0.021)   &     (0.020)   &     (0.020)   &     (0.018)   &     (0.088)   &     (0.082)   &     (0.018)   &     (0.017)   &     (0.023)   &     (0.021)   &     (0.023)   &     (0.021)   &     (0.021)   &     (0.020)   \\
%p value            &       0.210   &       0.221   &       0.039   &       0.043   &       0.428   &       0.978   &       0.249   &       0.247   &       0.117   &       0.116   &       0.966   &       0.881   &       0.964   &       0.981   &       0.205   &       0.205   &       0.452   &       0.465   &       0.933   &       0.929   \\
PP SMCs (quiz) - NP SMCs (quiz)&       0.013   &       0.020   &      0.027*   &      0.026*   &      -0.011   &      -0.010   &      -0.006   &      -0.006   &      -0.007   &      -0.006   &       0.026   &       0.016   &       0.010   &       0.011   &       0.011   &       0.004   &       0.010   &       0.019   &      -0.018   &      -0.018   \\
                    &     (0.083)   &     (0.078)   &     (0.018)   &     (0.017)   &     (0.022)   &     (0.020)   &     (0.021)   &     (0.019)   &     (0.019)   &     (0.018)   &     (0.082)   &     (0.077)   &     (0.018)   &     (0.017)   &     (0.022)   &     (0.020)   &     (0.021)   &     (0.020)   &     (0.020)   &     (0.019)   \\
%p value            &       0.438   &       0.397   &       0.067   &       0.069   &       0.609   &       0.614   &       0.766   &       0.739   &       0.717   &       0.759   &       0.374   &       0.420   &       0.297   &       0.250   &       0.314   &       0.416   &       0.327   &       0.167   &       0.371   &       0.343   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.056   &       0.042   &       0.007   &       0.006   &       0.016   &       0.010   &      -0.018   &      -0.016   &       0.030   &       0.028   &      -0.030   &      -0.028   &      -0.011   &      -0.012   &       0.008   &       0.013   &      -0.027   &     -0.035*   &       0.016   &       0.016   \\
                    &     (0.077)   &     (0.072)   &     (0.019)   &     (0.018)   &     (0.023)   &     (0.021)   &     (0.021)   &     (0.019)   &     (0.019)   &     (0.018)   &     (0.086)   &     (0.080)   &     (0.019)   &     (0.018)   &     (0.022)   &     (0.020)   &     (0.022)   &     (0.020)   &     (0.020)   &     (0.019)   \\
%p value            &       0.465   &       0.561   &       0.704   &       0.720   &       0.493   &       0.640   &       0.385   &       0.395   &       0.119   &       0.131   &       0.727   &       0.728   &       0.577   &       0.502   &       0.719   &       0.520   &       0.216   &       0.083   &       0.421   &       0.393   \\
PA SMCs (quiz) - SMS/email message&      -0.040   &      -0.045   &       0.009   &       0.007   &       0.011   &       0.008   &-0.039$^{++}$   &-0.035$^{++}$   &       0.012   &       0.012   &       0.028   &       0.025   &       0.002   &       0.003   &       0.012   &       0.011   &      -0.007   &      -0.006   &       0.003   &       0.003   \\
                    &     (0.069)   &     (0.066)   &     (0.017)   &     (0.016)   &     (0.020)   &     (0.018)   &     (0.018)   &     (0.017)   &     (0.017)   &     (0.016)   &     (0.076)   &     (0.071)   &     (0.017)   &     (0.016)   &     (0.019)   &     (0.018)   &     (0.020)   &     (0.018)   &     (0.018)   &     (0.017)   \\
%p value            &       0.560   &       0.493   &       0.303   &       0.335   &       0.283   &       0.328   &       0.032   &       0.040   &       0.240   &       0.232   &       0.356   &       0.364   &       0.446   &       0.420   &       0.270   &       0.266   &       0.711   &       0.736   &       0.442   &       0.439   \\
PP SMCs (quiz) - SMS/email message&      -0.097   &      -0.087   &       0.002   &       0.000   &      -0.004   &      -0.002   &      -0.021   &      -0.018   &      -0.018   &      -0.016   &       0.058   &       0.053   &       0.013   &       0.015   &       0.004   &      -0.002   &       0.020   &     0.028**   &      -0.014   &      -0.014   \\
                    &     (0.066)   &     (0.061)   &     (0.015)   &     (0.014)   &     (0.019)   &     (0.017)   &     (0.018)   &     (0.017)   &     (0.017)   &     (0.016)   &     (0.069)   &     (0.065)   &     (0.016)   &     (0.015)   &     (0.019)   &     (0.017)   &     (0.018)   &     (0.016)   &     (0.017)   &     (0.016)   \\
%p value            &       0.141   &       0.156   &       0.459   &       0.489   &       0.818   &       0.921   &       0.245   &       0.267   &       0.270   &       0.307   &       0.201   &       0.210   &       0.214   &       0.160   &       0.419   &       0.911   &       0.136   &       0.039   &       0.425   &       0.397   \\
\midrule
 
\textit{Panel C: pooled differences relative to control condition} \\ Predominantly-apolitical SMCs (pooled)&      -0.035   &      -0.037   &       0.008   &       0.007   &      -0.007   &      -0.010   &      -0.021   &      -0.019   &       0.007   &       0.007   &      -0.032   &      -0.043   &      0.016*   &      0.015*   &      -0.005   &      -0.007   &      -0.006   &      -0.008   &      -0.021   &      -0.021   \\
                    &     (0.054)   &     (0.051)   &     (0.012)   &     (0.011)   &     (0.015)   &     (0.014)   &     (0.014)   &     (0.013)   &     (0.013)   &     (0.012)   &     (0.056)   &     (0.052)   &     (0.012)   &     (0.011)   &     (0.015)   &     (0.014)   &     (0.014)   &     (0.013)   &     (0.014)   &     (0.013)   \\
%p value            &       0.514   &       0.468   &       0.253   &       0.253   &       0.633   &       0.445   &       0.121   &       0.142   &       0.300   &       0.277   &       0.562   &       0.411   &       0.079   &       0.080   &       0.758   &       0.608   &       0.695   &       0.549   &       0.127   &       0.106   \\
Predominantly-political SMCs (pooled)&      -0.054   &      -0.047   &       0.001   &       0.001   &      -0.015   &      -0.015   &       0.000   &       0.002   &      -0.011   &      -0.010   &      -0.011   &      -0.024   &       0.007   &       0.006   &      -0.005   &      -0.007   &       0.008   &       0.009   &      -0.016   &      -0.016   \\
                    &     (0.053)   &     (0.049)   &     (0.012)   &     (0.011)   &     (0.014)   &     (0.013)   &     (0.014)   &     (0.013)   &     (0.012)   &     (0.012)   &     (0.054)   &     (0.051)   &     (0.012)   &     (0.011)   &     (0.015)   &     (0.013)   &     (0.014)   &     (0.012)   &     (0.014)   &     (0.013)   \\
%p value            &       0.305   &       0.339   &       0.473   &       0.463   &       0.310   &       0.259   &       0.998   &       0.447   &       0.380   &       0.370   &       0.835   &       0.638   &       0.269   &       0.280   &       0.741   &       0.588   &       0.280   &       0.228   &       0.232   &       0.224   \\
Non-political SMCs (pooled)&      -0.047   &      -0.045   &      -0.008   &      -0.008   &      -0.001   &      -0.003   &      -0.001   &       0.003   &      -0.010   &      -0.009   &      -0.048   &      -0.057   &       0.008   &       0.006   &      -0.008   &      -0.009   &       0.004   &       0.005   &     -0.024*   &     -0.023*   \\
                    &     (0.055)   &     (0.051)   &     (0.012)   &     (0.011)   &     (0.015)   &     (0.014)   &     (0.014)   &     (0.013)   &     (0.013)   &     (0.012)   &     (0.055)   &     (0.051)   &     (0.011)   &     (0.011)   &     (0.015)   &     (0.013)   &     (0.014)   &     (0.013)   &     (0.014)   &     (0.013)   \\
%p value            &       0.391   &       0.377   &       0.489   &       0.496   &       0.966   &       0.831   &       0.932   &       0.789   &       0.449   &       0.462   &       0.384   &       0.269   &       0.503   &       0.583   &       0.584   &       0.520   &       0.758   &       0.687   &       0.075   &       0.069   \\
SMS/email message   &       0.042   &       0.041   &       0.005   &       0.006   &      -0.007   &      -0.008   &       0.018   &       0.016   &      -0.002   &      -0.002   &       0.000   &      -0.011   &      0.017*   &       0.016   &      -0.006   &      -0.005   &      -0.006   &      -0.011   &      -0.005   &      -0.002   \\
                    &     (0.057)   &     (0.054)   &     (0.013)   &     (0.012)   &     (0.016)   &     (0.014)   &     (0.015)   &     (0.014)   &     (0.013)   &     (0.013)   &     (0.058)   &     (0.055)   &     (0.013)   &     (0.012)   &     (0.016)   &     (0.014)   &     (0.015)   &     (0.014)   &     (0.015)   &     (0.014)   \\
%p value            &       0.233   &       0.221   &       0.350   &       0.296   &       0.673   &       0.574   &       0.120   &       0.124   &       0.870   &       0.856   &       0.995   &       0.844   &       0.092   &       0.100   &       0.720   &       0.730   &       0.691   &       0.429   &       0.731   &       0.859   \\
\midrule \textit{Panel D: pooled differences between treatment conditions} \\ PA SMCs (pooled) - NP SMCs (pooled)&       0.012   &       0.009   &      0.016*   &      0.015*   &      -0.006   &      -0.007   &      -0.020   &-0.022$^{+}$   &      0.016*   &      0.016*   &       0.015   &       0.014   &       0.009   &       0.010   &       0.003   &       0.002   &      -0.010   &      -0.013   &       0.004   &       0.003   \\
                    &     (0.049)   &     (0.046)   &     (0.011)   &     (0.010)   &     (0.013)   &     (0.012)   &     (0.012)   &     (0.011)   &     (0.012)   &     (0.011)   &     (0.050)   &     (0.046)   &     (0.011)   &     (0.010)   &     (0.013)   &     (0.012)   &     (0.013)   &     (0.011)   &     (0.012)   &     (0.011)   \\
%p value            &       0.405   &       0.425   &       0.070   &       0.072   &       0.623   &       0.531   &       0.103   &       0.054   &       0.084   &       0.077   &       0.380   &       0.385   &       0.200   &       0.168   &       0.394   &       0.443   &       0.432   &       0.264   &       0.380   &       0.405   \\
PP SMCs (pooled) - NP SMCs (pooled)&      -0.007   &      -0.002   &       0.009   &       0.009   &      -0.014   &      -0.012   &       0.001   &      -0.002   &      -0.001   &      -0.002   &       0.036   &       0.033   &      -0.001   &       0.000   &       0.003   &       0.001   &       0.004   &       0.004   &       0.008   &       0.008   \\
                    &     (0.047)   &     (0.044)   &     (0.010)   &     (0.010)   &     (0.013)   &     (0.011)   &     (0.012)   &     (0.011)   &     (0.011)   &     (0.011)   &     (0.048)   &     (0.045)   &     (0.010)   &     (0.010)   &     (0.013)   &     (0.011)   &     (0.012)   &     (0.011)   &     (0.012)   &     (0.011)   \\
%p value            &       0.881   &       0.970   &       0.194   &       0.190   &       0.268   &       0.296   &       0.463   &       0.882   &       0.913   &       0.882   &       0.224   &       0.232   &       0.959   &       0.483   &       0.398   &       0.449   &       0.378   &       0.350   &       0.251   &       0.244   \\
PA SMCs (pooled) - PP SMCs (pooled)&       0.019   &       0.010   &       0.007   &       0.006   &       0.008   &       0.005   &     -0.021*   &     -0.020*   &       0.017   &       0.017   &      -0.021   &      -0.019   &       0.009   &       0.009   &       0.000   &       0.000   &      -0.014   &      -0.017   &      -0.004   &      -0.005   \\
                    &     (0.046)   &     (0.043)   &     (0.011)   &     (0.010)   &     (0.012)   &     (0.011)   &     (0.012)   &     (0.011)   &     (0.011)   &     (0.011)   &     (0.049)   &     (0.046)   &     (0.011)   &     (0.010)   &     (0.013)   &     (0.012)   &     (0.012)   &     (0.011)   &     (0.012)   &     (0.011)   \\
%p value            &       0.684   &       0.812   &       0.494   &       0.513   &       0.545   &       0.689   &       0.082   &       0.072   &       0.128   &       0.106   &       0.667   &       0.678   &       0.376   &       0.358   &       0.985   &       0.985   &       0.272   &       0.131   &       0.708   &       0.645   \\
PA SMCs (pooled) - SMS/email message&      -0.077   &      -0.078   &       0.003   &       0.001   &       0.000   &      -0.002   &-0.039$^{+++}$   &-0.035$^{+++}$   &       0.009   &       0.009   &      -0.032   &      -0.032   &      -0.001   &       0.000   &       0.001   &      -0.002   &       0.001   &       0.003   &      -0.016   &      -0.018   \\
                    &     (0.052)   &     (0.049)   &     (0.012)   &     (0.011)   &     (0.014)   &     (0.013)   &     (0.014)   &     (0.013)   &     (0.013)   &     (0.012)   &     (0.054)   &     (0.050)   &     (0.012)   &     (0.011)   &     (0.014)   &     (0.013)   &     (0.014)   &     (0.013)   &     (0.013)   &     (0.013)   \\
%p value            &       0.137   &       0.111   &       0.401   &       0.464   &       0.974   &       0.857   &       0.005   &       0.006   &       0.244   &       0.219   &       0.551   &       0.522   &       0.955   &       0.992   &       0.471   &       0.878   &       0.485   &       0.398   &       0.244   &       0.152   \\
PP SMCs (pooled) - SMS/email message&-0.096$^{+}$   &-0.088$^{+}$   &      -0.004   &      -0.005   &      -0.008   &      -0.007   &      -0.018   &      -0.014   &      -0.009   &      -0.008   &      -0.011   &      -0.013   &      -0.010   &      -0.009   &       0.001   &      -0.002   &       0.014   &      0.020*   &      -0.011   &      -0.013   \\
                    &     (0.050)   &     (0.048)   &     (0.012)   &     (0.011)   &     (0.014)   &     (0.012)   &     (0.014)   &     (0.013)   &     (0.012)   &     (0.012)   &     (0.052)   &     (0.049)   &     (0.012)   &     (0.011)   &     (0.014)   &     (0.013)   &     (0.014)   &     (0.013)   &     (0.013)   &     (0.013)   \\
%p value            &       0.058   &       0.063   &       0.718   &       0.615   &       0.557   &       0.580   &       0.196   &       0.259   &       0.489   &       0.489   &       0.835   &       0.789   &       0.399   &       0.410   &       0.477   &       0.860   &       0.153   &       0.054   &       0.405   &       0.303   \\
\midrule Observations&       3,569   &       3,569   &       3,569   &       3,569   &       3,569   &       3,569   &       3,569   &       3,569   &       3,569   &       3,569   &       3,561   &       3,561   &       3,561   &       3,561   &       3,561   &       3,561   &       3,561   &       3,561   &       3,561   &       3,561   \\
R$^2$               &        0.14   &        0.15   &        0.13   &        0.14   &        0.18   &        0.23   &        0.24   &        0.26   &        0.17   &        0.18   &        0.14   &        0.15   &        0.12   &        0.13   &        0.14   &        0.20   &        0.22   &        0.28   &        0.12   &        0.13   \\
Number of LASSO-selected covariates&               &           1   &               &           1   &               &           5   &               &           4   &               &           3   &               &           2   &               &           2   &               &           5   &               &          12   &               &           2   \\
Control outcome mean&       -0.00   &       -0.00   &        0.45   &        0.45   &        0.40   &        0.40   &        0.66   &        0.66   &        0.50   &        0.50   &        0.00   &        0.00   &        0.43   &        0.43   &        0.29   &        0.29   &        0.61   &        0.61   &        0.63   &        0.63   \\
Control outcome standard deviation&        1.00   &        1.00   &        0.21   &        0.21   &        0.28   &        0.28   &        0.26   &        0.26   &        0.23   &        0.23   &        1.00   &        1.00   &        0.21   &        0.21   &        0.28   &        0.28   &        0.25   &        0.25   &        0.24   &        0.24   \\
Outcome range
 
& \multicolumn{2}{c}{[-3.49,4.80]} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c|}{\{0,1\}} & \multicolumn{2}{c}{[-3.30,3.48]} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{\{0,1\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-21) <==
\begin{tabular}{lcccccccccccccc}
\toprule
& \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c}{\textbf{Liberal over}} & \multicolumn{2}{c}{\textbf{Liberal over}} & \multicolumn{2}{c}{\textbf{Liberal over}} & \multicolumn{2}{c}{\textbf{Liberal over}} & \multicolumn{2}{c}{\textbf{Donated to}} & \multicolumn{2}{c}{\textbf{Donated to}} \\
& \multicolumn{2}{c}{\textbf{causes}} & \multicolumn{2}{c}{\textbf{conservative}} & \multicolumn{2}{c}{\textbf{conservative}} & \multicolumn{2}{c}{\textbf{conservative}} & \multicolumn{2}{c}{\textbf{conservative}} & \multicolumn{2}{c}{\textbf{any liberal}} & \multicolumn{2}{c}{\textbf{any conservative}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{climate causes}} & \multicolumn{2}{c}{\textbf{democracy causes}} & \multicolumn{2}{c}{\textbf{economic causes}} & \multicolumn{2}{c}{\textbf{health causes}} & \multicolumn{2}{c}{\textbf{cause}} & \multicolumn{2}{c}{\textbf{cause}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&    0.209***   &    0.206***   &      -0.059   &      -0.049   &    0.201***   &    0.184***   &     0.178**   &     0.175**   &     0.121**   &     0.112**   &    0.127***   &    0.124***   &      -0.024   &      -0.024   \\
                    &     (0.067)   &     (0.060)   &     (0.076)   &     (0.071)   &     (0.069)   &     (0.062)   &     (0.082)   &     (0.078)   &     (0.065)   &     (0.060)   &     (0.031)   &     (0.029)   &     (0.026)   &     (0.024)   \\
%p value            &       0.001   &       0.000   &       0.440   &       0.489   &       0.002   &       0.002   &       0.015   &       0.012   &       0.032   &       0.031   &       0.000   &       0.000   &       0.371   &       0.317   \\
Predominantly-apolitical SMCs (follow)&       0.069   &      0.091*   &      -0.023   &      -0.009   &       0.075   &       0.085   &       0.018   &       0.016   &      0.101*   &     0.111**   &      0.052*   &     0.059**   &       0.003   &      -0.006   \\
                    &     (0.066)   &     (0.057)   &     (0.076)   &     (0.071)   &     (0.074)   &     (0.067)   &     (0.071)   &     (0.067)   &     (0.070)   &     (0.064)   &     (0.032)   &     (0.029)   &     (0.027)   &     (0.024)   \\
%p value            &       0.148   &       0.057   &       0.758   &       0.894   &       0.155   &       0.102   &       0.399   &       0.403   &       0.075   &       0.041   &       0.051   &       0.021   &       0.458   &       0.790   \\
Predominantly-apolitical SMCs (recommendation)&      0.094*   &     0.109**   &      -0.044   &      -0.035   &       0.083   &       0.084   &       0.080   &      0.082*   &    0.171***   &    0.165***   &     0.057**   &     0.058**   &      -0.007   &      -0.014   \\
                    &     (0.063)   &     (0.056)   &     (0.074)   &     (0.069)   &     (0.074)   &     (0.068)   &     (0.068)   &     (0.064)   &     (0.061)   &     (0.057)   &     (0.032)   &     (0.029)   &     (0.027)   &     (0.024)   \\
%p value            &       0.068   &       0.026   &       0.551   &       0.608   &       0.132   &       0.106   &       0.120   &       0.100   &       0.003   &       0.002   &       0.040   &       0.024   &       0.791   &       0.566   \\
Predominantly-political SMCs (quiz)&    0.151***   &    0.158***   &      -0.031   &      -0.011   &    0.181***   &    0.172***   &      0.110*   &     0.119**   &       0.010   &       0.025   &    0.085***   &    0.092***   &      -0.010   &      -0.008   \\
                    &     (0.064)   &     (0.058)   &     (0.074)   &     (0.069)   &     (0.070)   &     (0.065)   &     (0.076)   &     (0.071)   &     (0.069)   &     (0.062)   &     (0.032)   &     (0.028)   &     (0.025)   &     (0.023)   \\
%p value            &       0.010   &       0.003   &       0.678   &       0.878   &       0.005   &       0.004   &       0.074   &       0.048   &       0.444   &       0.345   &       0.004   &       0.001   &       0.694   &       0.723   \\
Predominantly-political SMCs (follow)&       0.027   &       0.039   &      -0.089   &      -0.079   &    0.192***   &    0.193***   &      -0.005   &      -0.006   &       0.020   &       0.013   &       0.010   &       0.011   &      -0.025   &      -0.031   \\
                    &     (0.063)   &     (0.056)   &     (0.071)   &     (0.066)   &     (0.067)   &     (0.062)   &     (0.074)   &     (0.069)   &     (0.064)   &     (0.059)   &     (0.032)   &     (0.029)   &     (0.025)   &     (0.023)   \\
%p value            &       0.336   &       0.242   &       0.209   &       0.235   &       0.002   &       0.001   &       0.947   &       0.935   &       0.376   &       0.414   &       0.374   &       0.359   &       0.307   &       0.179   \\
Predominantly-political SMCs (recommendation)&       0.023   &       0.001   &      -0.050   &      -0.052   &      0.101*   &       0.069   &      -0.030   &      -0.030   &       0.064   &       0.045   &     0.065**   &     0.056**   &       0.009   &       0.016   \\
                    &     (0.065)   &     (0.059)   &     (0.075)   &     (0.070)   &     (0.072)   &     (0.065)   &     (0.075)   &     (0.071)   &     (0.065)   &     (0.060)   &     (0.033)   &     (0.031)   &     (0.026)   &     (0.024)   \\
%p value            &       0.363   &       0.491   &       0.502   &       0.457   &       0.081   &       0.145   &       0.689   &       0.668   &       0.165   &       0.230   &       0.025   &       0.034   &       0.366   &       0.257   \\
Non-political SMCs (quiz)&       0.021   &       0.045   &      -0.061   &      -0.045   &       0.103   &       0.105   &       0.021   &       0.025   &       0.022   &       0.020   &      0.056*   &     0.063**   &       0.011   &       0.005   \\
                    &     (0.061)   &     (0.056)   &     (0.072)   &     (0.068)   &     (0.070)   &     (0.064)   &     (0.074)   &     (0.070)   &     (0.070)   &     (0.065)   &     (0.032)   &     (0.029)   &     (0.027)   &     (0.025)   \\
%p value            &       0.728   &       0.426   &       0.392   &       0.502   &       0.145   &       0.101   &       0.780   &       0.725   &       0.753   &       0.755   &       0.074   &       0.029   &       0.687   &       0.829   \\
Non-political SMCs (follow)&       0.065   &       0.071   &       0.051   &       0.046   &       0.057   &       0.040   &      -0.006   &      -0.007   &       0.104   &       0.095   &       0.053   &      0.052*   &      -0.028   &      -0.025   \\
                    &     (0.068)   &     (0.059)   &     (0.068)   &     (0.063)   &     (0.071)   &     (0.065)   &     (0.078)   &     (0.073)   &     (0.068)   &     (0.063)   &     (0.034)   &     (0.031)   &     (0.027)   &     (0.025)   \\
%p value            &       0.334   &       0.229   &       0.451   &       0.465   &       0.418   &       0.540   &       0.934   &       0.921   &       0.127   &       0.131   &       0.121   &       0.089   &       0.300   &       0.302   \\
Non-political SMCs (recommendation)&       0.038   &       0.040   &       0.039   &       0.046   &       0.036   &      -0.009   &      -0.009   &      -0.004   &       0.019   &      -0.001   &       0.036   &       0.038   &       0.019   &       0.025   \\
                    &     (0.063)   &     (0.056)   &     (0.072)   &     (0.068)   &     (0.072)   &     (0.065)   &     (0.075)   &     (0.070)   &     (0.072)   &     (0.067)   &     (0.033)   &     (0.030)   &     (0.027)   &     (0.024)   \\
%p value            &       0.544   &       0.475   &       0.594   &       0.496   &       0.615   &       0.888   &       0.904   &       0.955   &       0.795   &       0.989   &       0.283   &       0.217   &       0.485   &       0.291   \\
SMS/email message   &      0.075*   &     0.093**   &      -0.013   &       0.005   &     0.109**   &     0.100**   &       0.044   &       0.043   &       0.056   &       0.051   &     0.046**   &     0.052**   &      -0.001   &      -0.006   \\
                    &     (0.054)   &     (0.048)   &     (0.060)   &     (0.056)   &     (0.057)   &     (0.051)   &     (0.061)   &     (0.057)   &     (0.053)   &     (0.049)   &     (0.027)   &     (0.025)   &     (0.022)   &     (0.020)   \\
%p value            &       0.082   &       0.027   &       0.826   &       0.467   &       0.027   &       0.026   &       0.233   &       0.225   &       0.148   &       0.150   &       0.046   &       0.017   &       0.973   &       0.773   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&    0.188***   &    0.161***   &       0.003   &      -0.004   &       0.099   &       0.079   &     0.158**   &     0.151**   &       0.099   &       0.092   &     0.071**   &     0.061**   &      -0.035   &      -0.029   \\
                    &     (0.074)   &     (0.067)   &     (0.085)   &     (0.079)   &     (0.080)   &     (0.072)   &     (0.093)   &     (0.087)   &     (0.079)   &     (0.073)   &     (0.035)   &     (0.032)   &     (0.031)   &     (0.028)   \\
%p value            &       0.006   &       0.008   &       0.488   &       0.961   &       0.109   &       0.136   &       0.045   &       0.042   &       0.105   &       0.104   &       0.021   &       0.030   &       0.266   &       0.302   \\
PP SMCs (quiz) - NP SMCs (quiz)&     0.130**   &     0.113**   &       0.031   &       0.035   &       0.079   &       0.067   &       0.089   &       0.094   &      -0.012   &       0.004   &       0.029   &       0.029   &      -0.021   &      -0.013   \\
                    &     (0.070)   &     (0.064)   &     (0.082)   &     (0.077)   &     (0.081)   &     (0.075)   &     (0.087)   &     (0.082)   &     (0.081)   &     (0.074)   &     (0.035)   &     (0.032)   &     (0.030)   &     (0.028)   \\
%p value            &       0.033   &       0.039   &       0.354   &       0.326   &       0.166   &       0.185   &       0.152   &       0.125   &       0.878   &       0.477   &       0.204   &       0.178   &       0.487   &       0.625   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.058   &       0.048   &      -0.028   &      -0.039   &       0.020   &       0.012   &       0.068   &       0.057   &       0.111   &       0.088   &       0.042   &       0.031   &      -0.014   &      -0.016   \\
                    &     (0.076)   &     (0.067)   &     (0.086)   &     (0.080)   &     (0.080)   &     (0.073)   &     (0.094)   &     (0.088)   &     (0.077)   &     (0.070)   &     (0.035)   &     (0.032)   &     (0.029)   &     (0.027)   \\
%p value            &       0.443   &       0.480   &       0.743   &       0.631   &       0.801   &       0.866   &       0.467   &       0.519   &       0.148   &       0.209   &       0.228   &       0.323   &       0.634   &       0.550   \\
PA SMCs (quiz) - SMS/email message&     0.134**   &     0.113**   &      -0.046   &      -0.054   &      0.092*   &      0.084*   &      0.134*   &     0.132**   &       0.065   &       0.061   &    0.081***   &    0.071***   &      -0.023   &      -0.018   \\
                    &     (0.067)   &     (0.060)   &     (0.074)   &     (0.069)   &     (0.069)   &     (0.062)   &     (0.082)   &     (0.078)   &     (0.064)   &     (0.059)   &     (0.031)   &     (0.029)   &     (0.027)   &     (0.024)   \\
%p value            &       0.024   &       0.030   &       0.539   &       0.436   &       0.091   &       0.085   &       0.051   &       0.044   &       0.153   &       0.148   &       0.004   &       0.006   &       0.389   &       0.450   \\
PP SMCs (quiz) - SMS/email message&       0.076   &       0.065   &      -0.017   &      -0.015   &       0.072   &       0.072   &       0.066   &       0.075   &      -0.046   &      -0.027   &       0.039   &      0.040*   &      -0.009   &      -0.002   \\
                    &     (0.064)   &     (0.058)   &     (0.072)   &     (0.067)   &     (0.069)   &     (0.064)   &     (0.077)   &     (0.072)   &     (0.067)   &     (0.061)   &     (0.031)   &     (0.028)   &     (0.025)   &     (0.023)   \\
%p value            &       0.119   &       0.131   &       0.810   &       0.820   &       0.150   &       0.130   &       0.196   &       0.149   &       0.494   &       0.663   &       0.104   &       0.077   &       0.719   &       0.920   \\
\midrule
 
\textit{Panel C: pooled differences relative to control condition} \\ Predominantly-apolitical SMCs (pooled)&    0.125***   &    0.135***   &      -0.041   &      -0.032   &     0.116**   &     0.113**   &     0.095**   &     0.094**   &    0.131***   &    0.127***   &    0.079***   &    0.079***   &      -0.010   &      -0.015   \\
                    &     (0.049)   &     (0.044)   &     (0.056)   &     (0.052)   &     (0.054)   &     (0.049)   &     (0.055)   &     (0.052)   &     (0.050)   &     (0.046)   &     (0.024)   &     (0.022)   &     (0.020)   &     (0.018)   \\
%p value            &       0.005   &       0.001   &       0.458   &       0.542   &       0.015   &       0.010   &       0.043   &       0.035   &       0.004   &       0.003   &       0.001   &       0.000   &       0.621   &       0.402   \\
Predominantly-political SMCs (pooled)&      0.068*   &      0.068*   &      -0.056   &      -0.046   &    0.159***   &    0.146***   &       0.030   &       0.033   &       0.026   &       0.020   &     0.054**   &    0.053***   &      -0.009   &      -0.007   \\
                    &     (0.048)   &     (0.043)   &     (0.055)   &     (0.051)   &     (0.052)   &     (0.048)   &     (0.055)   &     (0.052)   &     (0.050)   &     (0.046)   &     (0.024)   &     (0.022)   &     (0.019)   &     (0.018)   \\
%p value            &       0.078   &       0.059   &       0.305   &       0.376   &       0.001   &       0.001   &       0.290   &       0.261   &       0.302   &       0.329   &       0.013   &       0.009   &       0.645   &       0.670   \\
Non-political SMCs (pooled)&       0.042   &       0.051   &       0.010   &       0.021   &       0.064   &       0.045   &       0.004   &       0.006   &       0.050   &       0.040   &      0.048*   &     0.051**   &       0.000   &       0.002   \\
                    &     (0.048)   &     (0.043)   &     (0.054)   &     (0.050)   &     (0.053)   &     (0.048)   &     (0.055)   &     (0.052)   &     (0.052)   &     (0.048)   &     (0.025)   &     (0.023)   &     (0.020)   &     (0.018)   \\
%p value            &       0.387   &       0.234   &       0.847   &       0.678   &       0.223   &       0.351   &       0.944   &       0.902   &       0.331   &       0.399   &       0.051   &       0.024   &       0.987   &       0.928   \\
SMS/email message   &      0.076*   &     0.094**   &      -0.013   &       0.007   &     0.110**   &     0.101**   &       0.045   &       0.044   &       0.056   &       0.048   &     0.046**   &     0.051**   &      -0.001   &      -0.006   \\
                    &     (0.054)   &     (0.048)   &     (0.060)   &     (0.056)   &     (0.057)   &     (0.051)   &     (0.061)   &     (0.057)   &     (0.053)   &     (0.049)   &     (0.027)   &     (0.025)   &     (0.022)   &     (0.020)   \\
%p value            &       0.079   &       0.026   &       0.833   &       0.448   &       0.027   &       0.025   &       0.231   &       0.223   &       0.148   &       0.165   &       0.045   &       0.019   &       0.969   &       0.767   \\
\midrule \textit{Panel D: pooled differences between treatment conditions} \\ PA SMCs (pooled) - NP SMCs (pooled)&     0.083**   &     0.084**   &      -0.052   &      -0.053   &       0.052   &      0.068*   &     0.091**   &     0.087**   &     0.081**   &     0.086**   &      0.031*   &      0.028*   &      -0.010   &      -0.017   \\
                    &     (0.043)   &     (0.038)   &     (0.048)   &     (0.044)   &     (0.048)   &     (0.044)   &     (0.051)   &     (0.048)   &     (0.045)   &     (0.042)   &     (0.021)   &     (0.019)   &     (0.018)   &     (0.016)   \\
%p value            &       0.026   &       0.013   &       0.277   &       0.234   &       0.141   &       0.060   &       0.036   &       0.033   &       0.037   &       0.019   &       0.072   &       0.073   &       0.580   &       0.308   \\
PP SMCs (pooled) - NP SMCs (pooled)&       0.027   &       0.017   &      -0.067   &      -0.067   &     0.094**   &    0.101***   &       0.026   &       0.027   &      -0.024   &      -0.020   &       0.006   &       0.002   &      -0.009   &      -0.009   \\
                    &     (0.042)   &     (0.037)   &     (0.047)   &     (0.043)   &     (0.047)   &     (0.043)   &     (0.051)   &     (0.048)   &     (0.045)   &     (0.042)   &     (0.021)   &     (0.019)   &     (0.017)   &     (0.016)   \\
%p value            &       0.260   &       0.326   &       0.152   &       0.125   &       0.022   &       0.009   &       0.301   &       0.288   &       0.594   &       0.636   &       0.389   &       0.460   &       0.602   &       0.568   \\
PA SMCs (pooled) - PP SMCs (pooled)&       0.057   &      0.068*   &       0.015   &       0.014   &      -0.042   &      -0.032   &       0.064   &       0.061   &     0.105**   &    0.106***   &       0.025   &       0.026   &      -0.001   &      -0.008   \\
                    &     (0.043)   &     (0.038)   &     (0.049)   &     (0.046)   &     (0.047)   &     (0.043)   &     (0.050)   &     (0.047)   &     (0.043)   &     (0.040)   &     (0.021)   &     (0.019)   &     (0.017)   &     (0.016)   \\
%p value            &       0.185   &       0.076   &       0.762   &       0.764   &       0.376   &       0.455   &       0.199   &       0.198   &       0.015   &       0.007   &       0.229   &       0.166   &       0.953   &       0.632   \\
PA SMCs (pooled) - SMS/email message&       0.049   &       0.042   &      -0.029   &      -0.039   &       0.007   &       0.013   &       0.050   &       0.050   &      0.075*   &     0.078**   &      0.033*   &      0.028*   &      -0.009   &      -0.009   \\
                    &     (0.049)   &     (0.044)   &     (0.054)   &     (0.050)   &     (0.053)   &     (0.048)   &     (0.056)   &     (0.053)   &     (0.048)   &     (0.044)   &     (0.024)   &     (0.022)   &     (0.020)   &     (0.018)   \\
%p value            &       0.159   &       0.170   &       0.592   &       0.433   &       0.449   &       0.393   &       0.186   &       0.173   &       0.057   &       0.037   &       0.081   &       0.100   &       0.656   &       0.615   \\
PP SMCs (pooled) - SMS/email message&      -0.007   &      -0.026   &      -0.044   &      -0.053   &       0.049   &       0.045   &      -0.014   &      -0.011   &      -0.030   &      -0.028   &       0.008   &       0.002   &      -0.008   &      -0.002   \\
                    &     (0.048)   &     (0.043)   &     (0.053)   &     (0.049)   &     (0.051)   &     (0.046)   &     (0.057)   &     (0.054)   &     (0.048)   &     (0.044)   &     (0.024)   &     (0.022)   &     (0.019)   &     (0.018)   \\
%p value            &       0.877   &       0.554   &       0.408   &       0.283   &       0.169   &       0.165   &       0.803   &       0.843   &       0.536   &       0.532   &       0.361   &       0.465   &       0.682   &       0.929   \\
\midrule Observations&       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   &       3,555   \\
R$^2$               &        0.29   &        0.37   &        0.16   &        0.18   &        0.19   &        0.25   &        0.13   &        0.14   &        0.25   &        0.29   &        0.27   &        0.33   &        0.19   &        0.26   \\
Number of LASSO-selected covariates&               &           9   &               &           6   &               &           4   &               &           1   &               &           6   &               &           7   &               &          10   \\
Control outcome mean&        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.61   &        0.61   &        0.17   &        0.17   \\
Control outcome standard deviation&        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        0.49   &        0.49   &        0.38   &        0.38   \\
Outcome range
 
& \multicolumn{2}{c}{[-3.04,1.98]} & \multicolumn{2}{c}{[-3.36,1.58]} & \multicolumn{2}{c}{[-3.00,1.41]} & \multicolumn{2}{c}{[-4.21,2.42]} & \multicolumn{2}{c}{[-3.48,0.94]} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{\{0,1\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-22) <==
\begin{tabular}{lcccccccccc|cccccccccc}
\toprule
& \multicolumn{10}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{10}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Progressive}} & \multicolumn{2}{c}{\textbf{Progressive}} & \multicolumn{2}{c}{\textbf{Progressive}} & \multicolumn{2}{c}{\textbf{Sense of}} & \multicolumn{2}{c|}{\textbf{Systemic trust}} & \multicolumn{2}{c}{\textbf{Progressive}} & \multicolumn{2}{c}{\textbf{Progressive}} & \multicolumn{2}{c}{\textbf{Progressive}} & \multicolumn{2}{c}{\textbf{Sense of}} & \multicolumn{2}{c}{\textbf{Systemic trust}} \\
& \multicolumn{2}{c}{\textbf{overall ICW index}} & \multicolumn{2}{c}{\textbf{policy ICW index}} & \multicolumn{2}{c}{\textbf{worldview}} & \multicolumn{2}{c}{\textbf{efficacy}} & \multicolumn{2}{c|}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{overall ICW index}} & \multicolumn{2}{c}{\textbf{policy ICW index}} & \multicolumn{2}{c}{\textbf{worldview}} & \multicolumn{2}{c}{\textbf{efficacy}} & \multicolumn{2}{c}{\textbf{ICW index}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) & (19) & (20) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.034   &       0.009   &       0.060   &       0.050   &       0.045   &       0.018   &       0.013   &      -0.027   &       0.045   &       0.048   &       0.037   &       0.023   &       0.034   &       0.023   &       0.003   &      -0.011   &       0.052   &       0.029   &       0.038   &       0.038   \\
                    &     (0.063)   &     (0.057)   &     (0.057)   &     (0.052)   &     (0.049)   &     (0.045)   &     (0.060)   &     (0.052)   &     (0.059)   &     (0.054)   &     (0.061)   &     (0.055)   &     (0.056)   &     (0.051)   &     (0.051)   &     (0.046)   &     (0.064)   &     (0.057)   &     (0.054)   &     (0.050)   \\
%p value            &       0.295   &       0.439   &       0.143   &       0.170   &       0.180   &       0.348   &       0.412   &       0.597   &       0.220   &       0.188   &       0.270   &       0.337   &       0.269   &       0.323   &       0.473   &       0.819   &       0.209   &       0.307   &       0.244   &       0.227   \\
Predominantly-apolitical SMCs (follow)&-0.109$^{+}$   &-0.113$^{++}$   &      -0.025   &      -0.019   &      -0.074   &-0.089$^{++}$   &      -0.059   &      -0.068   &       0.008   &       0.019   &      -0.048   &      -0.045   &-0.109$^{++}$   &-0.096$^{++}$   &      -0.028   &      -0.037   &      -0.032   &      -0.034   &       0.038   &       0.038   \\
                    &     (0.059)   &     (0.053)   &     (0.057)   &     (0.052)   &     (0.049)   &     (0.044)   &     (0.058)   &     (0.049)   &     (0.053)   &     (0.048)   &     (0.058)   &     (0.051)   &     (0.054)   &     (0.049)   &     (0.048)   &     (0.043)   &     (0.061)   &     (0.052)   &     (0.051)   &     (0.047)   \\
%p value            &       0.067   &       0.032   &       0.657   &       0.714   &       0.128   &       0.044   &       0.312   &       0.165   &       0.442   &       0.343   &       0.405   &       0.383   &       0.044   &       0.048   &       0.557   &       0.393   &       0.602   &       0.521   &       0.230   &       0.209   \\
Predominantly-apolitical SMCs (recommendation)&      -0.042   &      -0.078   &      -0.034   &      -0.063   &      -0.014   &      -0.043   &      -0.004   &      -0.043   &       0.004   &       0.010   &      -0.040   &      -0.075   &       0.018   &      -0.009   &      -0.040   &      -0.068   &      -0.023   &      -0.044   &      0.064*   &      0.071*   \\
                    &     (0.059)   &     (0.053)   &     (0.053)   &     (0.049)   &     (0.047)   &     (0.043)   &     (0.058)   &     (0.049)   &     (0.048)   &     (0.043)   &     (0.060)   &     (0.055)   &     (0.053)   &     (0.049)   &     (0.049)   &     (0.045)   &     (0.066)   &     (0.058)   &     (0.050)   &     (0.046)   \\
%p value            &       0.475   &       0.142   &       0.528   &       0.198   &       0.770   &       0.315   &       0.948   &       0.382   &       0.469   &       0.410   &       0.504   &       0.171   &       0.367   &       0.856   &       0.419   &       0.129   &       0.733   &       0.444   &       0.099   &       0.064   \\
Predominantly-political SMCs (quiz)&       0.059   &       0.043   &       0.024   &       0.019   &      0.063*   &       0.053   &      -0.003   &      -0.003   &      0.073*   &     0.093**   &       0.016   &       0.001   &       0.020   &       0.004   &       0.029   &       0.023   &      -0.042   &      -0.048   &     0.084**   &     0.092**   \\
                    &     (0.060)   &     (0.054)   &     (0.052)   &     (0.048)   &     (0.048)   &     (0.044)   &     (0.062)   &     (0.051)   &     (0.050)   &     (0.046)   &     (0.061)   &     (0.055)   &     (0.051)   &     (0.046)   &     (0.052)   &     (0.047)   &     (0.067)   &     (0.058)   &     (0.050)   &     (0.046)   \\
%p value            &       0.164   &       0.211   &       0.319   &       0.346   &       0.093   &       0.111   &       0.960   &       0.960   &       0.073   &       0.021   &       0.398   &       0.494   &       0.346   &       0.466   &       0.286   &       0.316   &       0.528   &       0.409   &       0.046   &       0.023   \\
Predominantly-political SMCs (follow)&-0.117$^{+}$   &-0.117$^{++}$   &-0.122$^{++}$   &-0.125$^{++}$   &      -0.067   &-0.075$^{+}$   &      -0.053   &      -0.054   &      -0.017   &       0.004   &-0.105$^{+}$   &-0.098$^{+}$   &-0.103$^{+}$   &-0.106$^{++}$   &      -0.066   &      -0.066   &      -0.063   &      -0.068   &      -0.021   &      -0.013   \\
                    &     (0.062)   &     (0.055)   &     (0.057)   &     (0.051)   &     (0.049)   &     (0.044)   &     (0.060)   &     (0.050)   &     (0.051)   &     (0.047)   &     (0.062)   &     (0.055)   &     (0.056)   &     (0.050)   &     (0.052)   &     (0.047)   &     (0.062)   &     (0.053)   &     (0.049)   &     (0.046)   \\
%p value            &       0.059   &       0.034   &       0.031   &       0.015   &       0.170   &       0.087   &       0.371   &       0.281   &       0.736   &       0.464   &       0.094   &       0.076   &       0.066   &       0.034   &       0.203   &       0.156   &       0.313   &       0.200   &       0.668   &       0.771   \\
Predominantly-political SMCs (recommendation)&      0.083*   &       0.063   &       0.009   &      -0.010   &      0.084*   &      0.064*   &       0.017   &       0.033   &       0.030   &       0.027   &       0.038   &       0.007   &      -0.012   &      -0.036   &       0.032   &       0.011   &       0.006   &       0.022   &       0.063   &      0.065*   \\
                    &     (0.063)   &     (0.057)   &     (0.058)   &     (0.054)   &     (0.053)   &     (0.048)   &     (0.058)   &     (0.049)   &     (0.055)   &     (0.050)   &     (0.063)   &     (0.056)   &     (0.055)   &     (0.049)   &     (0.055)   &     (0.050)   &     (0.064)   &     (0.055)   &     (0.051)   &     (0.047)   \\
%p value            &       0.096   &       0.136   &       0.438   &       0.854   &       0.058   &       0.091   &       0.382   &       0.254   &       0.293   &       0.295   &       0.272   &       0.448   &       0.829   &       0.466   &       0.278   &       0.411   &       0.459   &       0.347   &       0.110   &       0.084   \\
Non-political SMCs (quiz)&      -0.046   &      -0.058   &      -0.047   &      -0.042   &      -0.074   &     -0.073*   &      -0.010   &       0.003   &       0.049   &       0.063   &      -0.006   &      -0.024   &      -0.006   &      -0.001   &      -0.048   &      -0.048   &      -0.004   &      -0.006   &     0.127**   &    0.129***   \\
                    &     (0.060)   &     (0.053)   &     (0.056)   &     (0.051)   &     (0.049)   &     (0.044)   &     (0.057)   &     (0.050)   &     (0.053)   &     (0.048)   &     (0.062)   &     (0.055)   &     (0.056)   &     (0.051)   &     (0.052)   &     (0.046)   &     (0.066)   &     (0.058)   &     (0.051)   &     (0.047)   \\
%p value            &       0.443   &       0.273   &       0.404   &       0.415   &       0.135   &       0.094   &       0.857   &       0.947   &       0.357   &       0.196   &       0.927   &       0.656   &       0.909   &       0.991   &       0.352   &       0.294   &       0.953   &       0.916   &       0.012   &       0.006   \\
Non-political SMCs (follow)&    -0.120**   &   -0.155***   &      -0.002   &      -0.023   &      -0.081   &    -0.113**   &      -0.073   &     -0.094*   &       0.048   &       0.046   &   -0.172***   &   -0.207***   &      -0.035   &      -0.058   &    -0.124**   &   -0.138***   &    -0.147**   &   -0.157***   &      -0.009   &      -0.012   \\
                    &     (0.059)   &     (0.053)   &     (0.055)   &     (0.051)   &     (0.050)   &     (0.045)   &     (0.061)   &     (0.052)   &     (0.053)   &     (0.049)   &     (0.065)   &     (0.060)   &     (0.058)   &     (0.053)   &     (0.054)   &     (0.049)   &     (0.067)   &     (0.061)   &     (0.056)   &     (0.052)   \\
%p value            &       0.042   &       0.004   &       0.977   &       0.646   &       0.103   &       0.012   &       0.231   &       0.070   &       0.372   &       0.345   &       0.008   &       0.001   &       0.550   &       0.277   &       0.021   &       0.005   &       0.028   &       0.010   &       0.868   &       0.813   \\
Non-political SMCs (recommendation)&      -0.004   &      -0.013   &       0.024   &       0.000   &       0.022   &       0.027   &      -0.057   &      -0.043   &      -0.012   &      -0.016   &      -0.054   &      -0.062   &       0.022   &      -0.013   &      -0.030   &      -0.035   &      -0.097   &      -0.095   &     0.114**   &     0.104**   \\
                    &     (0.062)   &     (0.055)   &     (0.054)   &     (0.050)   &     (0.047)   &     (0.043)   &     (0.063)   &     (0.053)   &     (0.049)   &     (0.045)   &     (0.066)   &     (0.059)   &     (0.056)   &     (0.050)   &     (0.054)   &     (0.048)   &     (0.070)   &     (0.060)   &     (0.049)   &     (0.045)   \\
%p value            &       0.947   &       0.819   &       0.655   &       0.997   &       0.649   &       0.524   &       0.363   &       0.422   &       0.809   &       0.731   &       0.417   &       0.289   &       0.691   &       0.796   &       0.579   &       0.472   &       0.164   &       0.113   &       0.020   &       0.022   \\
SMS/email message   &      0.076*   &       0.039   &      -0.010   &      -0.025   &     0.069**   &       0.041   &       0.057   &       0.034   &      -0.008   &       0.003   &       0.050   &       0.027   &      -0.028   &      -0.042   &      0.064*   &       0.037   &       0.028   &       0.006   &       0.001   &       0.005   \\
                    &     (0.048)   &     (0.043)   &     (0.044)   &     (0.040)   &     (0.040)   &     (0.036)   &     (0.048)   &     (0.041)   &     (0.042)   &     (0.038)   &     (0.049)   &     (0.045)   &     (0.045)   &     (0.041)   &     (0.042)   &     (0.038)   &     (0.053)   &     (0.046)   &     (0.041)   &     (0.039)   \\
%p value            &       0.055   &       0.184   &       0.827   &       0.537   &       0.040   &       0.126   &       0.116   &       0.206   &       0.851   &       0.465   &       0.153   &       0.271   &       0.529   &       0.313   &       0.064   &       0.167   &       0.299   &       0.452   &       0.487   &       0.447   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&       0.080   &       0.067   &      0.107*   &      0.092*   &     0.118**   &     0.091**   &       0.024   &      -0.031   &      -0.003   &      -0.015   &       0.043   &       0.047   &       0.041   &       0.024   &       0.052   &       0.038   &       0.056   &       0.035   &      -0.089   &      -0.091   \\
                    &     (0.072)   &     (0.063)   &     (0.066)   &     (0.061)   &     (0.056)   &     (0.050)   &     (0.069)   &     (0.060)   &     (0.067)   &     (0.061)   &     (0.072)   &     (0.063)   &     (0.064)   &     (0.058)   &     (0.059)   &     (0.052)   &     (0.076)   &     (0.067)   &     (0.060)   &     (0.056)   \\
%p value            &       0.133   &       0.146   &       0.053   &       0.066   &       0.017   &       0.035   &       0.366   &       0.607   &       0.959   &       0.805   &       0.274   &       0.226   &       0.262   &       0.339   &       0.190   &       0.234   &       0.231   &       0.302   &       0.140   &       0.101   \\
PP SMCs (quiz) - NP SMCs (quiz)&      0.105*   &     0.101**   &       0.071   &       0.061   &    0.136***   &    0.127***   &       0.007   &      -0.006   &       0.024   &       0.030   &       0.021   &       0.025   &       0.027   &       0.004   &      0.078*   &      0.071*   &      -0.038   &      -0.041   &      -0.043   &      -0.037   \\
                    &     (0.069)   &     (0.060)   &     (0.062)   &     (0.058)   &     (0.055)   &     (0.049)   &     (0.070)   &     (0.059)   &     (0.060)   &     (0.054)   &     (0.072)   &     (0.063)   &     (0.060)   &     (0.054)   &     (0.060)   &     (0.053)   &     (0.079)   &     (0.068)   &     (0.057)   &     (0.052)   \\
%p value            &       0.065   &       0.048   &       0.127   &       0.145   &       0.006   &       0.005   &       0.459   &       0.921   &       0.342   &       0.287   &       0.382   &       0.345   &       0.330   &       0.467   &       0.096   &       0.091   &       0.625   &       0.541   &       0.451   &       0.479   \\
PA SMCs (quiz) - PP SMCs (quiz)&      -0.025   &      -0.034   &       0.036   &       0.031   &      -0.018   &      -0.036   &       0.016   &      -0.025   &      -0.028   &      -0.046   &       0.022   &       0.022   &       0.014   &       0.020   &      -0.026   &      -0.033   &       0.094   &       0.076   &      -0.046   &      -0.054   \\
                    &     (0.072)   &     (0.064)   &     (0.063)   &     (0.058)   &     (0.054)   &     (0.050)   &     (0.072)   &     (0.061)   &     (0.065)   &     (0.059)   &     (0.071)   &     (0.062)   &     (0.060)   &     (0.055)   &     (0.059)   &     (0.053)   &     (0.077)   &     (0.068)   &     (0.060)   &     (0.055)   \\
%p value            &       0.728   &       0.591   &       0.568   &       0.596   &       0.739   &       0.471   &       0.821   &       0.682   &       0.667   &       0.439   &       0.759   &       0.723   &       0.813   &       0.722   &       0.659   &       0.530   &       0.220   &       0.258   &       0.438   &       0.324   \\
PA SMCs (quiz) - SMS/email message&      -0.042   &      -0.030   &       0.070   &      0.075*   &      -0.025   &      -0.024   &      -0.044   &      -0.061   &       0.053   &       0.044   &      -0.013   &      -0.004   &       0.063   &      0.065*   &      -0.060   &      -0.048   &       0.024   &       0.023   &       0.036   &       0.032   \\
                    &     (0.063)   &     (0.056)   &     (0.056)   &     (0.052)   &     (0.048)   &     (0.044)   &     (0.061)   &     (0.053)   &     (0.058)   &     (0.053)   &     (0.061)   &     (0.054)   &     (0.055)   &     (0.050)   &     (0.050)   &     (0.046)   &     (0.065)   &     (0.058)   &     (0.053)   &     (0.049)   \\
%p value            &       0.501   &       0.593   &       0.107   &       0.075   &       0.609   &       0.591   &       0.473   &       0.249   &       0.181   &       0.204   &       0.831   &       0.937   &       0.128   &       0.098   &       0.230   &       0.296   &       0.354   &       0.344   &       0.245   &       0.253   \\
PP SMCs (quiz) - SMS/email message&      -0.017   &       0.004   &       0.034   &       0.044   &      -0.007   &       0.012   &      -0.060   &      -0.036   &      0.081*   &     0.090**   &      -0.035   &      -0.026   &       0.048   &       0.046   &      -0.035   &      -0.014   &      -0.070   &      -0.053   &     0.083**   &     0.086**   \\
                    &     (0.060)   &     (0.053)   &     (0.052)   &     (0.048)   &     (0.047)   &     (0.042)   &     (0.063)   &     (0.052)   &     (0.050)   &     (0.046)   &     (0.061)   &     (0.055)   &     (0.050)   &     (0.046)   &     (0.051)   &     (0.047)   &     (0.068)   &     (0.059)   &     (0.048)   &     (0.045)   \\
%p value            &       0.774   &       0.468   &       0.255   &       0.178   &       0.888   &       0.387   &       0.337   &       0.487   &       0.052   &       0.024   &       0.571   &       0.629   &       0.169   &       0.161   &       0.502   &       0.757   &       0.302   &       0.366   &       0.044   &       0.026   \\
\midrule
 
\textit{Panel C: pooled differences relative to control condition} \\ Predominantly-apolitical SMCs (pooled)&      -0.042   &      -0.064   &      -0.004   &      -0.015   &      -0.018   &      -0.041   &      -0.018   &      -0.045   &       0.018   &       0.023   &      -0.019   &      -0.034   &      -0.020   &      -0.028   &      -0.024   &      -0.041   &      -0.002   &      -0.016   &       0.046   &      0.048*   \\
                    &     (0.045)   &     (0.041)   &     (0.041)   &     (0.038)   &     (0.036)   &     (0.033)   &     (0.043)   &     (0.037)   &     (0.039)   &     (0.036)   &     (0.045)   &     (0.040)   &     (0.041)   &     (0.037)   &     (0.038)   &     (0.034)   &     (0.048)   &     (0.041)   &     (0.039)   &     (0.036)   \\
%p value            &       0.352   &       0.118   &       0.920   &       0.688   &       0.626   &       0.226   &       0.678   &       0.222   &       0.324   &       0.259   &       0.674   &       0.397   &       0.630   &       0.447   &       0.522   &       0.234   &       0.973   &       0.704   &       0.119   &       0.093   \\
Predominantly-political SMCs (pooled)&       0.005   &      -0.006   &      -0.032   &      -0.041   &       0.024   &       0.012   &      -0.017   &      -0.012   &       0.029   &       0.041   &      -0.019   &      -0.031   &      -0.030   &      -0.045   &      -0.002   &      -0.011   &      -0.037   &      -0.035   &       0.043   &      0.049*   \\
                    &     (0.046)   &     (0.041)   &     (0.041)   &     (0.038)   &     (0.037)   &     (0.034)   &     (0.044)   &     (0.037)   &     (0.039)   &     (0.035)   &     (0.046)   &     (0.041)   &     (0.041)   &     (0.037)   &     (0.039)   &     (0.036)   &     (0.048)   &     (0.041)   &     (0.038)   &     (0.036)   \\
%p value            &       0.457   &       0.881   &       0.434   &       0.276   &       0.260   &       0.360   &       0.693   &       0.752   &       0.226   &       0.123   &       0.684   &       0.454   &       0.454   &       0.221   &       0.962   &       0.763   &       0.439   &       0.397   &       0.128   &       0.083   \\
Non-political SMCs (pooled)&      -0.057   &     -0.075*   &      -0.009   &      -0.022   &      -0.045   &      -0.053   &      -0.048   &      -0.045   &       0.027   &       0.029   &      -0.077   &    -0.097**   &      -0.006   &      -0.023   &     -0.068*   &    -0.073**   &     -0.082*   &    -0.089**   &     0.078**   &     0.074**   \\
                    &     (0.045)   &     (0.040)   &     (0.041)   &     (0.038)   &     (0.037)   &     (0.034)   &     (0.044)   &     (0.038)   &     (0.039)   &     (0.035)   &     (0.047)   &     (0.042)   &     (0.042)   &     (0.038)   &     (0.040)   &     (0.036)   &     (0.049)   &     (0.043)   &     (0.039)   &     (0.036)   \\
%p value            &       0.203   &       0.064   &       0.833   &       0.551   &       0.223   &       0.116   &       0.271   &       0.233   &       0.479   &       0.418   &       0.101   &       0.023   &       0.884   &       0.550   &       0.087   &       0.041   &       0.098   &       0.039   &       0.046   &       0.043   \\
SMS/email message   &      0.076*   &       0.039   &      -0.010   &      -0.024   &     0.070**   &       0.041   &       0.057   &       0.034   &      -0.007   &       0.003   &       0.050   &       0.027   &      -0.028   &      -0.042   &      0.064*   &       0.037   &       0.028   &       0.006   &       0.002   &       0.006   \\
                    &     (0.048)   &     (0.043)   &     (0.044)   &     (0.040)   &     (0.039)   &     (0.036)   &     (0.048)   &     (0.041)   &     (0.042)   &     (0.038)   &     (0.049)   &     (0.045)   &     (0.045)   &     (0.041)   &     (0.042)   &     (0.038)   &     (0.052)   &     (0.046)   &     (0.041)   &     (0.039)   \\
%p value            &       0.055   &       0.185   &       0.826   &       0.554   &       0.039   &       0.126   &       0.115   &       0.207   &       0.858   &       0.465   &       0.152   &       0.270   &       0.531   &       0.315   &       0.063   &       0.165   &       0.300   &       0.449   &       0.484   &       0.443   \\
\midrule \textit{Panel D: pooled differences between treatment conditions} \\ PA SMCs (pooled) - NP SMCs (pooled)&       0.015   &       0.011   &       0.004   &       0.007   &       0.027   &       0.012   &       0.030   &       0.000   &      -0.009   &      -0.005   &      0.058*   &     0.063**   &      -0.014   &      -0.006   &      0.044*   &       0.033   &     0.080**   &     0.073**   &      -0.032   &      -0.026   \\
                    &     (0.040)   &     (0.036)   &     (0.037)   &     (0.034)   &     (0.032)   &     (0.029)   &     (0.041)   &     (0.034)   &     (0.035)   &     (0.032)   &     (0.042)   &     (0.037)   &     (0.037)   &     (0.033)   &     (0.034)   &     (0.030)   &     (0.044)   &     (0.039)   &     (0.034)   &     (0.032)   \\
%p value            &       0.354   &       0.378   &       0.453   &       0.417   &       0.198   &       0.335   &       0.228   &       0.993   &       0.792   &       0.867   &       0.082   &       0.047   &       0.709   &       0.867   &       0.099   &       0.140   &       0.036   &       0.030   &       0.353   &       0.414   \\
PP SMCs (pooled) - NP SMCs (pooled)&      0.062*   &     0.069**   &      -0.023   &      -0.018   &     0.069**   &     0.065**   &       0.031   &       0.033   &       0.002   &       0.012   &      0.059*   &     0.066**   &      -0.024   &      -0.022   &     0.066**   &     0.063**   &       0.045   &      0.054*   &      -0.034   &      -0.025   \\
                    &     (0.041)   &     (0.036)   &     (0.037)   &     (0.034)   &     (0.032)   &     (0.029)   &     (0.041)   &     (0.035)   &     (0.034)   &     (0.031)   &     (0.043)   &     (0.038)   &     (0.036)   &     (0.033)   &     (0.035)   &     (0.032)   &     (0.044)   &     (0.039)   &     (0.033)   &     (0.031)   \\
%p value            &       0.066   &       0.029   &       0.526   &       0.588   &       0.017   &       0.013   &       0.226   &       0.170   &       0.478   &       0.345   &       0.086   &       0.042   &       0.503   &       0.498   &       0.031   &       0.024   &       0.158   &       0.081   &       0.302   &       0.423   \\
PA SMCs (pooled) - PP SMCs (pooled)&      -0.047   &      -0.058   &       0.028   &       0.026   &      -0.042   &     -0.053*   &      -0.001   &      -0.033   &      -0.011   &      -0.018   &       0.000   &      -0.003   &       0.011   &       0.017   &      -0.022   &      -0.030   &       0.035   &       0.019   &       0.003   &      -0.001   \\
                    &     (0.042)   &     (0.037)   &     (0.037)   &     (0.034)   &     (0.033)   &     (0.029)   &     (0.040)   &     (0.034)   &     (0.035)   &     (0.032)   &     (0.041)   &     (0.036)   &     (0.036)   &     (0.032)   &     (0.034)   &     (0.030)   &     (0.043)   &     (0.037)   &     (0.033)   &     (0.031)   \\
%p value            &       0.260   &       0.119   &       0.457   &       0.454   &       0.201   &       0.073   &       0.987   &       0.324   &       0.751   &       0.579   &       0.998   &       0.932   &       0.765   &       0.605   &       0.509   &       0.323   &       0.410   &       0.606   &       0.935   &       0.970   \\
PA SMCs (pooled) - SMS/email message&-0.118$^{+++}$   &-0.102$^{+++}$   &       0.005   &       0.009   &-0.087$^{++}$   &-0.082$^{++}$   &-0.075$^{+}$   &-0.079$^{++}$   &       0.025   &       0.020   &      -0.069   &      -0.061   &       0.008   &       0.013   &-0.088$^{++}$   &-0.078$^{++}$   &      -0.029   &      -0.022   &       0.044   &       0.042   \\
                    &     (0.044)   &     (0.039)   &     (0.041)   &     (0.037)   &     (0.035)   &     (0.032)   &     (0.045)   &     (0.038)   &     (0.039)   &     (0.035)   &     (0.044)   &     (0.040)   &     (0.040)   &     (0.037)   &     (0.037)   &     (0.034)   &     (0.048)   &     (0.042)   &     (0.037)   &     (0.034)   \\
%p value            &       0.008   &       0.009   &       0.447   &       0.408   &       0.013   &       0.010   &       0.092   &       0.039   &       0.255   &       0.288   &       0.117   &       0.121   &       0.418   &       0.362   &       0.017   &       0.020   &       0.544   &       0.608   &       0.114   &       0.109   \\
PP SMCs (pooled) - SMS/email message&      -0.071   &      -0.045   &      -0.022   &      -0.017   &      -0.046   &      -0.029   &      -0.074   &      -0.045   &       0.037   &       0.038   &      -0.069   &      -0.058   &      -0.002   &      -0.004   &-0.066$^{+}$   &      -0.048   &      -0.065   &      -0.041   &       0.042   &      0.044*   \\
                    &     (0.045)   &     (0.040)   &     (0.040)   &     (0.037)   &     (0.036)   &     (0.032)   &     (0.045)   &     (0.038)   &     (0.038)   &     (0.035)   &     (0.046)   &     (0.041)   &     (0.040)   &     (0.036)   &     (0.038)   &     (0.035)   &     (0.049)   &     (0.042)   &     (0.036)   &     (0.034)   \\
%p value            &       0.111   &       0.258   &       0.576   &       0.646   &       0.204   &       0.366   &       0.101   &       0.236   &       0.168   &       0.140   &       0.130   &       0.153   &       0.953   &       0.921   &       0.086   &       0.167   &       0.184   &       0.334   &       0.124   &       0.097   \\
\midrule Observations&       3,563   &       3,563   &       3,566   &       3,566   &       3,563   &       3,563   &       3,563   &       3,563   &       3,564   &       3,564   &       3,556   &       3,556   &       3,557   &       3,557   &       3,556   &       3,556   &       3,556   &       3,556   &       3,556   &       3,556   \\
R$^2$               &        0.43   &        0.50   &        0.54   &        0.57   &        0.34   &        0.40   &        0.17   &        0.33   &        0.60   &        0.62   &        0.38   &        0.45   &        0.55   &        0.58   &        0.32   &        0.38   &        0.13   &        0.26   &        0.57   &        0.59   \\
Number of LASSO-selected covariates&               &          13   &               &           8   &               &          10   &               &          16   &               &           7   &               &          10   &               &          11   &               &           8   &               &          14   &               &           5   \\
Control outcome mean&       -0.00   &       -0.00   &        0.00   &        0.00   &        3.80   &        3.80   &        3.71   &        3.71   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        3.76   &        3.76   &        3.69   &        3.69   &       -0.00   &       -0.00   \\
Control outcome standard deviation&        1.00   &        1.00   &        1.00   &        1.00   &        0.77   &        0.77   &        0.80   &        0.80   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        0.80   &        0.80   &        0.85   &        0.85   &        1.00   &        1.00   \\
Outcome range
 
& \multicolumn{2}{c}{[-4.30,2.04]} & \multicolumn{2}{c}{[-3.66,2.25]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c|}{[-3.09,2.07]} & \multicolumn{2}{c}{[-4.11,2.16]} & \multicolumn{2}{c}{[-3.33,2.16]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c}{[-2.91,2.05]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-23) <==
\begin{tabular}{lcccccccc|cccccccc}
\toprule
& \multicolumn{8}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{8}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Democratic}} & \multicolumn{2}{c}{\textbf{Democratic}} & \multicolumn{2}{c}{\textbf{Harris}} & \multicolumn{2}{c|}{\textbf{Government}} & \multicolumn{2}{c}{\textbf{Democratic}} & \multicolumn{2}{c}{\textbf{Democratic}} & \multicolumn{2}{c}{\textbf{Harris}} & \multicolumn{2}{c}{\textbf{Government}} \\
& \multicolumn{2}{c}{\textbf{favorability}} & \multicolumn{2}{c}{\textbf{party}} & \multicolumn{2}{c}{\textbf{attribute}} & \multicolumn{2}{c|}{\textbf{performance}} & \multicolumn{2}{c}{\textbf{favorability}} & \multicolumn{2}{c}{\textbf{party}} & \multicolumn{2}{c}{\textbf{attribute}} & \multicolumn{2}{c}{\textbf{performance}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{thermometer}} & \multicolumn{2}{c}{\textbf{rating}} & \multicolumn{2}{c|}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{thermometer}}& \multicolumn{2}{c}{\textbf{rating}} & \multicolumn{2}{c}{\textbf{ICW index}}  \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.009   &      -0.012   &       0.133   &      -1.188   &      -0.022   &      -0.037   &       0.053   &       0.041   &      -0.002   &      -0.021   &       1.639   &       0.398   &      -0.044   &      -0.064   &       0.003   &      -0.006   \\
                    &     (0.041)   &     (0.036)   &     (1.925)   &     (1.638)   &     (0.058)   &     (0.052)   &     (0.052)   &     (0.047)   &     (0.045)   &     (0.041)   &     (1.829)   &     (1.580)   &     (0.065)   &     (0.057)   &     (0.059)   &     (0.055)   \\
%p value            &       0.417   &       0.752   &       0.472   &       0.468   &       0.707   &       0.475   &       0.152   &       0.189   &       0.967   &       0.601   &       0.185   &       0.401   &       0.493   &       0.263   &       0.483   &       0.910   \\
Predominantly-apolitical SMCs (follow)&      -0.018   &      -0.025   &       0.050   &      -0.776   &      -0.029   &      -0.034   &      -0.015   &      -0.014   &       0.023   &       0.018   &       0.657   &       0.430   &      -0.047   &      -0.043   &       0.073   &       0.064   \\
                    &     (0.038)   &     (0.034)   &     (1.718)   &     (1.490)   &     (0.057)   &     (0.052)   &     (0.048)   &     (0.044)   &     (0.044)   &     (0.039)   &     (1.702)   &     (1.481)   &     (0.065)   &     (0.058)   &     (0.059)   &     (0.052)   \\
%p value            &       0.641   &       0.467   &       0.488   &       0.603   &       0.607   &       0.508   &       0.748   &       0.744   &       0.297   &       0.320   &       0.350   &       0.386   &       0.475   &       0.466   &       0.108   &       0.110   \\
Predominantly-apolitical SMCs (recommendation)&      -0.034   &      -0.038   &      -1.864   &-2.409$^{+}$   &      -0.067   &-0.100$^{++}$   &       0.052   &      0.055*   &       0.021   &       0.021   &      -0.240   &      -0.459   &      -0.040   &      -0.057   &      0.090*   &     0.096**   \\
                    &     (0.034)   &     (0.031)   &     (1.609)   &     (1.413)   &     (0.055)   &     (0.048)   &     (0.044)   &     (0.041)   &     (0.045)   &     (0.040)   &     (1.804)   &     (1.564)   &     (0.063)   &     (0.054)   &     (0.060)   &     (0.054)   \\
%p value            &       0.322   &       0.221   &       0.247   &       0.088   &       0.226   &       0.035   &       0.120   &       0.090   &       0.323   &       0.302   &       0.894   &       0.769   &       0.523   &       0.288   &       0.068   &       0.037   \\
Predominantly-political SMCs (quiz)&       0.047   &      0.048*   &       0.906   &       1.025   &       0.010   &       0.009   &     0.090**   &     0.097**   &       0.045   &      0.059*   &       1.831   &      2.313*   &       0.043   &       0.041   &       0.028   &       0.050   \\
                    &     (0.037)   &     (0.033)   &     (1.647)   &     (1.442)   &     (0.054)   &     (0.049)   &     (0.048)   &     (0.043)   &     (0.044)   &     (0.040)   &     (1.770)   &     (1.573)   &     (0.064)   &     (0.058)   &     (0.058)   &     (0.052)   \\
%p value            &       0.104   &       0.075   &       0.291   &       0.239   &       0.424   &       0.424   &       0.030   &       0.013   &       0.153   &       0.071   &       0.150   &       0.071   &       0.250   &       0.238   &       0.317   &       0.165   \\
Predominantly-political SMCs (follow)&       0.008   &      -0.003   &      -1.330   &      -1.311   &       0.027   &       0.034   &       0.020   &       0.010   &       0.019   &      -0.004   &      -0.132   &      -0.482   &      -0.010   &      -0.019   &       0.041   &       0.029   \\
                    &     (0.035)   &     (0.032)   &     (1.661)   &     (1.443)   &     (0.055)   &     (0.049)   &     (0.044)   &     (0.041)   &     (0.045)   &     (0.041)   &     (1.773)   &     (1.570)   &     (0.069)   &     (0.062)   &     (0.058)   &     (0.054)   \\
%p value            &       0.414   &       0.921   &       0.423   &       0.364   &       0.314   &       0.248   &       0.324   &       0.399   &       0.335   &       0.918   &       0.941   &       0.759   &       0.887   &       0.762   &       0.243   &       0.299   \\
Predominantly-political SMCs (recommendation)&      -0.025   &      -0.030   &      -2.939   &      -2.453   &      -0.009   &      -0.018   &      -0.008   &      -0.008   &      -0.008   &      -0.013   &      -0.962   &      -0.674   &      -0.041   &      -0.062   &       0.018   &       0.043   \\
                    &     (0.040)   &     (0.036)   &     (1.833)   &     (1.567)   &     (0.061)   &     (0.054)   &     (0.049)   &     (0.044)   &     (0.047)   &     (0.042)   &     (1.883)   &     (1.645)   &     (0.066)   &     (0.059)   &     (0.062)   &     (0.055)   \\
%p value            &       0.540   &       0.396   &       0.109   &       0.117   &       0.876   &       0.746   &       0.874   &       0.862   &       0.858   &       0.750   &       0.609   &       0.682   &       0.540   &       0.297   &       0.384   &       0.215   \\
Non-political SMCs (quiz)&    -0.079**   &    -0.072**   &      -2.424   &      -2.173   &   -0.161***   &   -0.170***   &      -0.002   &       0.017   &       0.019   &       0.036   &      -0.875   &      -0.589   &      -0.037   &      -0.029   &       0.097   &     0.118**   \\
                    &     (0.037)   &     (0.033)   &     (1.604)   &     (1.386)   &     (0.061)   &     (0.053)   &     (0.048)   &     (0.043)   &     (0.043)   &     (0.039)   &     (1.684)   &     (1.495)   &     (0.063)   &     (0.055)   &     (0.059)   &     (0.053)   \\
%p value            &       0.032   &       0.029   &       0.131   &       0.117   &       0.008   &       0.001   &       0.964   &       0.699   &       0.666   &       0.349   &       0.603   &       0.694   &       0.553   &       0.597   &       0.102   &       0.026   \\
Non-political SMCs (follow)&      -0.028   &      -0.052   &      -1.107   &      -2.300   &      -0.021   &      -0.062   &      -0.016   &      -0.019   &      -0.038   &      -0.044   &      -0.324   &      -1.048   &      -0.073   &     -0.109*   &      -0.020   &       0.006   \\
                    &     (0.040)   &     (0.036)   &     (1.768)   &     (1.556)   &     (0.061)   &     (0.053)   &     (0.050)   &     (0.045)   &     (0.046)   &     (0.041)   &     (1.772)   &     (1.560)   &     (0.067)   &     (0.059)   &     (0.060)   &     (0.055)   \\
%p value            &       0.480   &       0.143   &       0.531   &       0.139   &       0.734   &       0.243   &       0.748   &       0.676   &       0.412   &       0.288   &       0.855   &       0.502   &       0.273   &       0.063   &       0.747   &       0.919   \\
Non-political SMCs (recommendation)&       0.015   &      -0.008   &       0.137   &      -0.079   &      -0.010   &      -0.049   &       0.034   &       0.030   &       0.059   &       0.048   &       0.837   &       0.894   &      -0.024   &      -0.056   &      0.115*   &     0.134**   \\
                    &     (0.038)   &     (0.035)   &     (1.725)   &     (1.513)   &     (0.055)   &     (0.049)   &     (0.048)   &     (0.043)   &     (0.045)   &     (0.041)   &     (1.861)   &     (1.618)   &     (0.062)   &     (0.054)   &     (0.062)   &     (0.056)   \\
%p value            &       0.693   &       0.826   &       0.937   &       0.958   &       0.851   &       0.318   &       0.481   &       0.489   &       0.192   &       0.241   &       0.653   &       0.580   &       0.695   &       0.303   &       0.061   &       0.016   \\
SMS/email message   &       0.031   &       0.022   &       0.104   &      -0.261   &       0.026   &       0.020   &      0.054*   &      0.057*   &       0.025   &       0.016   &       0.037   &      -0.267   &      -0.012   &      -0.017   &       0.060   &      0.062*   \\
                    &     (0.031)   &     (0.028)   &     (1.387)   &     (1.186)   &     (0.051)   &     (0.044)   &     (0.038)   &     (0.035)   &     (0.036)   &     (0.033)   &     (1.465)   &     (1.264)   &     (0.055)   &     (0.048)   &     (0.047)   &     (0.044)   \\
%p value            &       0.160   &       0.208   &       0.470   &       0.826   &       0.302   &       0.325   &       0.079   &       0.053   &       0.250   &       0.312   &       0.490   &       0.833   &       0.825   &       0.724   &       0.103   &       0.078   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&     0.088**   &      0.061*   &       2.557   &       0.985   &     0.139**   &     0.133**   &       0.055   &       0.024   &      -0.020   &      -0.058   &       2.514   &       0.986   &      -0.007   &      -0.034   &      -0.094   &-0.124$^{++}$   \\
                    &     (0.045)   &     (0.041)   &     (2.065)   &     (1.766)   &     (0.069)   &     (0.061)   &     (0.059)   &     (0.053)   &     (0.051)   &     (0.045)   &     (1.978)   &     (1.729)   &     (0.071)   &     (0.062)   &     (0.068)   &     (0.062)   \\
%p value            &       0.027   &       0.068   &       0.108   &       0.289   &       0.022   &       0.015   &       0.173   &       0.323   &       0.685   &       0.201   &       0.102   &       0.284   &       0.919   &       0.578   &       0.166   &       0.046   \\
PP SMCs (quiz) - NP SMCs (quiz)&    0.126***   &    0.120***   &     3.330**   &     3.198**   &    0.171***   &    0.179***   &     0.092**   &      0.080*   &       0.026   &       0.022   &      2.706*   &     2.902**   &       0.080   &       0.070   &      -0.069   &      -0.068   \\
                    &     (0.042)   &     (0.037)   &     (1.816)   &     (1.590)   &     (0.065)   &     (0.058)   &     (0.055)   &     (0.050)   &     (0.049)   &     (0.044)   &     (1.927)   &     (1.732)   &     (0.069)   &     (0.062)   &     (0.067)   &     (0.060)   \\
%p value            &       0.001   &       0.001   &       0.033   &       0.022   &       0.004   &       0.001   &       0.047   &       0.054   &       0.296   &       0.308   &       0.080   &       0.047   &       0.124   &       0.128   &       0.306   &       0.257   \\
PA SMCs (quiz) - PP SMCs (quiz)&      -0.038   &      -0.059   &      -0.773   &      -2.213   &      -0.032   &      -0.047   &      -0.037   &      -0.056   &      -0.047   &     -0.080*   &      -0.192   &      -1.915   &      -0.087   &      -0.105   &      -0.025   &      -0.057   \\
                    &     (0.046)   &     (0.041)   &     (2.107)   &     (1.809)   &     (0.063)   &     (0.057)   &     (0.059)   &     (0.053)   &     (0.051)   &     (0.046)   &     (2.062)   &     (1.807)   &     (0.072)   &     (0.064)   &     (0.067)   &     (0.061)   \\
%p value            &       0.404   &       0.146   &       0.714   &       0.221   &       0.609   &       0.416   &       0.528   &       0.295   &       0.359   &       0.083   &       0.926   &       0.289   &       0.223   &       0.100   &       0.709   &       0.356   \\
PA SMCs (quiz) - SMS/email message&      -0.022   &      -0.034   &       0.029   &      -0.927   &      -0.048   &      -0.057   &      -0.001   &      -0.016   &      -0.026   &      -0.037   &       1.602   &       0.665   &      -0.032   &      -0.047   &      -0.057   &      -0.068   \\
                    &     (0.041)   &     (0.036)   &     (1.907)   &     (1.614)   &     (0.060)   &     (0.054)   &     (0.051)   &     (0.047)   &     (0.045)   &     (0.040)   &     (1.796)   &     (1.539)   &     (0.064)   &     (0.055)   &     (0.058)   &     (0.055)   \\
%p value            &       0.587   &       0.350   &       0.494   &       0.566   &       0.426   &       0.285   &       0.987   &       0.740   &       0.554   &       0.351   &       0.186   &       0.333   &       0.612   &       0.397   &       0.323   &       0.212   \\
PP SMCs (quiz) - SMS/email message&       0.016   &       0.025   &       0.803   &       1.286   &      -0.016   &      -0.011   &       0.036   &       0.040   &       0.021   &       0.042   &       1.793   &     2.580**   &       0.055   &       0.058   &      -0.032   &      -0.011   \\
                    &     (0.038)   &     (0.033)   &     (1.651)   &     (1.427)   &     (0.056)   &     (0.050)   &     (0.048)   &     (0.044)   &     (0.044)   &     (0.039)   &     (1.755)   &     (1.548)   &     (0.063)   &     (0.056)   &     (0.058)   &     (0.052)   \\
%p value            &       0.335   &       0.225   &       0.313   &       0.184   &       0.776   &       0.831   &       0.223   &       0.178   &       0.319   &       0.140   &       0.153   &       0.048   &       0.189   &       0.150   &       0.574   &       0.825   \\
\midrule
 
\textit{Panel C: pooled differences relative to control condition} \\ Predominantly-apolitical SMCs (pooled)&      -0.015   &      -0.025   &      -0.585   &      -1.483   &      -0.040   &      -0.058   &       0.030   &       0.027   &       0.015   &       0.005   &       0.710   &       0.119   &      -0.043   &      -0.052   &       0.056   &      0.052*   \\
                    &     (0.028)   &     (0.025)   &     (1.295)   &     (1.124)   &     (0.043)   &     (0.038)   &     (0.035)   &     (0.032)   &     (0.034)   &     (0.030)   &     (1.341)   &     (1.165)   &     (0.049)   &     (0.043)   &     (0.044)   &     (0.040)   \\
%p value            &       0.604   &       0.324   &       0.651   &       0.187   &       0.350   &       0.129   &       0.202   &       0.198   &       0.332   &       0.432   &       0.298   &       0.459   &       0.377   &       0.231   &       0.105   &       0.097   \\
Predominantly-political SMCs (pooled)&       0.010   &       0.005   &      -1.120   &      -0.947   &       0.008   &       0.008   &       0.034   &       0.034   &       0.020   &       0.012   &       0.261   &       0.403   &      -0.002   &      -0.009   &       0.029   &       0.038   \\
                    &     (0.028)   &     (0.025)   &     (1.275)   &     (1.107)   &     (0.043)   &     (0.038)   &     (0.035)   &     (0.032)   &     (0.034)   &     (0.030)   &     (1.356)   &     (1.193)   &     (0.050)   &     (0.045)   &     (0.044)   &     (0.040)   \\
%p value            &       0.362   &       0.425   &       0.380   &       0.393   &       0.425   &       0.421   &       0.166   &       0.142   &       0.278   &       0.345   &       0.424   &       0.368   &       0.966   &       0.836   &       0.254   &       0.170   \\
Non-political SMCs (pooled)&      -0.031   &     -0.044*   &      -1.144   &      -1.562   &      -0.065   &    -0.095**   &       0.006   &       0.010   &       0.013   &       0.012   &      -0.140   &      -0.289   &      -0.045   &      -0.065   &       0.065   &     0.087**   \\
                    &     (0.029)   &     (0.025)   &     (1.270)   &     (1.108)   &     (0.044)   &     (0.038)   &     (0.036)   &     (0.032)   &     (0.034)   &     (0.030)   &     (1.334)   &     (1.167)   &     (0.049)   &     (0.043)   &     (0.045)   &     (0.040)   \\
%p value            &       0.275   &       0.082   &       0.368   &       0.159   &       0.139   &       0.014   &       0.876   &       0.760   &       0.698   &       0.694   &       0.916   &       0.804   &       0.356   &       0.135   &       0.145   &       0.031   \\
SMS/email message   &       0.031   &       0.023   &       0.113   &      -0.285   &       0.026   &       0.020   &      0.054*   &      0.057*   &       0.025   &       0.014   &       0.051   &      -0.254   &      -0.012   &      -0.015   &       0.060   &      0.060*   \\
                    &     (0.031)   &     (0.028)   &     (1.384)   &     (1.186)   &     (0.051)   &     (0.044)   &     (0.038)   &     (0.035)   &     (0.036)   &     (0.033)   &     (1.462)   &     (1.262)   &     (0.055)   &     (0.048)   &     (0.047)   &     (0.044)   \\
%p value            &       0.158   &       0.206   &       0.468   &       0.810   &       0.301   &       0.326   &       0.079   &       0.052   &       0.246   &       0.331   &       0.486   &       0.841   &       0.825   &       0.745   &       0.103   &       0.084   \\
\midrule \textit{Panel D: pooled differences between treatment conditions} \\ PA SMCs (pooled) - NP SMCs (pooled)&       0.017   &       0.019   &       0.559   &       0.079   &       0.025   &       0.037   &       0.024   &       0.018   &       0.002   &      -0.007   &       0.851   &       0.408   &       0.002   &       0.013   &      -0.009   &      -0.035   \\
                    &     (0.025)   &     (0.023)   &     (1.150)   &     (1.000)   &     (0.038)   &     (0.034)   &     (0.033)   &     (0.030)   &     (0.030)   &     (0.026)   &     (1.161)   &     (1.007)   &     (0.041)   &     (0.036)   &     (0.040)   &     (0.036)   \\
%p value            &       0.256   &       0.196   &       0.314   &       0.469   &       0.259   &       0.139   &       0.231   &       0.277   &       0.478   &       0.796   &       0.232   &       0.343   &       0.482   &       0.357   &       0.813   &       0.334   \\
PP SMCs (pooled) - NP SMCs (pooled)&      0.041*   &     0.049**   &       0.024   &       0.615   &     0.073**   &    0.102***   &       0.029   &       0.024   &       0.007   &       0.000   &       0.401   &       0.692   &       0.043   &      0.056*   &      -0.036   &      -0.049   \\
                    &     (0.025)   &     (0.023)   &     (1.124)   &     (0.983)   &     (0.038)   &     (0.034)   &     (0.032)   &     (0.029)   &     (0.030)   &     (0.027)   &     (1.172)   &     (1.039)   &     (0.042)   &     (0.037)   &     (0.040)   &     (0.036)   \\
%p value            &       0.050   &       0.015   &       0.491   &       0.266   &       0.027   &       0.001   &       0.184   &       0.198   &       0.411   &       0.497   &       0.366   &       0.253   &       0.151   &       0.069   &       0.370   &       0.173   \\
PA SMCs (pooled) - PP SMCs (pooled)&      -0.024   &      -0.030   &       0.535   &      -0.536   &      -0.048   &     -0.065*   &      -0.005   &      -0.007   &      -0.005   &      -0.007   &       0.449   &      -0.284   &      -0.041   &      -0.042   &       0.027   &       0.014   \\
                    &     (0.025)   &     (0.022)   &     (1.159)   &     (1.001)   &     (0.037)   &     (0.034)   &     (0.032)   &     (0.029)   &     (0.030)   &     (0.027)   &     (1.187)   &     (1.036)   &     (0.043)   &     (0.038)   &     (0.039)   &     (0.035)   \\
%p value            &       0.325   &       0.185   &       0.645   &       0.592   &       0.195   &       0.051   &       0.886   &       0.813   &       0.863   &       0.794   &       0.705   &       0.784   &       0.333   &       0.263   &       0.501   &       0.691   \\
PA SMCs (pooled) - SMS/email message&      -0.046   &-0.047$^{+}$   &      -0.698   &      -1.198   &      -0.066   &-0.078$^{+}$   &      -0.024   &      -0.030   &      -0.010   &      -0.009   &       0.660   &       0.373   &      -0.031   &      -0.036   &      -0.004   &      -0.008   \\
                    &     (0.028)   &     (0.025)   &     (1.283)   &     (1.094)   &     (0.046)   &     (0.040)   &     (0.035)   &     (0.032)   &     (0.032)   &     (0.029)   &     (1.304)   &     (1.115)   &     (0.047)   &     (0.041)   &     (0.043)   &     (0.040)   \\
%p value            &       0.104   &       0.058   &       0.586   &       0.274   &       0.148   &       0.052   &       0.491   &       0.361   &       0.752   &       0.752   &       0.306   &       0.369   &       0.507   &       0.372   &       0.920   &       0.841   \\
PP SMCs (pooled) - SMS/email message&      -0.021   &      -0.018   &      -1.233   &      -0.661   &      -0.018   &      -0.012   &      -0.020   &      -0.023   &      -0.005   &      -0.002   &       0.210   &       0.657   &       0.010   &       0.006   &      -0.031   &      -0.022   \\
                    &     (0.028)   &     (0.025)   &     (1.270)   &     (1.079)   &     (0.046)   &     (0.040)   &     (0.035)   &     (0.032)   &     (0.033)   &     (0.030)   &     (1.324)   &     (1.145)   &     (0.048)   &     (0.043)   &     (0.043)   &     (0.040)   \\
%p value            &       0.451   &       0.476   &       0.332   &       0.540   &       0.689   &       0.760   &       0.570   &       0.478   &       0.877   &       0.943   &       0.437   &       0.283   &       0.419   &       0.442   &       0.475   &       0.577   \\
\midrule Observations&       3,559   &       3,559   &       3,559   &       3,559   &       3,568   &       3,568   &       3,565   &       3,565   &       3,556   &       3,556   &       3,556   &       3,556   &       3,561   &       3,561   &       3,557   &       3,557   \\
R$^2$               &        0.77   &        0.79   &        0.54   &        0.61   &        0.71   &        0.75   &        0.63   &        0.66   &        0.66   &        0.70   &        0.48   &        0.56   &        0.67   &        0.71   &        0.41   &        0.46   \\
Number of LASSO-selected covariates&               &           8   &               &           7   &               &           5   &               &           6   &               &          10   &               &           9   &               &           9   &               &           9   \\
Control outcome mean&        0.00   &        0.00   &       54.09   &       54.09   &        3.10   &        3.10   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       50.45   &       50.45   &        3.09   &        3.09   &       -0.00   &       -0.00   \\
Control outcome standard deviation&        1.00   &        1.00   &       32.31   &       32.31   &        1.39   &        1.39   &        1.00   &        1.00   &        1.00   &        1.00   &       31.96   &       31.96   &        1.43   &        1.43   &        1.00   &        1.00   \\
Outcome range
 
& \multicolumn{2}{c}{[-1.74,1.84]} & \multicolumn{2}{c}{[0,100]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c|}{[-1.42,2.14]} & \multicolumn{2}{c}{[-1.81,2.07]} & \multicolumn{2}{c}{[0,100]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c}{[-1.46,2.21]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-24) <==
\begin{tabular}{lcccccc|cccccccc}
\toprule
& \multicolumn{6}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{8}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Republican}} & \multicolumn{2}{c}{\textbf{Republican}} & \multicolumn{2}{c|}{\textbf{Trump}} & \multicolumn{2}{c}{\textbf{Republican}} & \multicolumn{2}{c}{\textbf{Republican}} & \multicolumn{2}{c}{\textbf{Trump}} & \multicolumn{2}{c}{\textbf{Trump}} \\
& \multicolumn{2}{c}{\textbf{favorability}} & \multicolumn{2}{c}{\textbf{party}} & \multicolumn{2}{c|}{\textbf{attributes}} & \multicolumn{2}{c}{\textbf{favorability}} & \multicolumn{2}{c}{\textbf{party}} & \multicolumn{2}{c}{\textbf{attributes}} & \multicolumn{2}{c}{\textbf{transition}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{thermometer}} & \multicolumn{2}{c|}{\textbf{rating}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{thermometer}} & \multicolumn{2}{c}{\textbf{rating}} & \multicolumn{2}{c}{\textbf{approval}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&      -0.035   &      -0.038   &      -1.255   &      -1.512   &      -0.045   &      -0.033   &       0.017   &       0.019   &      -1.330   &      -1.518   &       0.037   &       0.044   &       0.034   &       0.033   \\
                    &     (0.035)   &     (0.030)   &     (1.627)   &     (1.417)   &     (0.050)   &     (0.046)   &     (0.038)   &     (0.034)   &     (1.596)   &     (1.419)   &     (0.055)   &     (0.050)   &     (0.024)   &     (0.022)   \\
%p value            &       0.157   &       0.108   &       0.220   &       0.143   &       0.182   &       0.235   &       0.643   &       0.575   &       0.202   &       0.142   &       0.500   &       0.384   &       0.160   &       0.135   \\
Predominantly-apolitical SMCs (follow)&     -0.046*   &      -0.031   &      -1.118   &      -0.360   &     -0.077*   &      -0.055   &      -0.026   &      -0.012   &      -1.921   &      -1.379   &      -0.012   &       0.011   &      -0.004   &      -0.004   \\
                    &     (0.034)   &     (0.030)   &     (1.621)   &     (1.420)   &     (0.051)   &     (0.047)   &     (0.037)   &     (0.034)   &     (1.562)   &     (1.393)   &     (0.055)   &     (0.051)   &     (0.025)   &     (0.023)   \\
%p value            &       0.087   &       0.148   &       0.245   &       0.400   &       0.067   &       0.121   &       0.237   &       0.359   &       0.109   &       0.161   &       0.416   &       0.829   &       0.433   &       0.438   \\
Predominantly-apolitical SMCs (recommendation)&       0.000   &       0.011   &       0.898   &       1.483   &      -0.034   &      -0.025   &      -0.004   &       0.005   &      -0.406   &       0.024   &      -0.018   &      -0.008   &       0.011   &       0.006   \\
                    &     (0.033)   &     (0.030)   &     (1.612)   &     (1.466)   &     (0.048)   &     (0.043)   &     (0.036)   &     (0.033)   &     (1.596)   &     (1.454)   &     (0.053)   &     (0.050)   &     (0.024)   &     (0.022)   \\
%p value            &       0.999   &       0.718   &       0.577   &       0.312   &       0.238   &       0.283   &       0.457   &       0.889   &       0.400   &       0.987   &       0.370   &       0.433   &       0.643   &       0.777   \\
Predominantly-political SMCs (quiz)&    -0.073**   &    -0.055**   &      -1.495   &      -0.469   &   -0.133***   &   -0.133***   &     -0.049*   &      -0.034   &      -1.590   &      -0.845   &     -0.090*   &     -0.075*   &      -0.006   &      -0.005   \\
                    &     (0.035)   &     (0.031)   &     (1.606)   &     (1.411)   &     (0.051)   &     (0.047)   &     (0.038)   &     (0.034)   &     (1.706)   &     (1.496)   &     (0.055)   &     (0.052)   &     (0.024)   &     (0.022)   \\
%p value            &       0.018   &       0.039   &       0.176   &       0.370   &       0.004   &       0.002   &       0.095   &       0.159   &       0.176   &       0.286   &       0.050   &       0.072   &       0.409   &       0.402   \\
Predominantly-political SMCs (follow)&       0.031   &       0.041   &       0.622   &       0.928   &       0.052   &       0.055   &       0.036   &       0.043   &       0.407   &       0.386   &       0.059   &       0.064   &       0.024   &       0.024   \\
                    &     (0.035)   &     (0.031)   &     (1.590)   &     (1.431)   &     (0.049)   &     (0.046)   &     (0.039)   &     (0.035)   &     (1.656)   &     (1.496)   &     (0.057)   &     (0.052)   &     (0.025)   &     (0.023)   \\
%p value            &       0.375   &       0.197   &       0.696   &       0.517   &       0.280   &       0.226   &       0.367   &       0.228   &       0.806   &       0.796   &       0.296   &       0.221   &       0.342   &       0.291   \\
Predominantly-political SMCs (recommendation)&      -0.023   &      -0.017   &      -1.451   &      -0.908   &      -0.007   &      -0.010   &      -0.022   &      -0.015   &      -1.476   &      -0.979   &      -0.044   &      -0.033   &       0.018   &       0.016   \\
                    &     (0.037)   &     (0.034)   &     (1.670)   &     (1.494)   &     (0.056)   &     (0.052)   &     (0.039)   &     (0.036)   &     (1.679)   &     (1.540)   &     (0.055)   &     (0.052)   &     (0.026)   &     (0.024)   \\
%p value            &       0.268   &       0.308   &       0.192   &       0.272   &       0.448   &       0.427   &       0.288   &       0.341   &       0.190   &       0.263   &       0.211   &       0.262   &       0.472   &       0.505   \\
Non-political SMCs (quiz)&       0.000   &       0.005   &       1.288   &       1.747   &      -0.057   &      -0.060   &       0.053   &       0.056   &       2.485   &      2.665*   &       0.007   &       0.012   &      0.041*   &      0.040*   \\
                    &     (0.035)   &     (0.031)   &     (1.572)   &     (1.368)   &     (0.051)   &     (0.047)   &     (0.038)   &     (0.035)   &     (1.609)   &     (1.457)   &     (0.057)   &     (0.053)   &     (0.024)   &     (0.022)   \\
%p value            &       0.995   &       0.867   &       0.413   &       0.202   &       0.267   &       0.198   &       0.168   &       0.103   &       0.123   &       0.067   &       0.903   &       0.815   &       0.089   &       0.073   \\
Non-political SMCs (follow)&      -0.036   &      -0.018   &       0.084   &       0.913   &     -0.092*   &      -0.070   &       0.029   &       0.049   &       1.626   &       2.337   &      -0.003   &       0.021   &       0.021   &       0.025   \\
                    &     (0.035)   &     (0.030)   &     (1.586)   &     (1.391)   &     (0.053)   &     (0.047)   &     (0.040)   &     (0.036)   &     (1.586)   &     (1.429)   &     (0.061)   &     (0.056)   &     (0.026)   &     (0.025)   \\
%p value            &       0.305   &       0.544   &       0.958   &       0.512   &       0.083   &       0.137   &       0.475   &       0.179   &       0.305   &       0.102   &       0.959   &       0.702   &       0.421   &       0.303   \\
Non-political SMCs (recommendation)&       0.007   &       0.028   &       0.654   &       1.663   &      -0.007   &      -0.001   &       0.028   &       0.051   &       0.601   &       1.545   &       0.032   &       0.053   &       0.016   &       0.019   \\
                    &     (0.033)   &     (0.031)   &     (1.538)   &     (1.395)   &     (0.048)   &     (0.044)   &     (0.039)   &     (0.036)   &     (1.679)   &     (1.551)   &     (0.056)   &     (0.052)   &     (0.025)   &     (0.023)   \\
%p value            &       0.844   &       0.357   &       0.671   &       0.233   &       0.888   &       0.990   &       0.479   &       0.160   &       0.720   &       0.319   &       0.574   &       0.306   &       0.510   &       0.406   \\
SMS/email message   &      -0.011   &      -0.006   &      -0.078   &       0.193   &      -0.025   &      -0.010   &       0.041   &       0.043   &       0.162   &       0.186   &       0.062   &       0.069   &       0.032   & 0.032$^{+}$   \\
                    &     (0.029)   &     (0.025)   &     (1.287)   &     (1.128)   &     (0.042)   &     (0.038)   &     (0.033)   &     (0.029)   &     (1.355)   &     (1.204)   &     (0.048)   &     (0.044)   &     (0.021)   &     (0.019)   \\
%p value            &       0.354   &       0.411   &       0.476   &       0.864   &       0.279   &       0.400   &       0.207   &       0.140   &       0.905   &       0.877   &       0.196   &       0.117   &       0.126   &       0.090   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&      -0.035   &      -0.043   &     -2.543*   &    -3.259**   &       0.012   &       0.027   &      -0.035   &      -0.038   &    -3.814**   &   -4.183***   &       0.030   &       0.032   &      -0.007   &      -0.007   \\
                    &     (0.041)   &     (0.035)   &     (1.870)   &     (1.611)   &     (0.059)   &     (0.053)   &     (0.043)   &     (0.038)   &     (1.834)   &     (1.632)   &     (0.062)   &     (0.057)   &     (0.027)   &     (0.025)   \\
%p value            &       0.197   &       0.112   &       0.087   &       0.022   &       0.844   &       0.603   &       0.205   &       0.164   &       0.019   &       0.005   &       0.626   &       0.579   &       0.390   &       0.394   \\
PP SMCs (quiz) - NP SMCs (quiz)&    -0.073**   &    -0.060**   &     -2.783*   &     -2.216*   &     -0.076*   &     -0.073*   &   -0.102***   &   -0.090***   &    -4.075**   &    -3.510**   &     -0.097*   &     -0.088*   &    -0.047**   &    -0.045**   \\
                    &     (0.041)   &     (0.036)   &     (1.845)   &     (1.605)   &     (0.060)   &     (0.054)   &     (0.043)   &     (0.039)   &     (1.925)   &     (1.700)   &     (0.062)   &     (0.058)   &     (0.027)   &     (0.025)   \\
%p value            &       0.037   &       0.048   &       0.066   &       0.084   &       0.100   &       0.089   &       0.009   &       0.010   &       0.017   &       0.019   &       0.058   &       0.066   &       0.043   &       0.035   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.038   &       0.017   &       0.240   &      -1.043   &       0.088   &      0.100*   &       0.067   &       0.053   &       0.261   &      -0.674   &     0.128**   &     0.119**   &       0.039   &       0.039   \\
                    &     (0.041)   &     (0.036)   &     (1.892)   &     (1.651)   &     (0.058)   &     (0.053)   &     (0.042)   &     (0.038)   &     (1.910)   &     (1.669)   &     (0.061)   &     (0.056)   &     (0.027)   &     (0.025)   \\
%p value            &       0.359   &       0.637   &       0.899   &       0.527   &       0.131   &       0.058   &       0.116   &       0.164   &       0.891   &       0.687   &       0.037   &       0.034   &       0.144   &       0.119   \\
PA SMCs (quiz) - SMS/email message&      -0.025   &      -0.032   &      -1.177   &      -1.705   &      -0.021   &      -0.023   &      -0.024   &      -0.024   &      -1.492   &      -1.704   &      -0.025   &      -0.025   &       0.002   &       0.001   \\
                    &     (0.036)   &     (0.031)   &     (1.644)   &     (1.423)   &     (0.051)   &     (0.045)   &     (0.039)   &     (0.034)   &     (1.629)   &     (1.428)   &     (0.055)   &     (0.050)   &     (0.024)   &     (0.022)   \\
%p value            &       0.246   &       0.150   &       0.237   &       0.115   &       0.342   &       0.303   &       0.268   &       0.241   &       0.180   &       0.116   &       0.327   &       0.310   &       0.940   &       0.974   \\
PP SMCs (quiz) - SMS/email message&    -0.062**   &     -0.049*   &      -1.417   &      -0.662   &    -0.109**   &   -0.124***   &   -0.091***   &    -0.077**   &      -1.752   &      -1.031   &   -0.152***   &   -0.144***   &     -0.037*   &    -0.038**   \\
                    &     (0.035)   &     (0.031)   &     (1.602)   &     (1.401)   &     (0.052)   &     (0.047)   &     (0.038)   &     (0.034)   &     (1.733)   &     (1.503)   &     (0.055)   &     (0.051)   &     (0.024)   &     (0.022)   \\
%p value            &       0.039   &       0.057   &       0.188   &       0.318   &       0.018   &       0.004   &       0.009   &       0.012   &       0.156   &       0.246   &       0.003   &       0.002   &       0.060   &       0.044   \\
\midrule
 
\textit{Panel C: pooled differences relative to control condition} \\ Predominantly-apolitical SMCs (pooled)&      -0.028   &      -0.020   &      -0.520   &      -0.143   &     -0.053*   &      -0.038   &      -0.005   &       0.003   &      -1.239   &      -0.983   &       0.002   &       0.015   &       0.013   &       0.012   \\
                    &     (0.025)   &     (0.022)   &     (1.191)   &     (1.060)   &     (0.037)   &     (0.034)   &     (0.028)   &     (0.025)   &     (1.188)   &     (1.074)   &     (0.042)   &     (0.039)   &     (0.018)   &     (0.017)   \\
%p value            &       0.134   &       0.192   &       0.331   &       0.446   &       0.077   &       0.134   &       0.433   &       0.898   &       0.149   &       0.180   &       0.960   &       0.691   &       0.474   &       0.497   \\
Predominantly-political SMCs (pooled)&      -0.021   &      -0.009   &      -0.737   &      -0.113   &      -0.028   &      -0.028   &      -0.012   &      -0.002   &      -0.892   &      -0.476   &      -0.026   &      -0.015   &       0.012   &       0.011   \\
                    &     (0.026)   &     (0.024)   &     (1.192)   &     (1.062)   &     (0.039)   &     (0.036)   &     (0.029)   &     (0.026)   &     (1.238)   &     (1.117)   &     (0.043)   &     (0.040)   &     (0.019)   &     (0.017)   \\
%p value            &       0.213   &       0.347   &       0.268   &       0.458   &       0.231   &       0.216   &       0.339   &       0.470   &       0.236   &       0.335   &       0.273   &       0.351   &       0.516   &       0.511   \\
Non-political SMCs (pooled)&      -0.010   &       0.005   &       0.663   &       1.422   &      -0.052   &      -0.045   &       0.037   &      0.051*   &       1.603   &     2.140**   &       0.011   &       0.028   &       0.027   &       0.029   \\
                    &     (0.025)   &     (0.023)   &     (1.160)   &     (1.027)   &     (0.038)   &     (0.035)   &     (0.029)   &     (0.026)   &     (1.197)   &     (1.090)   &     (0.044)   &     (0.041)   &     (0.019)   &     (0.017)   \\
%p value            &       0.690   &       0.841   &       0.568   &       0.166   &       0.167   &       0.201   &       0.205   &       0.055   &       0.180   &       0.050   &       0.809   &       0.494   &       0.152   &       0.101   \\
SMS/email message   &      -0.011   &      -0.006   &      -0.083   &       0.195   &      -0.025   &      -0.010   &       0.041   &       0.042   &       0.158   &       0.156   &       0.061   &       0.068   &       0.032   & 0.032$^{+}$   \\
                    &     (0.028)   &     (0.025)   &     (1.285)   &     (1.129)   &     (0.042)   &     (0.038)   &     (0.033)   &     (0.029)   &     (1.352)   &     (1.203)   &     (0.048)   &     (0.044)   &     (0.021)   &     (0.019)   \\
%p value            &       0.352   &       0.412   &       0.474   &       0.863   &       0.277   &       0.398   &       0.209   &       0.148   &       0.907   &       0.897   &       0.200   &       0.121   &       0.125   &       0.090   \\
\midrule \textit{Panel D: pooled differences between treatment conditions} \\ PA SMCs (pooled) - NP SMCs (pooled)&      -0.018   &      -0.024   &      -1.183   &    -1.564**   &      -0.001   &       0.007   &    -0.041**   &    -0.047**   &   -2.842***   &   -3.123***   &      -0.009   &      -0.012   &      -0.014   &      -0.017   \\
                    &     (0.023)   &     (0.020)   &     (1.071)   &     (0.947)   &     (0.034)   &     (0.030)   &     (0.025)   &     (0.022)   &     (1.057)   &     (0.954)   &     (0.036)   &     (0.034)   &     (0.016)   &     (0.015)   \\
%p value            &       0.218   &       0.114   &       0.135   &       0.049   &       0.492   &       0.828   &       0.046   &       0.017   &       0.004   &       0.001   &       0.407   &       0.357   &       0.194   &       0.126   \\
PP SMCs (pooled) - NP SMCs (pooled)&      -0.011   &      -0.014   &     -1.400*   &     -1.534*   &       0.024   &       0.016   &    -0.049**   &    -0.053**   &    -2.495**   &   -2.616***   &      -0.036   &      -0.043   &      -0.015   &      -0.017   \\
                    &     (0.024)   &     (0.021)   &     (1.067)   &     (0.948)   &     (0.035)   &     (0.032)   &     (0.026)   &     (0.024)   &     (1.110)   &     (1.001)   &     (0.037)   &     (0.034)   &     (0.016)   &     (0.015)   \\
%p value            &       0.326   &       0.257   &       0.095   &       0.053   &       0.489   &       0.608   &       0.029   &       0.013   &       0.012   &       0.004   &       0.163   &       0.106   &       0.185   &       0.128   \\
PA SMCs (pooled) - PP SMCs (pooled)&      -0.007   &      -0.010   &       0.217   &      -0.030   &      -0.025   &      -0.010   &       0.007   &       0.005   &      -0.347   &      -0.507   &       0.028   &       0.031   &       0.001   &       0.000   \\
                    &     (0.024)   &     (0.021)   &     (1.100)   &     (0.982)   &     (0.034)   &     (0.031)   &     (0.025)   &     (0.022)   &     (1.089)   &     (0.977)   &     (0.035)   &     (0.033)   &     (0.016)   &     (0.015)   \\
%p value            &       0.760   &       0.623   &       0.843   &       0.976   &       0.472   &       0.754   &       0.767   &       0.815   &       0.750   &       0.604   &       0.431   &       0.351   &       0.947   &       0.983   \\
PA SMCs (pooled) - SMS/email message&      -0.017   &      -0.014   &      -0.437   &      -0.337   &      -0.028   &      -0.028   &     -0.046*   &     -0.039*   &      -1.398   &      -1.139   &     -0.059*   &     -0.053*   &      -0.019   &      -0.021   \\
                    &     (0.026)   &     (0.023)   &     (1.206)   &     (1.062)   &     (0.038)   &     (0.034)   &     (0.029)   &     (0.026)   &     (1.226)   &     (1.081)   &     (0.042)   &     (0.038)   &     (0.018)   &     (0.017)   \\
%p value            &       0.257   &       0.271   &       0.358   &       0.375   &       0.232   &       0.203   &       0.057   &       0.066   &       0.127   &       0.146   &       0.077   &       0.083   &       0.155   &       0.110   \\
PP SMCs (pooled) - SMS/email message&      -0.010   &      -0.004   &      -0.655   &      -0.307   &      -0.003   &      -0.018   &    -0.053**   &    -0.044**   &      -1.050   &      -0.631   &    -0.087**   &    -0.083**   &      -0.020   &      -0.021   \\
                    &     (0.027)   &     (0.024)   &     (1.195)   &     (1.057)   &     (0.039)   &     (0.035)   &     (0.030)   &     (0.027)   &     (1.271)   &     (1.121)   &     (0.042)   &     (0.038)   &     (0.019)   &     (0.017)   \\
%p value            &       0.355   &       0.439   &       0.292   &       0.386   &       0.466   &       0.301   &       0.038   &       0.049   &       0.204   &       0.287   &       0.019   &       0.015   &       0.146   &       0.110   \\
\midrule Observations&       3,559   &       3,559   &       3,559   &       3,559   &       3,568   &       3,568   &       3,556   &       3,556   &       3,556   &       3,556   &       3,560   &       3,560   &       3,561   &       3,561   \\
R$^2$               &        0.80   &        0.83   &        0.63   &        0.67   &        0.81   &        0.82   &        0.78   &        0.80   &        0.63   &        0.67   &        0.78   &        0.79   &        0.59   &        0.61   \\
Number of LASSO-selected covariates&               &           7   &               &           9   &               &           8   &               &           8   &               &          12   &               &           7   &               &           4   \\
Control outcome mean&        0.00   &        0.00   &       40.01   &       40.01   &        2.57   &        2.57   &       -0.00   &       -0.00   &       39.36   &       39.36   &        2.61   &        2.61   &        0.34   &        0.34   \\
Control outcome standard deviation&        1.00   &        1.00   &       33.65   &       33.65   &        1.49   &        1.49   &        1.00   &        1.00   &       33.06   &       33.06   &        1.46   &        1.46   &        0.47   &        0.47   \\
Outcome range
 
& \multicolumn{2}{c}{[-1.19,1.81]} & \multicolumn{2}{c}{[0,100]} & \multicolumn{2}{c|}{[1,5]} & \multicolumn{2}{c}{[-1.14,1.80]} & \multicolumn{2}{c}{[0,100]} & \multicolumn{2}{c}{[1,5]} & \multicolumn{2}{c}{\{0,1\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-25) <==
\begin{tabular}{lcccccc|cc|cc}
\toprule
& \multicolumn{6}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{2}{c|}{\textbf{\textit{Endline survey outcome}}} & \multicolumn{2}{c}{\textbf{\textit{Matched voter file data}}} \\
& \multicolumn{2}{c}{\textbf{Electoral}} & \multicolumn{2}{c}{\textbf{}} & \multicolumn{2}{c|}{\textbf{Likely}} & \multicolumn{2}{c|}{\textbf{Turnout}} \\
& \multicolumn{2}{c}{\textbf{participation}} & \multicolumn{2}{c}{\textbf{Registered}} & \multicolumn{2}{c|}{\textbf{to vote}} & \multicolumn{2}{c|}{\textbf{in national}} & \multicolumn{1}{c}{\textbf{Registered}} & \multicolumn{1}{c}{\textbf{Turned out}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{to vote}} & \multicolumn{2}{c|}{\textbf{in election}} & \multicolumn{2}{c|}{\textbf{elections}} & \multicolumn{1}{c}{\textbf{to vote}} & \multicolumn{1}{c}{\textbf{to vote}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&      -0.032   &      -0.031   &      -0.011   &      -0.013   &      -0.005   &      -0.008   &      -0.042   &      -0.039   &      -0.009   &       0.040   \\
                    &     (0.052)   &     (0.049)   &     (0.018)   &     (0.017)   &     (0.025)   &     (0.022)   &     (0.028)   &     (0.024)   &     (0.026)   &     (0.054)   \\
%p value            &       0.537   &       0.529   &       0.550   &       0.429   &       0.855   &       0.725   &       0.141   &       0.111   &       0.728   &       0.231   \\
Predominantly-apolitical SMCs (follow)&       0.040   &       0.041   &       0.017   &       0.016   &       0.001   &       0.002   &-0.063$^{++}$   &-0.057$^{++}$   &      -0.030   &      -0.039   \\
                    &     (0.047)   &     (0.044)   &     (0.018)   &     (0.016)   &     (0.023)   &     (0.021)   &     (0.026)   &     (0.023)   &     (0.029)   &     (0.053)   \\
%p value            &       0.200   &       0.178   &       0.160   &       0.154   &       0.490   &       0.465   &       0.016   &       0.015   &       0.305   &       0.465   \\
Predominantly-apolitical SMCs (recommendation)&      -0.013   &      -0.013   &      -0.003   &      -0.006   &      -0.001   &      -0.008   &      -0.011   &      -0.013   &       0.016   &      -0.016   \\
                    &     (0.052)   &     (0.048)   &     (0.019)   &     (0.017)   &     (0.024)   &     (0.021)   &     (0.025)   &     (0.023)   &     (0.025)   &     (0.056)   \\
%p value            &       0.798   &       0.789   &       0.864   &       0.737   &       0.982   &       0.696   &       0.673   &       0.566   &       0.264   &       0.774   \\
Predominantly-political SMCs (quiz)&       0.035   &       0.040   &       0.009   &       0.013   &       0.014   &       0.004   &      -0.002   &      -0.006   &      -0.016   &       0.026   \\
                    &     (0.046)   &     (0.043)   &     (0.017)   &     (0.016)   &     (0.024)   &     (0.021)   &     (0.024)   &     (0.022)   &     (0.029)   &     (0.051)   \\
%p value            &       0.227   &       0.177   &       0.290   &       0.198   &       0.278   &       0.435   &       0.927   &       0.773   &       0.584   &       0.308   \\
Predominantly-political SMCs (follow)&      -0.045   &      -0.044   &      -0.007   &      -0.008   &      -0.025   &      -0.031   &-0.061$^{++}$   &-0.058$^{++}$   &      -0.011   &      -0.016   \\
                    &     (0.047)   &     (0.044)   &     (0.018)   &     (0.016)   &     (0.021)   &     (0.020)   &     (0.027)   &     (0.024)   &     (0.032)   &     (0.056)   \\
%p value            &       0.335   &       0.316   &       0.705   &       0.607   &       0.235   &       0.109   &       0.027   &       0.018   &       0.716   &       0.781   \\
Predominantly-political SMCs (recommendation)&       0.051   &       0.051   &       0.013   &       0.015   &       0.018   &       0.014   &      -0.008   &      -0.016   &      -0.041   &      -0.029   \\
                    &     (0.049)   &     (0.046)   &     (0.017)   &     (0.016)   &     (0.023)   &     (0.021)   &     (0.026)   &     (0.023)   &     (0.030)   &     (0.057)   \\
%p value            &       0.148   &       0.133   &       0.228   &       0.178   &       0.224   &       0.251   &       0.741   &       0.480   &       0.173   &       0.604   \\
Non-political SMCs (quiz)&      -0.049   &      -0.043   &      -0.026   &      -0.024   &      -0.001   &      -0.003   &       0.003   &       0.010   &      -0.027   &      -0.061   \\
                    &     (0.053)   &     (0.050)   &     (0.020)   &     (0.018)   &     (0.024)   &     (0.022)   &     (0.026)   &     (0.023)   &     (0.030)   &     (0.053)   \\
%p value            &       0.359   &       0.392   &       0.190   &       0.192   &       0.981   &       0.885   &       0.910   &       0.673   &       0.368   &       0.249   \\
Non-political SMCs (follow)&      -0.028   &      -0.027   &       0.009   &       0.010   &      -0.029   &      -0.039   &      -0.009   &      -0.013   &      -0.043   &      -0.023   \\
                    &     (0.055)   &     (0.052)   &     (0.019)   &     (0.017)   &     (0.026)   &     (0.024)   &     (0.027)   &     (0.025)   &     (0.027)   &     (0.055)   \\
%p value            &       0.615   &       0.607   &       0.652   &       0.582   &       0.268   &       0.109   &       0.729   &       0.590   &       0.119   &       0.673   \\
Non-political SMCs (recommendation)&      -0.014   &      -0.007   &       0.004   &       0.006   &      -0.015   &      -0.017   &      -0.036   &      -0.031   &       0.002   &       0.001   \\
                    &     (0.050)   &     (0.047)   &     (0.018)   &     (0.017)   &     (0.025)   &     (0.022)   &     (0.027)   &     (0.024)   &     (0.027)   &     (0.055)   \\
%p value            &       0.777   &       0.873   &       0.809   &       0.712   &       0.532   &       0.434   &       0.193   &       0.205   &       0.929   &       0.983   \\
SMS/email message   &       0.036   &       0.036   &       0.017   &       0.013   &       0.010   &       0.014   &      -0.014   &      -0.009   &      -0.025   &       0.045   \\
                    &     (0.039)   &     (0.037)   &     (0.014)   &     (0.013)   &     (0.019)   &     (0.017)   &     (0.021)   &     (0.019)   &     (0.022)   &     (0.043)   \\
%p value            &       0.181   &       0.166   &       0.116   &       0.157   &       0.304   &       0.208   &       0.516   &       0.635   &       0.266   &       0.149   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&       0.017   &       0.012   &       0.015   &       0.010   &      -0.004   &      -0.005   &      -0.045   &-0.049$^{+}$   &       0.018   &      0.101*   \\
                    &     (0.063)   &     (0.059)   &     (0.023)   &     (0.021)   &     (0.029)   &     (0.026)   &     (0.032)   &     (0.028)   &     (0.032)   &     (0.061)   \\
%p value            &       0.396   &       0.420   &       0.258   &       0.308   &       0.889   &       0.855   &       0.164   &       0.083   &       0.291   &       0.051   \\
PP SMCs (quiz) - NP SMCs (quiz)&      0.084*   &      0.083*   &      0.035*   &     0.037**   &       0.015   &       0.007   &      -0.005   &      -0.016   &       0.011   &      0.087*   \\
                    &     (0.059)   &     (0.055)   &     (0.021)   &     (0.020)   &     (0.028)   &     (0.025)   &     (0.028)   &     (0.026)   &     (0.036)   &     (0.059)   \\
%p value            &       0.077   &       0.065   &       0.051   &       0.031   &       0.301   &       0.395   &       0.856   &       0.529   &       0.378   &       0.071   \\
PA SMCs (quiz) - PP SMCs (quiz)&      -0.067   &      -0.071   &      -0.020   &      -0.027   &      -0.018   &      -0.011   &      -0.039   &      -0.033   &       0.007   &       0.014   \\
                    &     (0.058)   &     (0.054)   &     (0.020)   &     (0.019)   &     (0.028)   &     (0.026)   &     (0.030)   &     (0.027)   &     (0.033)   &     (0.060)   \\
%p value            &       0.245   &       0.188   &       0.320   &       0.158   &       0.516   &       0.659   &       0.194   &       0.221   &       0.838   &       0.819   \\
PA SMCs (quiz) - SMS/email message&      -0.068   &      -0.067   &      -0.028   &      -0.026   &      -0.014   &      -0.022   &      -0.028   &      -0.030   &       0.015   &      -0.005   \\
                    &     (0.052)   &     (0.049)   &     (0.018)   &     (0.016)   &     (0.025)   &     (0.022)   &     (0.028)   &     (0.024)   &     (0.027)   &     (0.053)   \\
%p value            &       0.191   &       0.171   &       0.125   &       0.109   &       0.567   &       0.330   &       0.328   &       0.218   &       0.281   &       0.918   \\
PP SMCs (quiz) - SMS/email message&      -0.001   &       0.004   &      -0.008   &       0.000   &       0.004   &      -0.010   &       0.012   &       0.003   &       0.009   &      -0.019   \\
                    &     (0.047)   &     (0.044)   &     (0.016)   &     (0.015)   &     (0.024)   &     (0.021)   &     (0.024)   &     (0.022)   &     (0.029)   &     (0.051)   \\
%p value            &       0.977   &       0.462   &       0.641   &       0.496   &       0.430   &       0.628   &       0.314   &       0.449   &       0.386   &       0.706   \\
\midrule
 
\textit{Panel C: pooled differences relative to control condition} \\ Predominantly-apolitical SMCs (pooled)&      -0.001   &       0.000   &       0.002   &       0.000   &      -0.002   &      -0.005   &-0.038$^{+}$   &-0.036$^{++}$   &      -0.009   &      -0.001   \\
                    &     (0.037)   &     (0.035)   &     (0.013)   &     (0.012)   &     (0.018)   &     (0.016)   &     (0.020)   &     (0.017)   &     (0.020)   &     (0.040)   \\
%p value            &       0.986   &       0.497   &       0.440   &       0.497   &       0.922   &       0.758   &       0.052   &       0.038   &       0.656   &       0.971   \\
Predominantly-political SMCs (pooled)&       0.015   &       0.017   &       0.006   &       0.007   &       0.003   &      -0.004   &      -0.023   &      -0.026   &      -0.021   &      -0.004   \\
                    &     (0.036)   &     (0.033)   &     (0.013)   &     (0.012)   &     (0.017)   &     (0.016)   &     (0.019)   &     (0.017)   &     (0.021)   &     (0.040)   \\
%p value            &       0.341   &       0.308   &       0.333   &       0.281   &       0.440   &       0.779   &       0.227   &       0.127   &       0.320   &       0.923   \\
Non-political SMCs (pooled)&      -0.031   &      -0.026   &      -0.005   &      -0.003   &      -0.015   &      -0.021   &      -0.014   &      -0.011   &      -0.022   &      -0.028   \\
                    &     (0.038)   &     (0.036)   &     (0.014)   &     (0.013)   &     (0.018)   &     (0.016)   &     (0.020)   &     (0.018)   &     (0.021)   &     (0.040)   \\
%p value            &       0.416   &       0.462   &       0.732   &       0.808   &       0.394   &       0.204   &       0.487   &       0.523   &       0.274   &       0.485   \\
SMS/email message   &       0.036   &       0.036   &       0.017   &       0.013   &       0.010   &       0.014   &      -0.014   &      -0.009   &      -0.025   &       0.044   \\
                    &     (0.039)   &     (0.037)   &     (0.014)   &     (0.013)   &     (0.019)   &     (0.017)   &     (0.021)   &     (0.019)   &     (0.022)   &     (0.043)   \\
%p value            &       0.178   &       0.164   &       0.113   &       0.153   &       0.301   &       0.212   &       0.512   &       0.629   &       0.263   &       0.154   \\
\midrule \textit{Panel D: pooled differences between treatment conditions} \\ PA SMCs (pooled) - NP SMCs (pooled)&       0.030   &       0.027   &       0.007   &       0.003   &       0.014   &       0.016   &      -0.025   &      -0.025   &       0.013   &       0.026   \\
                    &     (0.036)   &     (0.034)   &     (0.013)   &     (0.012)   &     (0.017)   &     (0.015)   &     (0.018)   &     (0.016)   &     (0.019)   &     (0.036)   \\
%p value            &       0.200   &       0.215   &       0.301   &       0.394   &       0.211   &       0.150   &       0.171   &       0.120   &       0.236   &       0.234   \\
PP SMCs (pooled) - NP SMCs (pooled)&      0.045*   &      0.043*   &       0.010   &       0.010   &       0.018   &       0.016   &      -0.010   &      -0.015   &       0.001   &       0.024   \\
                    &     (0.034)   &     (0.032)   &     (0.012)   &     (0.011)   &     (0.016)   &     (0.015)   &     (0.018)   &     (0.016)   &     (0.020)   &     (0.036)   \\
%p value            &       0.092   &       0.090   &       0.199   &       0.186   &       0.134   &       0.135   &       0.583   &       0.340   &       0.470   &       0.255   \\
PA SMCs (pooled) - PP SMCs (pooled)&      -0.015   &      -0.017   &      -0.004   &      -0.007   &      -0.004   &      -0.001   &      -0.015   &      -0.010   &       0.012   &       0.002   \\
                    &     (0.033)   &     (0.031)   &     (0.012)   &     (0.011)   &     (0.016)   &     (0.014)   &     (0.018)   &     (0.016)   &     (0.020)   &     (0.036)   \\
%p value            &       0.646   &       0.593   &       0.766   &       0.533   &       0.786   &       0.972   &       0.394   &       0.526   &       0.540   &       0.946   \\
PA SMCs (pooled) - SMS/email message&      -0.037   &      -0.036   &      -0.015   &      -0.013   &      -0.012   &      -0.018   &      -0.024   &      -0.027   &       0.016   &      -0.045   \\
                    &     (0.037)   &     (0.035)   &     (0.013)   &     (0.012)   &     (0.018)   &     (0.016)   &     (0.020)   &     (0.017)   &     (0.020)   &     (0.039)   \\
%p value            &       0.323   &       0.304   &       0.252   &       0.272   &       0.520   &       0.252   &       0.222   &       0.120   &       0.222   &       0.248   \\
PP SMCs (pooled) - SMS/email message&      -0.022   &      -0.019   &      -0.012   &      -0.006   &      -0.007   &      -0.018   &      -0.009   &      -0.017   &       0.004   &      -0.048   \\
                    &     (0.036)   &     (0.034)   &     (0.013)   &     (0.012)   &     (0.017)   &     (0.016)   &     (0.019)   &     (0.017)   &     (0.022)   &     (0.040)   \\
%p value            &       0.549   &       0.568   &       0.361   &       0.583   &       0.675   &       0.252   &       0.631   &       0.316   &       0.434   &       0.227   \\
\midrule Observations&       3,472   &       3,472   &       3,499   &       3,499   &       3,503   &       3,503   &       3,359   &       3,359   &       1,771   &       1,771   \\
R$^2$               &        0.58   &        0.59   &        0.52   &        0.54   &        0.45   &        0.50   &        0.41   &        0.48   &        0.24   &        0.27   \\
Number of LASSO-selected covariates&               &           2   &               &           3   &               &           4   &               &           6   &               &               \\
Control outcome mean&        0.00   &        0.00   &        0.87   &        0.87   &        0.78   &        0.78   &        0.65   &        0.65   &        0.95   &        0.62   \\
Control outcome standard deviation&        1.00   &        1.00   &        0.33   &        0.33   &        0.41   &        0.41   &        0.42   &        0.42   &        0.22   &        0.49   \\
Outcome range
 
& \multicolumn{2}{c}{[-2.61,0.49]} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c|}{\{0,1\}} & \multicolumn{2}{c|}{\{0,1\}} & \multicolumn{1}{c}{\{0,1\}} & \multicolumn{1}{c}{\{0,1\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-26) <==
\begin{tabular}{lcc|cccccccc}
\toprule
& \multicolumn{2}{c|}{\textbf{\textit{Midline survey outcome}}} & \multicolumn{8}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c|}{\textbf{Intend to vote}} & \multicolumn{2}{c}{\textbf{Voted}} & \multicolumn{2}{c}{\textbf{Voted}} & \multicolumn{2}{c}{\textbf{Voted}} & \multicolumn{2}{c}{\textbf{Voted}} \\
& \multicolumn{2}{c|}{\textbf{Democrat}} & \multicolumn{2}{c}{\textbf{Democrat}} & \multicolumn{2}{c}{\textbf{Democrat}} & \multicolumn{2}{c}{\textbf{Democrat}} & \multicolumn{2}{c}{\textbf{Democrat}} \\
& \multicolumn{2}{c|}{\textbf{for President}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{for President}} & \multicolumn{2}{c}{\textbf{for House}} & \multicolumn{2}{c}{\textbf{for Senate}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.015   &       0.000   &      -0.061   &-0.103$^{++}$   &      -0.016   &      -0.030   &      -0.047   &-0.045$^{+}$   &      -0.015   &       0.002   \\
                    &     (0.023)   &     (0.020)   &     (0.056)   &     (0.048)   &     (0.026)   &     (0.023)   &     (0.033)   &     (0.027)   &     (0.038)   &     (0.030)   \\
%p value            &       0.262   &       0.494   &       0.274   &       0.032   &       0.547   &       0.196   &       0.157   &       0.097   &       0.700   &       0.473   \\
Predominantly-apolitical SMCs (follow)&      0.027*   &      0.028*   &-0.122$^{++}$   &-0.120$^{+++}$   &      -0.028   &      -0.025   &-0.101$^{+++}$   &-0.083$^{+++}$   &-0.084$^{++}$   &-0.052$^{+}$   \\
                    &     (0.021)   &     (0.019)   &     (0.055)   &     (0.046)   &     (0.027)   &     (0.023)   &     (0.031)   &     (0.026)   &     (0.038)   &     (0.031)   \\
%p value            &       0.098   &       0.067   &       0.026   &       0.009   &       0.296   &       0.282   &       0.001   &       0.001   &       0.029   &       0.089   \\
Predominantly-apolitical SMCs (recommendation)&      -0.014   &      -0.012   &      -0.065   &-0.070$^{+}$   &       0.003   &      -0.001   &-0.056$^{+}$   &-0.053$^{++}$   &      -0.031   &      -0.010   \\
                    &     (0.023)   &     (0.019)   &     (0.054)   &     (0.042)   &     (0.026)   &     (0.021)   &     (0.032)   &     (0.026)   &     (0.039)   &     (0.028)   \\
%p value            &       0.542   &       0.519   &       0.226   &       0.095   &       0.455   &       0.978   &       0.076   &       0.040   &       0.424   &       0.726   \\
Predominantly-political SMCs (quiz)&       0.014   &       0.023   &       0.007   &       0.004   &       0.029   &      0.031*   &      -0.033   &      -0.023   &      -0.042   &      -0.006   \\
                    &     (0.023)   &     (0.020)   &     (0.054)   &     (0.043)   &     (0.027)   &     (0.023)   &     (0.031)   &     (0.025)   &     (0.037)   &     (0.029)   \\
%p value            &       0.280   &       0.130   &       0.447   &       0.460   &       0.143   &       0.093   &       0.295   &       0.370   &       0.263   &       0.837   \\
Predominantly-political SMCs (follow)&      -0.006   &      -0.003   &      -0.089   &-0.122$^{+++}$   &      -0.035   &-0.046$^{++}$   &-0.062$^{++}$   &-0.060$^{++}$   &      -0.045   &      -0.045   \\
                    &     (0.021)   &     (0.019)   &     (0.054)   &     (0.045)   &     (0.026)   &     (0.022)   &     (0.032)   &     (0.026)   &     (0.036)   &     (0.029)   \\
%p value            &       0.795   &       0.881   &       0.102   &       0.006   &       0.170   &       0.036   &       0.047   &       0.019   &       0.220   &       0.119   \\
Predominantly-political SMCs (recommendation)&       0.026   &     0.036**   &      -0.023   &      -0.018   &      -0.002   &       0.003   &      -0.017   &      -0.028   &       0.020   &       0.014   \\
                    &     (0.025)   &     (0.022)   &     (0.055)   &     (0.044)   &     (0.028)   &     (0.024)   &     (0.033)   &     (0.026)   &     (0.038)   &     (0.029)   \\
%p value            &       0.152   &       0.047   &       0.677   &       0.679   &       0.952   &       0.447   &       0.593   &       0.294   &       0.296   &       0.318   \\
Non-political SMCs (quiz)&      -0.002   &       0.001   &      -0.050   &      -0.039   &      -0.036   &      -0.029   &      -0.016   &      -0.007   &       0.042   &     0.061**   \\
                    &     (0.022)   &     (0.019)   &     (0.057)   &     (0.046)   &     (0.027)   &     (0.023)   &     (0.031)   &     (0.025)   &     (0.038)   &     (0.030)   \\
%p value            &       0.932   &       0.960   &       0.375   &       0.398   &       0.193   &       0.215   &       0.600   &       0.794   &       0.263   &       0.038   \\
Non-political SMCs (follow)&       0.009   &      -0.001   &       0.055   &       0.026   &       0.030   &       0.020   &       0.031   &       0.007   &       0.023   &       0.005   \\
                    &     (0.024)   &     (0.021)   &     (0.056)   &     (0.046)   &     (0.028)   &     (0.023)   &     (0.033)   &     (0.027)   &     (0.039)   &     (0.031)   \\
%p value            &       0.718   &       0.952   &       0.332   &       0.581   &       0.273   &       0.388   &       0.347   &       0.796   &       0.553   &       0.883   \\
Non-political SMCs (recommendation)&      -0.017   &      -0.024   &      -0.083   &    -0.109**   &      -0.014   &      -0.027   &      -0.053   &   -0.077***   &       0.003   &      -0.007   \\
                    &     (0.024)   &     (0.021)   &     (0.057)   &     (0.048)   &     (0.028)   &     (0.024)   &     (0.033)   &     (0.027)   &     (0.042)   &     (0.032)   \\
%p value            &       0.462   &       0.252   &       0.144   &       0.022   &       0.629   &       0.257   &       0.108   &       0.005   &       0.943   &       0.835   \\
SMS/email message   &       0.003   &       0.005   &      -0.039   &      -0.046   &      -0.023   &      -0.027   &      -0.023   &      -0.024   &       0.015   &       0.023   \\
                    &     (0.019)   &     (0.016)   &     (0.045)   &     (0.037)   &     (0.022)   &     (0.019)   &     (0.026)   &     (0.021)   &     (0.032)   &     (0.025)   \\
%p value            &       0.430   &       0.379   &       0.390   &       0.206   &       0.306   &       0.155   &       0.380   &       0.249   &       0.323   &       0.184   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&       0.017   &      -0.001   &      -0.011   &      -0.064   &       0.020   &      -0.001   &      -0.030   &      -0.039   &      -0.057   &-0.059$^{+}$   \\
                    &     (0.027)   &     (0.022)   &     (0.066)   &     (0.056)   &     (0.031)   &     (0.027)   &     (0.037)   &     (0.030)   &     (0.043)   &     (0.034)   \\
%p value            &       0.265   &       0.977   &       0.863   &       0.248   &       0.260   &       0.958   &       0.404   &       0.205   &       0.184   &       0.083   \\
PP SMCs (quiz) - NP SMCs (quiz)&       0.015   &       0.022   &       0.057   &       0.043   &     0.065**   &     0.060**   &      -0.016   &      -0.016   &-0.084$^{++}$   &-0.067$^{++}$   \\
                    &     (0.027)   &     (0.022)   &     (0.063)   &     (0.051)   &     (0.032)   &     (0.027)   &     (0.035)   &     (0.028)   &     (0.042)   &     (0.034)   \\
%p value            &       0.279   &       0.165   &       0.183   &       0.202   &       0.020   &       0.014   &       0.641   &       0.575   &       0.046   &       0.046   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.001   &      -0.022   &      -0.069   &    -0.107**   &      -0.045   &    -0.061**   &      -0.014   &      -0.023   &       0.027   &       0.008   \\
                    &     (0.027)   &     (0.023)   &     (0.063)   &     (0.054)   &     (0.031)   &     (0.027)   &     (0.036)   &     (0.030)   &     (0.042)   &     (0.034)   \\
%p value            &       0.964   &       0.337   &       0.275   &       0.046   &       0.141   &       0.024   &       0.693   &       0.451   &       0.516   &       0.812   \\
PA SMCs (quiz) - SMS/email message&       0.012   &      -0.005   &      -0.023   &      -0.056   &       0.007   &      -0.004   &      -0.024   &      -0.021   &      -0.029   &      -0.021   \\
                    &     (0.023)   &     (0.020)   &     (0.055)   &     (0.048)   &     (0.026)   &     (0.023)   &     (0.032)   &     (0.027)   &     (0.038)   &     (0.030)   \\
%p value            &       0.310   &       0.817   &       0.683   &       0.236   &       0.398   &       0.878   &       0.461   &       0.433   &       0.437   &       0.494   \\
PP SMCs (quiz) - SMS/email message&       0.010   &       0.018   &       0.046   &       0.051   &     0.052**   &    0.057***   &      -0.010   &       0.002   &      -0.057   &      -0.029   \\
                    &     (0.023)   &     (0.020)   &     (0.054)   &     (0.044)   &     (0.027)   &     (0.023)   &     (0.031)   &     (0.025)   &     (0.037)   &     (0.030)   \\
%p value            &       0.330   &       0.189   &       0.196   &       0.124   &       0.029   &       0.007   &       0.754   &       0.471   &       0.128   &       0.335   \\
\midrule
 
\textit{Panel C: pooled differences relative to control condition} \\ Predominantly-apolitical SMCs (pooled)&       0.009   &       0.005   &-0.083$^{++}$   &-0.099$^{+++}$   &      -0.014   &      -0.019   &-0.069$^{+++}$   &-0.058$^{+++}$   &      -0.044   &      -0.021   \\
                    &     (0.017)   &     (0.014)   &     (0.041)   &     (0.034)   &     (0.020)   &     (0.017)   &     (0.024)   &     (0.020)   &     (0.029)   &     (0.022)   \\
%p value            &       0.293   &       0.365   &       0.044   &       0.003   &       0.497   &       0.273   &       0.005   &       0.003   &       0.123   &       0.342   \\
Predominantly-political SMCs (pooled)&       0.011   &       0.018   &      -0.035   &      -0.045   &      -0.003   &      -0.004   &      -0.038   &-0.035$^{+}$   &      -0.023   &      -0.014   \\
                    &     (0.017)   &     (0.015)   &     (0.041)   &     (0.033)   &     (0.020)   &     (0.017)   &     (0.024)   &     (0.019)   &     (0.028)   &     (0.022)   \\
%p value            &       0.268   &       0.116   &       0.391   &       0.171   &       0.896   &       0.812   &       0.117   &       0.071   &       0.422   &       0.524   \\
Non-political SMCs (pooled)&      -0.004   &      -0.008   &      -0.025   &      -0.039   &      -0.006   &      -0.012   &      -0.013   &      -0.024   &       0.023   &       0.021   \\
                    &     (0.017)   &     (0.015)   &     (0.042)   &     (0.034)   &     (0.021)   &     (0.017)   &     (0.024)   &     (0.020)   &     (0.029)   &     (0.023)   \\
%p value            &       0.814   &       0.572   &       0.551   &       0.247   &       0.756   &       0.486   &       0.603   &       0.234   &       0.432   &       0.363   \\
SMS/email message   &       0.003   &       0.005   &      -0.039   &      -0.046   &      -0.023   &      -0.027   &      -0.023   &      -0.024   &       0.013   &       0.021   \\
                    &     (0.019)   &     (0.016)   &     (0.045)   &     (0.037)   &     (0.022)   &     (0.019)   &     (0.026)   &     (0.021)   &     (0.032)   &     (0.025)   \\
%p value            &       0.430   &       0.382   &       0.383   &       0.205   &       0.301   &       0.153   &       0.370   &       0.252   &       0.340   &       0.204   \\
\midrule \textit{Panel D: pooled differences between treatment conditions} \\ PA SMCs (pooled) - NP SMCs (pooled)&       0.013   &       0.013   &      -0.058   &-0.059$^{+}$   &      -0.007   &      -0.007   &-0.056$^{+++}$   &-0.035$^{++}$   &-0.067$^{+++}$   &-0.042$^{++}$   \\
                    &     (0.016)   &     (0.013)   &     (0.037)   &     (0.031)   &     (0.018)   &     (0.015)   &     (0.021)   &     (0.018)   &     (0.026)   &     (0.020)   \\
%p value            &       0.199   &       0.157   &       0.118   &       0.058   &       0.682   &       0.666   &       0.008   &       0.048   &       0.009   &       0.041   \\
PP SMCs (pooled) - NP SMCs (pooled)&       0.015   &     0.026**   &      -0.010   &      -0.006   &       0.004   &       0.008   &      -0.025   &      -0.012   &-0.046$^{+}$   &-0.035$^{+}$   \\
                    &     (0.016)   &     (0.014)   &     (0.037)   &     (0.031)   &     (0.018)   &     (0.015)   &     (0.021)   &     (0.017)   &     (0.025)   &     (0.020)   \\
%p value            &       0.177   &       0.027   &       0.782   &       0.843   &       0.419   &       0.303   &       0.231   &       0.501   &       0.072   &       0.088   \\
PA SMCs (pooled) - PP SMCs (pooled)&      -0.001   &      -0.013   &      -0.048   &     -0.053*   &      -0.011   &      -0.015   &      -0.031   &      -0.023   &      -0.021   &      -0.007   \\
                    &     (0.015)   &     (0.013)   &     (0.036)   &     (0.030)   &     (0.018)   &     (0.015)   &     (0.021)   &     (0.017)   &     (0.025)   &     (0.019)   \\
%p value            &       0.924   &       0.331   &       0.178   &       0.075   &       0.528   &       0.332   &       0.136   &       0.171   &       0.384   &       0.717   \\
PA SMCs (pooled) - SMS/email message&       0.006   &       0.000   &      -0.044   &      -0.052   &       0.009   &       0.008   &-0.045$^{+}$   &-0.034$^{+}$   &-0.058$^{++}$   &-0.042$^{+}$   \\
                    &     (0.017)   &     (0.015)   &     (0.040)   &     (0.034)   &     (0.020)   &     (0.017)   &     (0.023)   &     (0.019)   &     (0.029)   &     (0.023)   \\
%p value            &       0.366   &       0.495   &       0.275   &       0.121   &       0.321   &       0.317   &       0.053   &       0.072   &       0.046   &       0.065   \\
PP SMCs (pooled) - SMS/email message&       0.007   &       0.013   &       0.004   &       0.001   &       0.020   &      0.023*   &      -0.014   &      -0.011   &      -0.036   &      -0.035   \\
                    &     (0.017)   &     (0.015)   &     (0.040)   &     (0.033)   &     (0.020)   &     (0.017)   &     (0.023)   &     (0.019)   &     (0.029)   &     (0.023)   \\
%p value            &       0.336   &       0.190   &       0.460   &       0.489   &       0.155   &       0.092   &       0.538   &       0.562   &       0.205   &       0.124   \\
\midrule Observations&       3,475   &       3,475   &       3,234   &       3,234   &       3,394   &       3,394   &       3,294   &       3,294   &       2,433   &       2,433   \\
R$^2$               &        0.67   &        0.73   &        0.57   &        0.67   &        0.56   &        0.64   &        0.38   &        0.53   &        0.41   &        0.57   \\
Number of LASSO-selected covariates&               &           8   &               &           7   &               &           7   &               &           9   &               &           8   \\
Control outcome mean&        0.50   &        0.50   &        0.00   &        0.00   &        0.46   &        0.46   &        0.38   &        0.38   &        0.37   &        0.37   \\
Control outcome standard deviation&        0.50   &        0.50   &        1.00   &        1.00   &        0.50   &        0.50   &        0.49   &        0.49   &        0.48   &        0.48   \\
Outcome range
 
& \multicolumn{2}{c|}{\{0,1\}} & \multicolumn{2}{c}{[-0.93,1.28]} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{\{0,1\}} & \multicolumn{2}{c}{\{0,1\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-27) <==
\begin{tabular}{lcccccc|cccccccc}
\toprule
& \multicolumn{6}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{8}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Non-electoral}} & \multicolumn{2}{c}{\textbf{Other}} & \multicolumn{2}{c|}{\textbf{Attended}} & \multicolumn{2}{c}{\textbf{Non-electoral}} & \multicolumn{2}{c}{\textbf{Other}} & \multicolumn{2}{c}{\textbf{Attended}} & \multicolumn{2}{c}{\textbf{Likelihood of}}\\
& \multicolumn{2}{c}{\textbf{participation}} & \multicolumn{2}{c}{\textbf{political}} & \multicolumn{2}{c|}{\textbf{liberal}} & \multicolumn{2}{c}{\textbf{participation}} & \multicolumn{2}{c}{\textbf{political}} & \multicolumn{2}{c}{\textbf{liberal}} & \multicolumn{2}{c}{\textbf{resisting Trump}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{activities}} & \multicolumn{2}{c|}{\textbf{protest}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{activities}} & \multicolumn{2}{c}{\textbf{protest}} & \multicolumn{2}{c}{\textbf{administration}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&      -0.021   &      -0.028   &       0.004   &      -0.002   &      -0.006   &      -0.006   &       0.064   &       0.050   &       0.026   &       0.026   &       0.001   &       0.003   &      0.050*   &      0.040*   \\
                    &     (0.064)   &     (0.059)   &     (0.058)   &     (0.054)   &     (0.009)   &     (0.008)   &     (0.069)   &     (0.062)   &     (0.061)   &     (0.057)   &     (0.011)   &     (0.010)   &     (0.035)   &     (0.031)   \\
%p value            &       0.743   &       0.632   &       0.470   &       0.965   &       0.508   &       0.449   &       0.177   &       0.213   &       0.333   &       0.322   &       0.452   &       0.389   &       0.074   &       0.094   \\
Predominantly-apolitical SMCs (follow)&      -0.081   &      -0.088   &-0.157$^{+++}$   &-0.164$^{+++}$   &       0.006   &       0.005   &      -0.019   &      -0.033   &      -0.022   &      -0.030   &      -0.002   &      -0.002   &       0.001   &      -0.006   \\
                    &     (0.066)   &     (0.062)   &     (0.054)   &     (0.051)   &     (0.011)   &     (0.010)   &     (0.063)   &     (0.058)   &     (0.062)   &     (0.058)   &     (0.010)   &     (0.009)   &     (0.032)   &     (0.028)   \\
%p value            &       0.220   &       0.154   &       0.004   &       0.001   &       0.285   &       0.312   &       0.765   &       0.574   &       0.724   &       0.610   &       0.868   &       0.843   &       0.490   &       0.842   \\
Predominantly-apolitical SMCs (recommendation)&-0.101$^{+}$   &-0.107$^{++}$   &      -0.084   &      -0.092   &      -0.011   &      -0.011   &      -0.031   &      -0.054   &      -0.087   &-0.091$^{+}$   &      -0.011   &      -0.010   &       0.029   &       0.016   \\
                    &     (0.056)   &     (0.053)   &     (0.061)   &     (0.057)   &     (0.008)   &     (0.007)   &     (0.065)   &     (0.059)   &     (0.059)   &     (0.055)   &     (0.010)   &     (0.009)   &     (0.035)   &     (0.030)   \\
%p value            &       0.071   &       0.042   &       0.166   &       0.105   &       0.189   &       0.136   &       0.628   &       0.359   &       0.137   &       0.096   &       0.256   &       0.271   &       0.203   &       0.300   \\
Predominantly-political SMCs (quiz)&      -0.086   &      -0.087   &-0.134$^{++}$   &-0.135$^{+++}$   &       0.000   &      -0.001   &       0.042   &       0.037   &       0.030   &       0.038   &       0.007   &       0.008   &       0.004   &      -0.004   \\
                    &     (0.059)   &     (0.055)   &     (0.056)   &     (0.052)   &     (0.009)   &     (0.008)   &     (0.069)   &     (0.064)   &     (0.060)   &     (0.056)   &     (0.012)   &     (0.011)   &     (0.033)   &     (0.028)   \\
%p value            &       0.146   &       0.113   &       0.017   &       0.010   &       0.994   &       0.880   &       0.270   &       0.282   &       0.309   &       0.250   &       0.279   &       0.231   &       0.449   &       0.876   \\
Predominantly-political SMCs (follow)&       0.044   &       0.033   &      -0.054   &      -0.065   &       0.014   &       0.014   &      -0.002   &      -0.032   &      -0.018   &      -0.039   &      -0.005   &      -0.005   &       0.005   &       0.005   \\
                    &     (0.071)   &     (0.067)   &     (0.056)   &     (0.052)   &     (0.012)   &     (0.011)   &     (0.065)   &     (0.059)   &     (0.062)   &     (0.058)   &     (0.011)   &     (0.010)   &     (0.034)   &     (0.029)   \\
%p value            &       0.268   &       0.312   &       0.334   &       0.218   &       0.127   &       0.109   &       0.973   &       0.589   &       0.767   &       0.505   &       0.630   &       0.618   &       0.441   &       0.427   \\
Predominantly-political SMCs (recommendation)&       0.003   &      -0.002   &      -0.042   &      -0.047   &       0.008   &       0.008   &       0.080   &       0.059   &     0.104**   &     0.106**   &       0.003   &       0.005   &       0.042   &       0.025   \\
                    &     (0.065)   &     (0.061)   &     (0.053)   &     (0.050)   &     (0.010)   &     (0.010)   &     (0.065)   &     (0.060)   &     (0.061)   &     (0.057)   &     (0.011)   &     (0.010)   &     (0.033)   &     (0.029)   \\
%p value            &       0.481   &       0.978   &       0.436   &       0.345   &       0.216   &       0.206   &       0.111   &       0.160   &       0.045   &       0.030   &       0.377   &       0.318   &       0.103   &       0.193   \\
Non-political SMCs (quiz)&       0.044   &       0.042   &      -0.012   &      -0.014   &       0.012   &       0.012   &       0.095   &       0.087   &       0.111   &      0.107*   &       0.002   &       0.004   &       0.035   &       0.042   \\
                    &     (0.074)   &     (0.070)   &     (0.058)   &     (0.055)   &     (0.011)   &     (0.010)   &     (0.073)   &     (0.067)   &     (0.068)   &     (0.063)   &     (0.011)   &     (0.010)   &     (0.034)   &     (0.029)   \\
%p value            &       0.553   &       0.546   &       0.839   &       0.800   &       0.270   &       0.228   &       0.193   &       0.195   &       0.100   &       0.089   &       0.870   &       0.703   &       0.297   &       0.151   \\
Non-political SMCs (follow)&     -0.107*   &     -0.112*   &    -0.120**   &    -0.128**   &      -0.006   &      -0.006   &       0.057   &       0.033   &       0.031   &       0.029   &       0.002   &       0.005   &       0.029   &       0.020   \\
                    &     (0.062)   &     (0.058)   &     (0.055)   &     (0.051)   &     (0.009)   &     (0.009)   &     (0.070)   &     (0.064)   &     (0.064)   &     (0.059)   &     (0.011)   &     (0.011)   &     (0.034)   &     (0.030)   \\
%p value            &       0.083   &       0.051   &       0.031   &       0.013   &       0.525   &       0.504   &       0.414   &       0.602   &       0.633   &       0.619   &       0.834   &       0.665   &       0.394   &       0.494   \\
Non-political SMCs (recommendation)&       0.077   &       0.073   &       0.005   &       0.002   &       0.015   &      0.016*   &       0.064   &       0.044   &       0.064   &       0.064   &       0.001   &       0.003   &       0.025   &       0.019   \\
                    &     (0.066)   &     (0.061)   &     (0.061)   &     (0.057)   &     (0.010)   &     (0.010)   &     (0.068)   &     (0.061)   &     (0.064)   &     (0.059)   &     (0.011)   &     (0.010)   &     (0.034)   &     (0.029)   \\
%p value            &       0.241   &       0.234   &       0.931   &       0.971   &       0.135   &       0.095   &       0.348   &       0.473   &       0.319   &       0.277   &       0.960   &       0.731   &       0.457   &       0.522   \\
SMS/email message   &       0.031   &       0.027   &       0.012   &       0.009   &       0.005   &       0.004   &     0.093**   &      0.079*   &     0.116**   &     0.109**   &       0.002   &       0.001   &     0.055**   &     0.039**   \\
                    &     (0.051)   &     (0.048)   &     (0.048)   &     (0.045)   &     (0.008)   &     (0.007)   &     (0.055)   &     (0.050)   &     (0.053)   &     (0.049)   &     (0.009)   &     (0.008)   &     (0.027)   &     (0.024)   \\
%p value            &       0.275   &       0.285   &       0.402   &       0.423   &       0.265   &       0.303   &       0.044   &       0.059   &       0.014   &       0.013   &       0.401   &       0.465   &       0.021   &       0.048   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&      -0.065   &      -0.070   &       0.016   &       0.011   &      -0.018   &-0.019$^{+}$   &      -0.030   &      -0.037   &      -0.085   &      -0.081   &      -0.001   &      -0.001   &       0.015   &      -0.002   \\
                    &     (0.084)   &     (0.078)   &     (0.067)   &     (0.063)   &     (0.012)   &     (0.011)   &     (0.084)   &     (0.076)   &     (0.075)   &     (0.070)   &     (0.013)   &     (0.012)   &     (0.040)   &     (0.035)   \\
%p value            &       0.439   &       0.369   &       0.405   &       0.428   &       0.137   &       0.098   &       0.715   &       0.627   &       0.259   &       0.248   &       0.969   &       0.929   &       0.353   &       0.959   \\
PP SMCs (quiz) - NP SMCs (quiz)&-0.129$^{+}$   &-0.129$^{+}$   &-0.122$^{+}$   &-0.121$^{++}$   &      -0.012   &      -0.014   &      -0.052   &      -0.049   &      -0.081   &      -0.070   &       0.005   &       0.004   &      -0.031   &      -0.046   \\
                    &     (0.079)   &     (0.074)   &     (0.066)   &     (0.061)   &     (0.012)   &     (0.011)   &     (0.083)   &     (0.077)   &     (0.075)   &     (0.070)   &     (0.013)   &     (0.012)   &     (0.038)   &     (0.033)   \\
%p value            &       0.100   &       0.079   &       0.064   &       0.048   &       0.288   &       0.210   &       0.529   &       0.521   &       0.279   &       0.318   &       0.352   &       0.371   &       0.423   &       0.162   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.065   &       0.059   &     0.138**   &     0.133**   &      -0.006   &      -0.005   &       0.022   &       0.013   &      -0.004   &      -0.011   &      -0.006   &      -0.005   &       0.046   &       0.045   \\
                    &     (0.070)   &     (0.066)   &     (0.065)   &     (0.061)   &     (0.010)   &     (0.009)   &     (0.080)   &     (0.073)   &     (0.068)   &     (0.064)   &     (0.013)   &     (0.012)   &     (0.039)   &     (0.034)   \\
%p value            &       0.357   &       0.367   &       0.035   &       0.030   &       0.555   &       0.586   &       0.785   &       0.864   &       0.956   &       0.857   &       0.675   &       0.674   &       0.241   &       0.193   \\
PA SMCs (quiz) - SMS/email message&      -0.052   &      -0.056   &      -0.008   &      -0.011   &      -0.011   &      -0.010   &      -0.029   &      -0.029   &      -0.089   &      -0.083   &      -0.001   &       0.002   &      -0.005   &       0.001   \\
                    &     (0.064)   &     (0.060)   &     (0.059)   &     (0.055)   &     (0.009)   &     (0.008)   &     (0.069)   &     (0.063)   &     (0.062)   &     (0.058)   &     (0.011)   &     (0.010)   &     (0.035)   &     (0.031)   \\
%p value            &       0.420   &       0.350   &       0.896   &       0.839   &       0.229   &       0.230   &       0.672   &       0.644   &       0.148   &       0.151   &       0.937   &       0.420   &       0.877   &       0.490   \\
PP SMCs (quiz) - SMS/email message&-0.116$^{+}$   &-0.115$^{++}$   &-0.146$^{++}$   &-0.144$^{+++}$   &      -0.005   &      -0.005   &      -0.051   &      -0.042   &      -0.086   &      -0.071   &       0.005   &       0.007   &      -0.051   &      -0.044   \\
                    &     (0.060)   &     (0.056)   &     (0.057)   &     (0.053)   &     (0.009)   &     (0.008)   &     (0.069)   &     (0.064)   &     (0.062)   &     (0.057)   &     (0.012)   &     (0.011)   &     (0.033)   &     (0.029)   \\
%p value            &       0.052   &       0.041   &       0.011   &       0.007   &       0.581   &       0.553   &       0.460   &       0.519   &       0.166   &       0.213   &       0.345   &       0.253   &       0.124   &       0.126   \\
\midrule
 
\textit{Panel C: pooled differences relative to control condition} \\ Predominantly-apolitical SMCs (pooled)&      -0.067   &-0.074$^{+}$   &-0.081$^{+}$   &-0.089$^{++}$   &      -0.003   &      -0.004   &       0.007   &      -0.010   &      -0.028   &      -0.030   &      -0.003   &      -0.002   &       0.026   &       0.016   \\
                    &     (0.047)   &     (0.044)   &     (0.043)   &     (0.040)   &     (0.007)   &     (0.006)   &     (0.050)   &     (0.046)   &     (0.046)   &     (0.043)   &     (0.008)   &     (0.007)   &     (0.025)   &     (0.022)   \\
%p value            &       0.148   &       0.089   &       0.061   &       0.028   &       0.631   &       0.535   &       0.441   &       0.832   &       0.543   &       0.481   &       0.677   &       0.736   &       0.146   &       0.234   \\
Predominantly-political SMCs (pooled)&      -0.014   &      -0.020   &-0.076$^{+}$   &-0.083$^{++}$   &       0.008   &       0.008   &       0.045   &       0.027   &       0.043   &       0.039   &       0.002   &       0.003   &       0.017   &       0.008   \\
                    &     (0.048)   &     (0.045)   &     (0.042)   &     (0.040)   &     (0.007)   &     (0.007)   &     (0.050)   &     (0.046)   &     (0.046)   &     (0.043)   &     (0.008)   &     (0.008)   &     (0.025)   &     (0.021)   \\
%p value            &       0.769   &       0.657   &       0.072   &       0.036   &       0.133   &       0.128   &       0.186   &       0.278   &       0.178   &       0.177   &       0.396   &       0.343   &       0.241   &       0.353   \\
Non-political SMCs (pooled)&       0.001   &      -0.003   &      -0.042   &      -0.049   &       0.006   &       0.007   &       0.073   &       0.056   &       0.068   &       0.065   &       0.002   &       0.004   &       0.030   &       0.027   \\
                    &     (0.050)   &     (0.047)   &     (0.043)   &     (0.041)   &     (0.007)   &     (0.007)   &     (0.052)   &     (0.048)   &     (0.048)   &     (0.045)   &     (0.008)   &     (0.008)   &     (0.025)   &     (0.022)   \\
%p value            &       0.985   &       0.951   &       0.335   &       0.230   &       0.381   &       0.332   &       0.160   &       0.242   &       0.159   &       0.146   &       0.833   &       0.587   &       0.232   &       0.222   \\
SMS/email message   &       0.031   &       0.028   &       0.013   &       0.008   &       0.005   &       0.004   &     0.095**   &      0.081*   &     0.117**   &     0.110**   &       0.002   &       0.001   &     0.056**   &      0.039*   \\
                    &     (0.051)   &     (0.049)   &     (0.048)   &     (0.045)   &     (0.008)   &     (0.007)   &     (0.055)   &     (0.050)   &     (0.053)   &     (0.049)   &     (0.009)   &     (0.008)   &     (0.027)   &     (0.024)   \\
%p value            &       0.271   &       0.282   &       0.396   &       0.434   &       0.260   &       0.293   &       0.041   &       0.054   &       0.013   &       0.012   &       0.390   &       0.451   &       0.021   &       0.052   \\
\midrule \textit{Panel D: pooled differences between treatment conditions} \\ PA SMCs (pooled) - NP SMCs (pooled)&      -0.068   &-0.071$^{+}$   &      -0.039   &      -0.040   &      -0.010   &-0.011$^{+}$   &      -0.065   &      -0.065   &-0.096$^{++}$   &-0.095$^{++}$   &      -0.005   &      -0.007   &      -0.003   &      -0.011   \\
                    &     (0.045)   &     (0.042)   &     (0.039)   &     (0.037)   &     (0.007)   &     (0.006)   &     (0.046)   &     (0.042)   &     (0.042)   &     (0.039)   &     (0.007)   &     (0.007)   &     (0.023)   &     (0.020)   \\
%p value            &       0.126   &       0.088   &       0.319   &       0.275   &       0.140   &       0.085   &       0.154   &       0.119   &       0.022   &       0.015   &       0.490   &       0.328   &       0.880   &       0.585   \\
PP SMCs (pooled) - NP SMCs (pooled)&      -0.015   &      -0.017   &      -0.035   &      -0.034   &       0.002   &       0.001   &      -0.028   &      -0.028   &      -0.025   &      -0.025   &       0.000   &      -0.001   &      -0.012   &      -0.018   \\
                    &     (0.047)   &     (0.044)   &     (0.038)   &     (0.036)   &     (0.007)   &     (0.007)   &     (0.047)   &     (0.043)   &     (0.042)   &     (0.039)   &     (0.008)   &     (0.007)   &     (0.023)   &     (0.019)   \\
%p value            &       0.746   &       0.695   &       0.370   &       0.340   &       0.403   &       0.430   &       0.549   &       0.506   &       0.552   &       0.516   &       0.477   &       0.880   &       0.580   &       0.344   \\
PA SMCs (pooled) - PP SMCs (pooled)&      -0.053   &      -0.054   &      -0.005   &      -0.006   &     -0.012*   &     -0.012*   &      -0.037   &      -0.037   &     -0.071*   &     -0.070*   &      -0.005   &      -0.006   &       0.009   &       0.008   \\
                    &     (0.043)   &     (0.040)   &     (0.038)   &     (0.035)   &     (0.007)   &     (0.006)   &     (0.044)   &     (0.040)   &     (0.039)   &     (0.037)   &     (0.007)   &     (0.007)   &     (0.022)   &     (0.019)   \\
%p value            &       0.214   &       0.178   &       0.904   &       0.870   &       0.083   &       0.058   &       0.392   &       0.357   &       0.074   &       0.059   &       0.442   &       0.400   &       0.687   &       0.693   \\
PA SMCs (pooled) - SMS/email message&-0.099$^{++}$   &-0.102$^{++}$   &-0.094$^{++}$   &-0.096$^{++}$   &      -0.008   &      -0.008   &-0.088$^{+}$   &-0.091$^{++}$   &-0.145$^{+++}$   &-0.140$^{+++}$   &      -0.006   &      -0.003   &      -0.029   &      -0.023   \\
                    &     (0.048)   &     (0.045)   &     (0.045)   &     (0.042)   &     (0.007)   &     (0.007)   &     (0.050)   &     (0.046)   &     (0.047)   &     (0.044)   &     (0.008)   &     (0.007)   &     (0.025)   &     (0.022)   \\
%p value            &       0.040   &       0.024   &       0.037   &       0.022   &       0.255   &       0.243   &       0.078   &       0.048   &       0.002   &       0.001   &       0.479   &       0.646   &       0.251   &       0.302   \\
PP SMCs (pooled) - SMS/email message&      -0.046   &      -0.048   &-0.089$^{++}$   &-0.090$^{++}$   &       0.003   &       0.004   &      -0.051   &      -0.054   &      -0.075   &      -0.070   &       0.000   &       0.002   &      -0.038   &      -0.030   \\
                    &     (0.049)   &     (0.046)   &     (0.044)   &     (0.041)   &     (0.008)   &     (0.007)   &     (0.050)   &     (0.046)   &     (0.047)   &     (0.044)   &     (0.008)   &     (0.008)   &     (0.025)   &     (0.022)   \\
%p value            &       0.351   &       0.295   &       0.041   &       0.027   &       0.331   &       0.289   &       0.315   &       0.248   &       0.114   &       0.109   &       0.974   &       0.394   &       0.129   &       0.163   \\
\midrule Observations&       3,487   &       3,487   &       3,487   &       3,487   &       3,487   &       3,487   &       3,452   &       3,452   &       3,452   &       3,452   &       3,452   &       3,452   &       3,556   &       3,556   \\
R$^2$               &        0.37   &        0.38   &        0.46   &        0.47   &        0.19   &        0.20   &        0.32   &        0.36   &        0.41   &        0.43   &        0.17   &        0.19   &        0.19   &        0.32   \\
Number of LASSO-selected covariates&               &           3   &               &           3   &               &           1   &               &           7   &               &           5   &               &           2   &               &           9   \\
Control outcome mean&        0.00   &        0.00   &        0.64   &        0.64   &        0.02   &        0.02   &        0.00   &        0.00   &        0.57   &        0.57   &        0.02   &        0.02   &        0.31   &        0.31   \\
Control outcome standard deviation&        1.00   &        1.00   &        1.01   &        1.01   &        0.13   &        0.13   &        1.00   &        1.00   &        0.97   &        0.97   &        0.14   &        0.14   &        0.46   &        0.46   \\
Outcome range
 
& \multicolumn{2}{c}{[-0.51,7.82]} & \multicolumn{2}{c}{\{0,1,2,3,4,5,6\}} & \multicolumn{2}{c|}{\{0,1\}} & \multicolumn{2}{c}{[-0.60,5.98]} & \multicolumn{2}{c}{\{0,1,2,3,4,5,6\}} & \multicolumn{2}{c}{\{0,1\}}  & \multicolumn{2}{c}{\{0,1\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-28) <==
\begin{tabular}{lcccccc|cccccc}
\toprule
& \multicolumn{6}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{6}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Trust}} & \multicolumn{2}{c}{\textbf{Institutional}} & \multicolumn{2}{c|}{\textbf{Interpersonal}} & \multicolumn{2}{c}{\textbf{Trust}} & \multicolumn{2}{c}{\textbf{Institutional}} & \multicolumn{2}{c}{\textbf{Interpersonal}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{trust mean}} & \multicolumn{2}{c|}{\textbf{trust}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{trust mean}} & \multicolumn{2}{c}{\textbf{trust}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.019   &       0.024   &       0.017   &       0.008   &       0.029   &       0.034   &       0.082   &      0.087*   &       0.014   &       0.006   &     0.157**   &     0.164**   \\
                    &     (0.057)   &     (0.053)   &     (0.053)   &     (0.049)   &     (0.075)   &     (0.071)   &     (0.057)   &     (0.052)   &     (0.054)   &     (0.049)   &     (0.073)   &     (0.069)   \\
%p value            &       0.732   &       0.654   &       0.752   &       0.871   &       0.703   &       0.633   &       0.148   &       0.096   &       0.793   &       0.899   &       0.033   &       0.017   \\
Predominantly-apolitical SMCs (follow)&      -0.056   &      -0.050   &      -0.024   &      -0.012   &      -0.070   &      -0.075   &       0.047   &       0.033   &       0.061   &       0.042   &       0.016   &       0.013   \\
                    &     (0.051)   &     (0.047)   &     (0.048)   &     (0.044)   &     (0.066)   &     (0.061)   &     (0.053)   &     (0.048)   &     (0.052)   &     (0.047)   &     (0.068)   &     (0.063)   \\
%p value            &       0.266   &       0.287   &       0.621   &       0.792   &       0.289   &       0.218   &       0.370   &       0.498   &       0.239   &       0.369   &       0.814   &       0.837   \\
Predominantly-apolitical SMCs (recommendation)&      -0.070   &      -0.072   &      -0.017   &      -0.020   &      -0.112   &     -0.108*   &       0.047   &       0.044   &       0.060   &       0.055   &       0.010   &       0.017   \\
                    &     (0.051)   &     (0.048)   &     (0.045)   &     (0.041)   &     (0.070)   &     (0.066)   &     (0.054)   &     (0.049)   &     (0.052)   &     (0.047)   &     (0.070)   &     (0.065)   \\
%p value            &       0.173   &       0.134   &       0.699   &       0.629   &       0.111   &       0.100   &       0.391   &       0.370   &       0.252   &       0.234   &       0.883   &       0.788   \\
Predominantly-political SMCs (quiz)&       0.041   &       0.048   &       0.053   &       0.054   &       0.011   &       0.023   &       0.045   &       0.043   &       0.033   &       0.029   &       0.040   &       0.055   \\
                    &     (0.053)   &     (0.049)   &     (0.048)   &     (0.044)   &     (0.069)   &     (0.064)   &     (0.051)   &     (0.047)   &     (0.051)   &     (0.046)   &     (0.066)   &     (0.061)   \\
%p value            &       0.444   &       0.332   &       0.269   &       0.219   &       0.870   &       0.721   &       0.386   &       0.367   &       0.513   &       0.533   &       0.540   &       0.367   \\
Predominantly-political SMCs (follow)&       0.039   &       0.050   &       0.075   &      0.070*   &      -0.003   &       0.014   &      -0.001   &      -0.002   &       0.020   &       0.008   &      -0.017   &      -0.002   \\
                    &     (0.053)   &     (0.049)   &     (0.046)   &     (0.042)   &     (0.070)   &     (0.065)   &     (0.053)   &     (0.049)   &     (0.053)   &     (0.048)   &     (0.068)   &     (0.063)   \\
%p value            &       0.461   &       0.312   &       0.108   &       0.098   &       0.968   &       0.836   &       0.990   &       0.973   &       0.704   &       0.861   &       0.805   &       0.974   \\
Predominantly-political SMCs (recommendation)&      -0.021   &      -0.021   &       0.035   &       0.025   &      -0.086   &      -0.065   &       0.048   &       0.058   &       0.035   &       0.035   &       0.044   &       0.073   \\
                    &     (0.055)   &     (0.051)   &     (0.051)   &     (0.047)   &     (0.072)   &     (0.066)   &     (0.054)   &     (0.049)   &     (0.053)   &     (0.047)   &     (0.072)   &     (0.067)   \\
%p value            &       0.705   &       0.689   &       0.483   &       0.589   &       0.228   &       0.330   &       0.368   &       0.236   &       0.508   &       0.454   &       0.545   &       0.275   \\
Non-political SMCs (quiz)&      -0.047   &      -0.044   &       0.013   &       0.003   &      -0.114   &      -0.088   &       0.048   &       0.049   &      0.089*   &      0.082*   &      -0.028   &      -0.018   \\
                    &     (0.054)   &     (0.051)   &     (0.047)   &     (0.044)   &     (0.071)   &     (0.066)   &     (0.053)   &     (0.049)   &     (0.053)   &     (0.047)   &     (0.069)   &     (0.064)   \\
%p value            &       0.384   &       0.385   &       0.778   &       0.946   &       0.108   &       0.179   &       0.374   &       0.318   &       0.090   &       0.085   &       0.683   &       0.776   \\
Non-political SMCs (follow)&      -0.025   &      -0.034   &      -0.002   &      -0.012   &      -0.041   &      -0.036   &      -0.066   &      -0.059   &      -0.025   &      -0.011   &      -0.104   &      -0.088   \\
                    &     (0.056)   &     (0.053)   &     (0.048)   &     (0.044)   &     (0.075)   &     (0.070)   &     (0.058)   &     (0.053)   &     (0.054)   &     (0.048)   &     (0.073)   &     (0.069)   \\
%p value            &       0.655   &       0.524   &       0.961   &       0.795   &       0.586   &       0.604   &       0.248   &       0.267   &       0.647   &       0.819   &       0.155   &       0.199   \\
Non-political SMCs (recommendation)&     -0.093*   &    -0.100**   &      -0.051   &      -0.051   &      -0.104   &      -0.095   &       0.035   &       0.050   &       0.033   &       0.055   &       0.030   &       0.046   \\
                    &     (0.051)   &     (0.047)   &     (0.046)   &     (0.043)   &     (0.068)   &     (0.064)   &     (0.053)   &     (0.049)   &     (0.052)   &     (0.048)   &     (0.071)   &     (0.066)   \\
%p value            &       0.066   &       0.033   &       0.268   &       0.237   &       0.126   &       0.133   &       0.508   &       0.309   &       0.533   &       0.247   &       0.677   &       0.491   \\
SMS/email message   &      -0.044   &      -0.052   &      -0.014   &      -0.025   &      -0.070   &      -0.069   &       0.006   &      -0.003   &       0.027   &       0.023   &      -0.029   &      -0.026   \\
                    &     (0.045)   &     (0.041)   &     (0.039)   &     (0.036)   &     (0.060)   &     (0.055)   &     (0.043)   &     (0.040)   &     (0.044)   &     (0.040)   &     (0.056)   &     (0.052)   \\
%p value            &       0.328   &       0.212   &       0.723   &       0.489   &       0.242   &       0.216   &       0.897   &       0.950   &       0.540   &       0.566   &       0.603   &       0.613   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&       0.067   &       0.068   &       0.003   &       0.005   &      0.142*   &       0.122   &       0.035   &       0.038   &      -0.075   &      -0.076   &     0.185**   &     0.183**   \\
                    &     (0.066)   &     (0.061)   &     (0.060)   &     (0.056)   &     (0.085)   &     (0.080)   &     (0.063)   &     (0.058)   &     (0.060)   &     (0.055)   &     (0.084)   &     (0.078)   \\
%p value            &       0.310   &       0.271   &       0.955   &       0.929   &       0.096   &       0.128   &       0.584   &       0.515   &       0.216   &       0.168   &       0.027   &       0.020   \\
PP SMCs (quiz) - NP SMCs (quiz)&       0.088   &       0.092   &       0.039   &       0.051   &       0.125   &       0.111   &      -0.003   &      -0.006   &      -0.056   &      -0.053   &       0.069   &       0.074   \\
                    &     (0.062)   &     (0.058)   &     (0.055)   &     (0.051)   &     (0.080)   &     (0.074)   &     (0.059)   &     (0.055)   &     (0.058)   &     (0.052)   &     (0.078)   &     (0.072)   \\
%p value            &       0.159   &       0.114   &       0.476   &       0.319   &       0.118   &       0.133   &       0.961   &       0.908   &       0.339   &       0.308   &       0.377   &       0.308   \\
PA SMCs (quiz) - PP SMCs (quiz)&      -0.021   &      -0.024   &      -0.036   &      -0.046   &       0.017   &       0.011   &       0.038   &       0.044   &      -0.019   &      -0.022   &      0.116*   &      0.109*   \\
                    &     (0.065)   &     (0.061)   &     (0.060)   &     (0.055)   &     (0.084)   &     (0.079)   &     (0.061)   &     (0.057)   &     (0.059)   &     (0.053)   &     (0.081)   &     (0.076)   \\
%p value            &       0.743   &       0.688   &       0.551   &       0.403   &       0.419   &       0.445   &       0.271   &       0.217   &       0.747   &       0.676   &       0.075   &       0.075   \\
PA SMCs (quiz) - SMS/email message&       0.063   &      0.075*   &       0.031   &       0.033   &      0.098*   &      0.102*   &      0.077*   &     0.090**   &      -0.012   &      -0.017   &    0.186***   &    0.191***   \\
                    &     (0.058)   &     (0.054)   &     (0.053)   &     (0.049)   &     (0.077)   &     (0.072)   &     (0.055)   &     (0.051)   &     (0.053)   &     (0.048)   &     (0.073)   &     (0.069)   \\
%p value            &       0.138   &       0.082   &       0.284   &       0.254   &       0.100   &       0.078   &       0.081   &       0.040   &       0.813   &       0.732   &       0.006   &       0.003   \\
PP SMCs (quiz) - SMS/email message&       0.084   & 0.100$^{+}$   &       0.066   & 0.079$^{+}$   &       0.081   &       0.092   &       0.039   &       0.045   &       0.007   &       0.006   &       0.070   &       0.082   \\
                    &     (0.055)   &     (0.051)   &     (0.048)   &     (0.045)   &     (0.071)   &     (0.066)   &     (0.050)   &     (0.046)   &     (0.050)   &     (0.045)   &     (0.066)   &     (0.061)   \\
%p value            &       0.123   &       0.051   &       0.167   &       0.077   &       0.254   &       0.165   &       0.434   &       0.328   &       0.895   &       0.897   &       0.292   &       0.183   \\
\midrule
 
\textit{Panel C: pooled differences relative to control condition} \\ Predominantly-apolitical SMCs (pooled)&      -0.037   &      -0.033   &      -0.009   &      -0.008   &      -0.053   &      -0.052   &       0.058   &       0.055   &       0.044   &       0.034   &       0.060   &       0.064   \\
                    &     (0.039)   &     (0.037)   &     (0.036)   &     (0.033)   &     (0.052)   &     (0.049)   &     (0.041)   &     (0.038)   &     (0.040)   &     (0.037)   &     (0.052)   &     (0.048)   \\
%p value            &       0.353   &       0.360   &       0.805   &       0.796   &       0.309   &       0.287   &       0.161   &       0.149   &       0.273   &       0.357   &       0.245   &       0.185   \\
Predominantly-political SMCs (pooled)&       0.018   &       0.025   &       0.054   &       0.049   &      -0.028   &      -0.011   &       0.031   &       0.034   &       0.031   &       0.025   &       0.023   &       0.042   \\
                    &     (0.039)   &     (0.037)   &     (0.035)   &     (0.032)   &     (0.052)   &     (0.049)   &     (0.040)   &     (0.037)   &     (0.040)   &     (0.036)   &     (0.051)   &     (0.048)   \\
%p value            &       0.652   &       0.502   &       0.129   &       0.132   &       0.594   &       0.826   &       0.438   &       0.362   &       0.441   &       0.491   &       0.655   &       0.373   \\
Non-political SMCs (pooled)&      -0.056   &      -0.060   &      -0.013   &      -0.020   &      -0.087   &      -0.074   &       0.006   &       0.016   &       0.033   &       0.043   &      -0.033   &      -0.020   \\
                    &     (0.040)   &     (0.037)   &     (0.035)   &     (0.032)   &     (0.053)   &     (0.049)   &     (0.041)   &     (0.038)   &     (0.040)   &     (0.036)   &     (0.052)   &     (0.048)   \\
%p value            &       0.160   &       0.107   &       0.704   &       0.546   &       0.100   &       0.135   &       0.874   &       0.662   &       0.408   &       0.238   &       0.520   &       0.683   \\
SMS/email message   &      -0.043   &      -0.051   &      -0.014   &      -0.025   &      -0.069   &      -0.068   &       0.006   &      -0.001   &       0.027   &       0.023   &      -0.029   &      -0.026   \\
                    &     (0.045)   &     (0.041)   &     (0.039)   &     (0.036)   &     (0.059)   &     (0.055)   &     (0.043)   &     (0.040)   &     (0.044)   &     (0.040)   &     (0.056)   &     (0.052)   \\
%p value            &       0.330   &       0.215   &       0.726   &       0.492   &       0.244   &       0.218   &       0.890   &       0.987   &       0.541   &       0.568   &       0.606   &       0.617   \\
\midrule \textit{Panel D: pooled differences between treatment conditions} \\ PA SMCs (pooled) - NP SMCs (pooled)&       0.019   &       0.026   &       0.005   &       0.011   &       0.033   &       0.021   &       0.051   &       0.038   &       0.011   &      -0.009   &     0.094**   &      0.084*   \\
                    &     (0.036)   &     (0.033)   &     (0.032)   &     (0.030)   &     (0.047)   &     (0.044)   &     (0.036)   &     (0.033)   &     (0.034)   &     (0.031)   &     (0.048)   &     (0.045)   \\
%p value            &       0.592   &       0.435   &       0.889   &       0.712   &       0.481   &       0.627   &       0.156   &       0.254   &       0.744   &       0.774   &       0.049   &       0.059   \\
PP SMCs (pooled) - NP SMCs (pooled)&     0.073**   &     0.084**   &     0.067**   &     0.069**   &       0.059   &       0.063   &       0.025   &       0.017   &      -0.002   &      -0.018   &       0.056   &       0.062   \\
                    &     (0.036)   &     (0.034)   &     (0.032)   &     (0.030)   &     (0.047)   &     (0.044)   &     (0.035)   &     (0.032)   &     (0.034)   &     (0.031)   &     (0.047)   &     (0.043)   \\
%p value            &       0.041   &       0.013   &       0.035   &       0.020   &       0.210   &       0.150   &       0.483   &       0.596   &       0.942   &       0.557   &       0.228   &       0.152   \\
PA SMCs (pooled) - PP SMCs (pooled)&      -0.054   &-0.058$^{+}$   &-0.062$^{+}$   &-0.057$^{+}$   &      -0.026   &      -0.042   &       0.027   &       0.021   &       0.014   &       0.009   &       0.038   &       0.022   \\
                    &     (0.036)   &     (0.033)   &     (0.033)   &     (0.030)   &     (0.046)   &     (0.044)   &     (0.035)   &     (0.032)   &     (0.034)   &     (0.031)   &     (0.046)   &     (0.043)   \\
%p value            &       0.128   &       0.081   &       0.055   &       0.057   &       0.581   &       0.338   &       0.222   &       0.257   &       0.343   &       0.384   &       0.207   &       0.305   \\
PA SMCs (pooled) - SMS/email message&       0.007   &       0.018   &       0.005   &       0.016   &       0.016   &       0.016   &      0.052*   &      0.055*   &       0.018   &       0.011   &     0.089**   &     0.090**   \\
                    &     (0.041)   &     (0.038)   &     (0.036)   &     (0.034)   &     (0.054)   &     (0.051)   &     (0.039)   &     (0.036)   &     (0.038)   &     (0.035)   &     (0.052)   &     (0.049)   \\
%p value            &       0.433   &       0.319   &       0.447   &       0.316   &       0.386   &       0.377   &       0.091   &       0.064   &       0.322   &       0.376   &       0.043   &       0.031   \\
PP SMCs (pooled) - SMS/email message&       0.061   &0.076$^{++}$   & 0.067$^{+}$   &0.074$^{++}$   &       0.041   &       0.058   &       0.025   &       0.034   &       0.004   &       0.002   &       0.052   &       0.068   \\
                    &     (0.041)   &     (0.039)   &     (0.036)   &     (0.033)   &     (0.054)   &     (0.051)   &     (0.038)   &     (0.035)   &     (0.038)   &     (0.034)   &     (0.051)   &     (0.048)   \\
%p value            &       0.139   &       0.049   &       0.060   &       0.027   &       0.446   &       0.256   &       0.506   &       0.333   &       0.918   &       0.954   &       0.312   &       0.150   \\
\midrule Observations&       3,564   &       3,564   &       3,565   &       3,565   &       3,564   &       3,564   &       3,556   &       3,556   &       3,557   &       3,557   &       3,556   &       3,556   \\
R$^2$               &        0.55   &        0.56   &        0.56   &        0.57   &        0.40   &        0.42   &        0.53   &        0.55   &        0.52   &        0.56   &        0.40   &        0.42   \\
Number of LASSO-selected covariates&               &           4   &               &           5   &               &           3   &               &           5   &               &           5   &               &           1   \\
Control outcome mean&       -0.00   &       -0.00   &        2.85   &        2.85   &        2.94   &        2.94   &        0.00   &        0.00   &        2.75   &        2.75   &        2.86   &        2.86   \\
Control outcome standard deviation&        1.00   &        1.00   &        0.89   &        0.89   &        1.17   &        1.17   &        1.00   &        1.00   &        0.95   &        0.95   &        1.12   &        1.12   \\
Outcome range
 
& \multicolumn{2}{c}{[-2.28,2.55]} & \multicolumn{2}{c}{\{1,2,3,4,5\}} & \multicolumn{2}{c|}{\{1,2,3,4,5\}} & \multicolumn{2}{c}{[-2.07,2.54]} & \multicolumn{2}{c}{\{1,2,3,4,5\}} & \multicolumn{2}{c}{\{1,2,3,4,5\}} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-29) <==
\begin{tabular}{llcccc}
\toprule
&	\textbf{Pre-specified}	&	\multicolumn{2}{c}{\textbf{\textit{Midline outcomes}}}							&	\multicolumn{2}{c}{\textbf{\textit{Endline outcomes}}}							\\
\textbf{Hypothesis (from PAP)}	&	\textbf{direction}	&	\textbf{$p$ value}	&	\textbf{$q$ value}	&	\textbf{$p$ value}	&	\textbf{$q$ value}\\
\midrule
FS1	&	$\tau_A>0$	&	0.000	&	0.001	&	0.000	&	0.001	\\
FS1	&	$\tau_P>0$	&	0.000	&	0.001	&	0.000	&	0.001	\\
FS2	&	$\tau_P>0$	&	0.103	&	0.319	&	0.127	&	0.384	\\
FS2	&	$\tau_P>\tau_O$	&	0.056	&	0.226	&	0.077	&	0.278	\\
FS3	&	$\tau_A<0$	&	0.835	&	0.758	&	0.852	&	0.758	\\
FS3	&	$\tau_P<0$	&	0.793	&	0.723	&	0.103	&	0.319	\\
FS3	&	$\tau_A<\tau_O$	&	0.345	&	0.517	&	0.837	&	0.758	\\
FS3	&	$\tau_P<\tau_O$	&	0.317	&	0.483	&	0.174	&	0.421	\\
H1	&	$\tau_A>0$	&	0.001	&	0.008	&	0.029	&	0.135	\\
H1	&	$\tau_P>0$	&	0.000	&	0.001	&	0.000	&	0.001	\\
H1	&	$\tau_A>\tau_O$	&	0.069	&	0.267	&	0.346	&	0.517	\\
H1	&	$\tau_P>\tau_O$	&	0.000	&	0.001	&	0.002	&	0.013	\\
H2	&	$\tau_A>0$	&	0.180	&	0.421	&	0.310	&	0.483	\\
H2	&	$\tau_P>0$	&	0.320	&	0.483	&	0.192	&	0.423	\\
H2	&	$\tau_A>\tau_O$	&	0.011	&	0.061	&	0.852	&	0.758	\\
H2	&	$\tau_P>\tau_O$	&	0.023	&	0.120	&	0.473	&	0.626	\\
H2 (cause donations)	&	$\tau_A>0$	&		&		&	0.001	&	0.010	\\
H2 (cause donations)	&	$\tau_P>0$	&		&		&	0.010	&	0.060	\\
H2 (cause donations)	&	$\tau_A>\tau_O$	&		&		&	0.006	&	0.040	\\
H2 (cause donations)	&	$\tau_P>\tau_O$	&		&		&	0.033	&	0.148	\\
H3	&	$\tau_A>0$	&	0.494	&	0.635	&	0.361	&	0.540	\\
H3	&	$\tau_P>0$	&	0.410	&	0.585	&	0.208	&	0.425	\\
H3	&	$\tau_A>\tau_O$	&	0.210	&	0.425	&	0.966	&	0.856	\\
H3	&	$\tau_P>\tau_O$	&	0.438	&	0.596	&	0.374	&	0.556	\\
H4	&	$\tau_A>0$	&	0.295	&	0.462	&	0.270	&	0.461	\\
H4	&	$\tau_P>0$	&	0.164	&	0.421	&	0.398	&	0.572	\\
H4	&	$\tau_A>\tau_O$	&	0.133	&	0.389	&	0.274	&	0.461	\\
H4	&	$\tau_P>\tau_O$	&	0.065	&	0.262	&	0.382	&	0.562	\\
H5	&	$\tau_A>0$	&	0.417	&	0.588	&	0.967	&	0.856	\\
H5	&	$\tau_P>0$	&	0.104	&	0.319	&	0.153	&	0.421	\\
H5	&	$\tau_A>\tau_O$	&	0.027	&	0.130	&	0.685	&	0.698	\\
H5	&	$\tau_P>\tau_O$	&	0.001	&	0.011	&	0.296	&	0.462	\\
H6	&	$\tau_A<0$	&	0.157	&	0.421	&	0.643	&	0.693	\\
H6	&	$\tau_P<0$	&	0.018	&	0.098	&	0.095	&	0.319	\\
H6	&	$\tau_A<\tau_O$	&	0.197	&	0.423	&	0.205	&	0.425	\\
H6	&	$\tau_P<\tau_O$	&	0.037	&	0.159	&	0.009	&	0.057	\\
H7	&	$\tau_A>0$	&	0.537	&	0.680	&	0.166	&	0.421	\\
H7	&	$\tau_P>0$	&	0.227	&	0.460	&	0.492	&	0.635	\\
H7	&	$\tau_A>\tau_O$	&	0.396	&	0.572	&	0.194	&	0.423	\\
H7	&	$\tau_P>\tau_O$	&	0.077	&	0.278	&	0.497	&	0.635	\\
H8	&	$\tau_A>0$	&	0.262	&	0.461	&	0.274	&	0.461	\\
H8	&	$\tau_P>0$	&	0.280	&	0.461	&	0.447	&	0.600	\\
H8	&	$\tau_A>\tau_O$	&	0.265	&	0.461	&	0.863	&	0.760	\\
H8	&	$\tau_P>\tau_O$	&	0.279	&	0.461	&	0.183	&	0.421	\\
H9 (minus cause donation)	&	$\tau_A>0$	&	0.743	&	0.700	&	0.177	&	0.421	\\
H9 (minus cause donation)	&	$\tau_P>0$	&	0.146	&	0.414	&	0.270	&	0.461	\\
H9 (minus cause donation)	&	$\tau_A>\tau_O$	&	0.439	&	0.596	&	0.715	&	0.700	\\
H9 (minus cause donation)	&	$\tau_P>\tau_O$	&	0.100	&	0.319	&	0.529	&	0.680	\\
H10	&	$\tau_A>\tau_P$	&	0.743	&	0.700	&	0.541	&	0.680	\\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-30) <==
\begin{tabular}{lcccc|cccc}
\toprule
& \multicolumn{4}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{4}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c|}{} & \multicolumn{2}{c}{\textbf{Liberal}} \\
& \multicolumn{2}{c}{\textbf{position}} & \multicolumn{2}{c|}{\textbf{Participation}} & \multicolumn{2}{c}{\textbf{position}} & \multicolumn{2}{c}{\textbf{Participation}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c|}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{ICW index}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.035   &       0.023   &      -0.033   &      -0.033   &     0.092**   &      0.070*   &      -0.020   &      -0.014   \\
                    &     (0.039)   &     (0.036)   &     (0.056)   &     (0.054)   &     (0.043)   &     (0.042)   &     (0.063)   &     (0.059)   \\
%p value            &       0.361   &       0.531   &       0.559   &       0.542   &       0.034   &       0.093   &       0.756   &       0.809   \\
Predominantly-apolitical SMCs (follow)&     -0.057*   &     -0.057*   &      -0.038   &      -0.031   &       0.025   &       0.025   &      -0.076   &      -0.080   \\
                    &     (0.034)   &     (0.033)   &     (0.057)   &     (0.055)   &     (0.041)   &     (0.040)   &     (0.061)   &     (0.058)   \\
%p value            &       0.097   &       0.083   &       0.503   &       0.571   &       0.544   &       0.534   &       0.210   &       0.171   \\
Predominantly-apolitical SMCs (recommendation)&      -0.047   &     -0.054*   &      -0.066   &      -0.073   &       0.012   &       0.012   &      -0.038   &      -0.037   \\
                    &     (0.033)   &     (0.032)   &     (0.049)   &     (0.047)   &     (0.040)   &     (0.039)   &     (0.059)   &     (0.056)   \\
%p value            &       0.159   &       0.088   &       0.175   &       0.119   &       0.760   &       0.750   &       0.524   &       0.514   \\
Predominantly-political SMCs (quiz)&     0.081**   &      0.060*   &      -0.047   &      -0.042   &     0.107**   &     0.095**   &      -0.009   &       0.000   \\
                    &     (0.034)   &     (0.033)   &     (0.050)   &     (0.048)   &     (0.044)   &     (0.042)   &     (0.059)   &     (0.055)   \\
%p value            &       0.018   &       0.069   &       0.346   &       0.390   &       0.014   &       0.024   &       0.878   &       0.996   \\
Predominantly-political SMCs (follow)&     -0.062*   &     -0.061*   &      -0.002   &      -0.019   &      -0.030   &      -0.036   &      -0.065   &      -0.086   \\
                    &     (0.035)   &     (0.034)   &     (0.054)   &     (0.052)   &     (0.045)   &     (0.043)   &     (0.061)   &     (0.056)   \\
%p value            &       0.077   &       0.073   &       0.977   &       0.709   &       0.505   &       0.396   &       0.285   &       0.123   \\
Predominantly-political SMCs (recommendation)&       0.038   &       0.034   &       0.051   &       0.050   &       0.001   &      -0.004   &       0.033   &       0.023   \\
                    &     (0.038)   &     (0.036)   &     (0.055)   &     (0.054)   &     (0.043)   &     (0.042)   &     (0.060)   &     (0.057)   \\
%p value            &       0.322   &       0.340   &       0.354   &       0.361   &       0.981   &       0.933   &       0.576   &       0.684   \\
Non-political SMCs (quiz)&    -0.072**   &     -0.063*   &      -0.024   &      -0.021   &      -0.004   &       0.013   &       0.082   &       0.081   \\
                    &     (0.034)   &     (0.032)   &     (0.058)   &     (0.057)   &     (0.041)   &     (0.040)   &     (0.066)   &     (0.062)   \\
%p value            &       0.032   &       0.051   &       0.674   &       0.714   &       0.917   &       0.745   &       0.213   &       0.192   \\
Non-political SMCs (follow)&     -0.069*   &    -0.074**   &      -0.070   &      -0.080   &     -0.080*   &     -0.081*   &       0.024   &       0.005   \\
                    &     (0.035)   &     (0.034)   &     (0.058)   &     (0.056)   &     (0.045)   &     (0.044)   &     (0.061)   &     (0.058)   \\
%p value            &       0.051   &       0.029   &       0.224   &       0.156   &       0.077   &       0.062   &       0.701   &       0.935   \\
Non-political SMCs (recommendation)&      -0.009   &      -0.010   &       0.015   &       0.004   &      -0.013   &      -0.014   &       0.018   &      -0.001   \\
                    &     (0.036)   &     (0.034)   &     (0.053)   &     (0.052)   &     (0.045)   &     (0.043)   &     (0.060)   &     (0.057)   \\
%p value            &       0.809   &       0.772   &       0.771   &       0.942   &       0.769   &       0.741   &       0.765   &       0.991   \\
SMS/email message   &       0.028   &       0.025   &       0.038   &       0.036   &       0.016   &       0.019   &       0.064   &       0.053   \\
                    &     (0.029)   &     (0.028)   &     (0.045)   &     (0.044)   &     (0.035)   &     (0.034)   &     (0.051)   &     (0.048)   \\
%p value            &       0.330   &       0.354   &       0.400   &       0.414   &       0.656   &       0.580   &       0.207   &       0.263   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&    0.108***   &     0.085**   &      -0.008   &      -0.012   &     0.096**   &       0.057   &      -0.101   &      -0.096   \\
                    &     (0.042)   &     (0.039)   &     (0.068)   &     (0.066)   &     (0.049)   &     (0.047)   &     (0.076)   &     (0.072)   \\
%p value            &       0.010   &       0.030   &       0.901   &       0.851   &       0.049   &       0.227   &       0.180   &       0.181   \\
PP SMCs (quiz) - NP SMCs (quiz)&    0.153***   &    0.122***   &      -0.023   &      -0.021   &     0.111**   &      0.082*   &      -0.091   &      -0.081   \\
                    &     (0.038)   &     (0.036)   &     (0.063)   &     (0.061)   &     (0.049)   &     (0.048)   &     (0.072)   &     (0.068)   \\
%p value            &       0.000   &       0.001   &       0.716   &       0.732   &       0.023   &       0.085   &       0.207   &       0.234   \\
PA SMCs (quiz) - PP SMCs (quiz)&      -0.045   &      -0.037   &       0.014   &       0.009   &      -0.015   &      -0.025   &      -0.011   &      -0.014   \\
                    &     (0.042)   &     (0.040)   &     (0.061)   &     (0.059)   &     (0.051)   &     (0.049)   &     (0.070)   &     (0.065)   \\
%p value            &       0.282   &       0.358   &       0.813   &       0.885   &       0.764   &       0.607   &       0.879   &       0.824   \\
PA SMCs (quiz) - SMS/email message&       0.007   &      -0.003   &      -0.071   &      -0.069   &      0.076*   &       0.051   &      -0.084   &      -0.068   \\
                    &     (0.038)   &     (0.036)   &     (0.057)   &     (0.055)   &     (0.044)   &     (0.042)   &     (0.063)   &     (0.060)   \\
%p value            &       0.848   &       0.941   &       0.213   &       0.210   &       0.081   &       0.220   &       0.184   &       0.255   \\
PP SMCs (quiz) - SMS/email message&       0.053   &       0.034   &     -0.085*   &      -0.078   &     0.091**   &      0.076*   &      -0.073   &      -0.053   \\
                    &     (0.033)   &     (0.032)   &     (0.051)   &     (0.050)   &     (0.044)   &     (0.042)   &     (0.059)   &     (0.055)   \\
%p value            &       0.115   &       0.287   &       0.094   &       0.118   &       0.038   &       0.071   &       0.213   &       0.337   \\
\midrule Observations&       3,475   &       3,475   &       3,423   &       3,423   &       3,234   &       3,234   &       3,293   &       3,293   \\
R$^2$               &        0.78   &        0.80   &        0.46   &        0.49   &        0.68   &        0.70   &        0.37   &        0.43   \\
Number of LASSO-selected covariates&               &          11   &               &           7   &               &           8   &               &           8   \\
Control outcome mean&       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   \\
Control outcome standard deviation&        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   \\
Outcome range
 
& \multicolumn{2}{c}{[-3.14,2.15]} & \multicolumn{2}{c|}{[-2.17,5.15]} & \multicolumn{2}{c}{[-2.87,2.12]} & \multicolumn{2}{c}{[-1.36,4.20]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-31) <==
\begin{tabular}{lcccc|cccc}
\toprule
& \multicolumn{4}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{4}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c|}{} & \multicolumn{2}{c}{\textbf{Liberal}} \\
& \multicolumn{2}{c}{\textbf{position}} & \multicolumn{2}{c|}{\textbf{Participation}} & \multicolumn{2}{c}{\textbf{position}} & \multicolumn{2}{c}{\textbf{Participation}} \\
& \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c|}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{ICW index}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&       0.027   &       0.008   &      -0.068   &      -0.084   &       0.080   &      0.084*   &      -0.002   &      -0.020   \\
                    &     (0.041)   &     (0.037)   &     (0.081)   &     (0.071)   &     (0.053)   &     (0.048)   &     (0.085)   &     (0.076)   \\
%p value            &       0.502   &       0.819   &       0.398   &       0.233   &       0.128   &       0.081   &       0.984   &       0.791   \\
Predominantly-apolitical SMCs (follow)&      -0.064   &     -0.068*   &       0.009   &       0.000   &       0.009   &       0.008   &      -0.114   &     -0.119*   \\
                    &     (0.042)   &     (0.039)   &     (0.078)   &     (0.070)   &     (0.050)   &     (0.045)   &     (0.072)   &     (0.065)   \\
%p value            &       0.131   &       0.081   &       0.905   &       0.997   &       0.859   &       0.866   &       0.113   &       0.069   \\
Predominantly-apolitical SMCs (recommendation)&      -0.051   &     -0.061*   &      -0.056   &      -0.081   &       0.041   &       0.059   &      -0.090   &      -0.068   \\
                    &     (0.038)   &     (0.035)   &     (0.062)   &     (0.055)   &     (0.047)   &     (0.043)   &     (0.070)   &     (0.063)   \\
%p value            &       0.183   &       0.085   &       0.367   &       0.141   &       0.388   &       0.176   &       0.198   &       0.279   \\
Predominantly-political SMCs (quiz)&      0.076*   &      0.065*   &      -0.055   &      -0.078   &     0.114**   &    0.129***   &      -0.109   &      -0.081   \\
                    &     (0.043)   &     (0.039)   &     (0.071)   &     (0.064)   &     (0.054)   &     (0.050)   &     (0.068)   &     (0.059)   \\
%p value            &       0.077   &       0.095   &       0.437   &       0.222   &       0.036   &       0.010   &       0.111   &       0.176   \\
Predominantly-political SMCs (follow)&      -0.036   &      -0.045   &      0.118*   &       0.055   &      -0.015   &      -0.035   &      -0.082   &     -0.108*   \\
                    &     (0.043)   &     (0.042)   &     (0.071)   &     (0.064)   &     (0.055)   &     (0.056)   &     (0.068)   &     (0.062)   \\
%p value            &       0.397   &       0.275   &       0.094   &       0.397   &       0.788   &       0.540   &       0.227   &       0.081   \\
Predominantly-political SMCs (recommendation)&       0.021   &       0.025   &       0.110   &       0.090   &      -0.022   &       0.031   &       0.040   &       0.025   \\
                    &     (0.048)   &     (0.055)   &     (0.073)   &     (0.070)   &     (0.054)   &     (0.053)   &     (0.069)   &     (0.063)   \\
%p value            &       0.666   &       0.642   &       0.132   &       0.196   &       0.682   &       0.551   &       0.561   &       0.691   \\
Non-political SMCs (quiz)&     -0.069*   &      -0.063   &       0.017   &      -0.020   &      -0.012   &       0.005   &       0.029   &       0.039   \\
                    &     (0.042)   &     (0.038)   &     (0.072)   &     (0.066)   &     (0.052)   &     (0.047)   &     (0.071)   &     (0.064)   \\
%p value            &       0.099   &       0.100   &       0.808   &       0.763   &       0.816   &       0.917   &       0.684   &       0.538   \\
Non-political SMCs (follow)&      -0.041   &      -0.051   &      -0.037   &      -0.072   &      -0.087   &      -0.076   &      -0.004   &      -0.027   \\
                    &     (0.040)   &     (0.038)   &     (0.074)   &     (0.068)   &     (0.053)   &     (0.049)   &     (0.078)   &     (0.071)   \\
%p value            &       0.308   &       0.177   &       0.618   &       0.289   &       0.102   &       0.118   &       0.957   &       0.709   \\
Non-political SMCs (recommendation)&       0.022   &       0.018   &       0.029   &       0.000   &       0.005   &       0.020   &       0.003   &      -0.004   \\
                    &     (0.042)   &     (0.038)   &     (0.064)   &     (0.059)   &     (0.055)   &     (0.052)   &     (0.073)   &     (0.066)   \\
%p value            &       0.609   &       0.638   &       0.649   &       0.997   &       0.922   &       0.705   &       0.967   &       0.946   \\
SMS/email message   &       0.050   &       0.045   &       0.024   &       0.014   &       0.026   &       0.030   &       0.014   &      -0.001   \\
                    &     (0.037)   &     (0.034)   &     (0.057)   &     (0.053)   &     (0.045)   &     (0.042)   &     (0.057)   &     (0.050)   \\
%p value            &       0.180   &       0.190   &       0.674   &       0.785   &       0.561   &       0.473   &       0.802   &       0.983   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&     0.096**   &      0.071*   &      -0.086   &      -0.064   &       0.092   &       0.079   &      -0.031   &      -0.059   \\
                    &     (0.045)   &     (0.041)   &     (0.099)   &     (0.088)   &     (0.059)   &     (0.054)   &     (0.093)   &     (0.084)   \\
%p value            &       0.034   &       0.080   &       0.384   &       0.463   &       0.121   &       0.144   &       0.744   &       0.479   \\
PP SMCs (quiz) - NP SMCs (quiz)&    0.145***   &    0.128***   &      -0.073   &      -0.058   &     0.126**   &     0.124**   &     -0.137*   &     -0.120*   \\
                    &     (0.047)   &     (0.042)   &     (0.084)   &     (0.076)   &     (0.062)   &     (0.056)   &     (0.077)   &     (0.069)   \\
%p value            &       0.002   &       0.003   &       0.388   &       0.443   &       0.042   &       0.028   &       0.074   &       0.081   \\
PA SMCs (quiz) - PP SMCs (quiz)&      -0.049   &      -0.057   &      -0.013   &      -0.006   &      -0.034   &      -0.044   &       0.107   &       0.061   \\
                    &     (0.048)   &     (0.043)   &     (0.091)   &     (0.079)   &     (0.063)   &     (0.057)   &     (0.091)   &     (0.080)   \\
%p value            &       0.307   &       0.187   &       0.885   &       0.938   &       0.591   &       0.441   &       0.239   &       0.449   \\
PA SMCs (quiz) - SMS/email message&      -0.022   &      -0.036   &      -0.092   &      -0.099   &       0.054   &       0.054   &      -0.016   &      -0.019   \\
                    &     (0.042)   &     (0.038)   &     (0.082)   &     (0.072)   &     (0.053)   &     (0.049)   &     (0.082)   &     (0.073)   \\
%p value            &       0.593   &       0.336   &       0.260   &       0.171   &       0.314   &       0.274   &       0.845   &       0.794   \\
PP SMCs (quiz) - SMS/email message&       0.026   &       0.021   &      -0.079   &      -0.092   &       0.088   &      0.098*   &     -0.123*   &      -0.079   \\
                    &     (0.042)   &     (0.038)   &     (0.072)   &     (0.065)   &     (0.055)   &     (0.051)   &     (0.066)   &     (0.058)   \\
%p value            &       0.532   &       0.586   &       0.269   &       0.154   &       0.114   &       0.055   &       0.062   &       0.169   \\
\midrule Observations&       3,475   &       3,475   &       3,423   &       3,423   &       3,234   &       3,234   &       3,293   &       3,293   \\
R$^2$               &        0.82   &        0.83   &        0.57   &        0.59   &        0.73   &        0.74   &        0.53   &        0.57   \\
Number of LASSO-selected covariates&               &           7   &               &           3   &               &           6   &               &           7   \\
Control outcome mean&       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   \\
Control outcome standard deviation&        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   &        1.00   \\
Outcome range
 
& \multicolumn{2}{c}{[-2.98,2.19]} & \multicolumn{2}{c|}{[-2.01,5.16]} & \multicolumn{2}{c}{[-2.92,2.25]} & \multicolumn{2}{c}{[-1.19,3.89]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-32) <==
\begin{tabular}{lcccc|cccc}
\toprule
& \multicolumn{4}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{4}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\midrule
\multicolumn{9}{l}{\textit{Panel A: difference in SMC consumption frequency index, relative to non-political SMCs condition}} \\
PA SMCs (quiz)      &       0.065   &      -0.056   &      -0.040   &       0.001   &       0.145   &       0.052   &       0.012   &       0.080   \\
                    &     (0.131)   &     (0.132)   &     (0.132)   &     (0.136)   &     (0.112)   &     (0.114)   &     (0.112)   &     (0.110)   \\
PP SMCs (quiz)      &       0.674***&       0.520***&       0.652***&       0.484***&       0.554***&       0.451***&       0.533***&       0.462***\\
                    &     (0.129)   &     (0.129)   &     (0.129)   &     (0.133)   &     (0.110)   &     (0.111)   &     (0.109)   &     (0.109)   \\
PA SMCs (quiz) $\times$ Average SMC interestingness (demeaned)&       0.097   &               &               &               &       0.060   &               &               &               \\
                    &     (0.205)   &               &               &               &     (0.171)   &               &               &               \\
PP SMCs (quiz) $\times$ Average SMC interestingness (demeaned)&       0.045   &               &               &               &       0.069   &               &               &               \\
                    &     (0.181)   &               &               &               &     (0.149)   &               &               &               \\
PA SMCs (quiz) $\times$ Average SMC informativeness (demeaned)&               &       0.315   &               &               &               &       0.248   &               &               \\
                    &               &     (0.223)   &               &               &               &     (0.177)   &               &               \\
PP SMCs (quiz) $\times$ Average SMC informativeness (demeaned)&               &       0.125   &               &               &               &       0.203   &               &               \\
                    &               &     (0.174)   &               &               &               &     (0.146)   &               &               \\
PA SMCs (quiz) $\times$ Average SMC trustworthiness (demeaned)&               &               &       0.177   &               &               &               &       0.119   &               \\
                    &               &               &     (0.211)   &               &               &               &     (0.179)   &               \\
PP SMCs (quiz) $\times$ Average SMC trustworthiness (demeaned)&               &               &      -0.116   &               &               &               &       0.086   &               \\
                    &               &               &     (0.169)   &               &               &               &     (0.144)   &               \\
PA SMCs (quiz) $\times$ Average SMC connection (demeaned)&               &               &               &       0.132   &               &               &               &      -0.006   \\
                    &               &               &               &     (0.141)   &               &               &               &     (0.117)   \\
PP SMCs (quiz) $\times$ Average SMC connection (demeaned)&               &               &               &       0.255*  &               &               &               &       0.093   \\
                    &               &               &               &     (0.139)   &               &               &               &     (0.111)   \\
\midrule Observations&         700   &         700   &         700   &         689   &         738   &         735   &         733   &         723   \\
R$^2$               &        0.48   &        0.49   &        0.48   &        0.46   &        0.53   &        0.53   &        0.55   &        0.55   \\
Non-political SMCs (quiz) outcome mean&        1.70   &        1.70   &        1.70   &        1.70   &        2.23   &        2.22   &        2.24   &        2.22   \\
Non-political SMCs (quiz) outcome std. dev.&        1.21   &        1.21   &        1.21   &        1.22   &        1.31   &        1.31   &        1.31   &        1.32   \\
\midrule

\vspace{-12pt} \\ 
\multicolumn{9}{l}{\textit{Panel B: difference in political preference ICW index, relative to non-political SMCs condition}} \\
PA SMCs (quiz)      &       0.084*  &       0.085*  &       0.067   &       0.101** &       0.104*  &       0.096   &       0.089   &       0.109*  \\
                    &     (0.049)   &     (0.049)   &     (0.049)   &     (0.049)   &     (0.060)   &     (0.061)   &     (0.062)   &     (0.061)   \\
PP SMCs (quiz)      &       0.131***&       0.123** &       0.138***&       0.149***&       0.153** &       0.122** &       0.157** &       0.151** \\
                    &     (0.049)   &     (0.051)   &     (0.049)   &     (0.049)   &     (0.060)   &     (0.061)   &     (0.061)   &     (0.061)   \\
PA SMCs (quiz) $\times$ Average SMC interestingness (demeaned)&       0.214***&               &               &               &       0.033   &               &               &               \\
                    &     (0.077)   &               &               &               &     (0.090)   &               &               &               \\
PP SMCs (quiz) $\times$ Average SMC interestingness (demeaned)&       0.156** &               &               &               &       0.104   &               &               &               \\
                    &     (0.071)   &               &               &               &     (0.083)   &               &               &               \\
PA SMCs (quiz) $\times$ Average SMC informativeness (demeaned)&               &       0.220***&               &               &               &       0.017   &               &               \\
                    &               &     (0.083)   &               &               &               &     (0.094)   &               &               \\
PP SMCs (quiz) $\times$ Average SMC informativeness (demeaned)&               &       0.208***&               &               &               &       0.159*  &               &               \\
                    &               &     (0.069)   &               &               &               &     (0.084)   &               &               \\
PA SMCs (quiz) $\times$ Average SMC trustworthiness (demeaned)&               &               &       0.216***&               &               &               &       0.058   &               \\
                    &               &               &     (0.079)   &               &               &               &     (0.099)   &               \\
PP SMCs (quiz) $\times$ Average SMC trustworthiness (demeaned)&               &               &       0.153** &               &               &               &       0.127   &               \\
                    &               &               &     (0.069)   &               &               &               &     (0.086)   &               \\
PA SMCs (quiz) $\times$ Average SMC connection (demeaned)&               &               &               &       0.177***&               &               &               &       0.077   \\
                    &               &               &               &     (0.051)   &               &               &               &     (0.064)   \\
PP SMCs (quiz) $\times$ Average SMC connection (demeaned)&               &               &               &       0.143***&               &               &               &       0.056   \\
                    &               &               &               &     (0.051)   &               &               &               &     (0.062)   \\
\midrule Observations&         681   &         681   &         681   &         671   &         636   &         633   &         632   &         619   \\
R$^2$               &        0.87   &        0.87   &        0.87   &        0.87   &        0.80   &        0.81   &        0.80   &        0.80   \\
Non-political SMCs (quiz) outcome mean&       -0.10   &       -0.10   &       -0.10   &       -0.10   &       -0.04   &       -0.05   &       -0.05   &       -0.05   \\
Non-political SMCs (quiz) outcome std. dev.&        1.03   &        1.03   &        1.03   &        1.03   &        1.00   &        0.99   &        0.99   &        1.00   \\
\midrule
 
\vspace{-12pt} \\ 
\multicolumn{9}{l}{\textit{Panel C: difference in political participation ICW index, relative to non-political SMCs condition}} \\
PA SMCs (quiz)      &       0.017   &      -0.004   &      -0.011   &       0.006   &      -0.074   &      -0.054   &      -0.075   &      -0.081   \\
                    &     (0.076)   &     (0.078)   &     (0.078)   &     (0.074)   &     (0.083)   &     (0.086)   &     (0.085)   &     (0.083)   \\
PP SMCs (quiz)      &       0.061   &       0.050   &       0.050   &       0.032   &      -0.102   &      -0.081   &      -0.086   &      -0.108   \\
                    &     (0.075)   &     (0.076)   &     (0.076)   &     (0.073)   &     (0.082)   &     (0.084)   &     (0.083)   &     (0.082)   \\
PA SMCs (quiz) $\times$ Average SMC interestingness (demeaned)&      -0.117   &               &               &               &       0.107   &               &               &               \\
                    &     (0.120)   &               &               &               &     (0.127)   &               &               &               \\
PP SMCs (quiz) $\times$ Average SMC interestingness (demeaned)&      -0.063   &               &               &               &       0.161   &               &               &               \\
                    &     (0.105)   &               &               &               &     (0.112)   &               &               &               \\
PA SMCs (quiz) $\times$ Average SMC informativeness (demeaned)&               &       0.025   &               &               &               &       0.117   &               &               \\
                    &               &     (0.131)   &               &               &               &     (0.135)   &               &               \\
PP SMCs (quiz) $\times$ Average SMC informativeness (demeaned)&               &      -0.021   &               &               &               &       0.171   &               &               \\
                    &               &     (0.103)   &               &               &               &     (0.113)   &               &               \\
PA SMCs (quiz) $\times$ Average SMC trustworthiness (demeaned)&               &               &       0.041   &               &               &               &       0.014   &               \\
                    &               &               &     (0.124)   &               &               &               &     (0.138)   &               \\
PP SMCs (quiz) $\times$ Average SMC trustworthiness (demeaned)&               &               &      -0.065   &               &               &               &       0.070   &               \\
                    &               &               &     (0.101)   &               &               &               &     (0.112)   &               \\
PA SMCs (quiz) $\times$ Average SMC connection (demeaned)&               &               &               &      -0.041   &               &               &               &       0.117   \\
                    &               &               &               &     (0.077)   &               &               &               &     (0.088)   \\
PP SMCs (quiz) $\times$ Average SMC connection (demeaned)&               &               &               &      -0.062   &               &               &               &       0.054   \\
                    &               &               &               &     (0.076)   &               &               &               &     (0.083)   \\
\midrule Observations&         670   &         670   &         670   &         663   &         673   &         670   &         669   &         659   \\
R$^2$               &        0.66   &        0.65   &        0.65   &        0.66   &        0.62   &        0.61   &        0.62   &        0.62   \\
Non-political SMCs (quiz) outcome mean&       -0.03   &       -0.03   &       -0.03   &       -0.05   &        0.03   &        0.03   &        0.03   &        0.04   \\
Non-political SMCs (quiz) outcome std. dev.&        1.05   &        1.05   &        1.05   &        1.02   &        1.03   &        1.03   &        1.03   &        1.03   \\
\midrule
 
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-33) <==
\begin{tabular}{lcccc|cccc}
\toprule
& \multicolumn{4}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{4}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\midrule
\multicolumn{9}{l}{\textit{Panel A: difference in SMC consumption frequency index, relative to non-political SMCs condition}} \\
PA SMCs (quiz)      &       0.054   &      -0.193   &      -0.063   &       0.021   &       0.166   &      -0.024   &      -0.017   &       0.062   \\
                    &     (0.135)   &     (0.155)   &     (0.143)   &     (0.143)   &     (0.114)   &     (0.129)   &     (0.123)   &     (0.118)   \\
PP SMCs (quiz)      &       0.737***&       0.365** &       0.679***&       0.496***&       0.649***&       0.378***&       0.551***&       0.458***\\
                    &     (0.138)   &     (0.154)   &     (0.141)   &     (0.140)   &     (0.116)   &     (0.126)   &     (0.118)   &     (0.116)   \\
PA SMCs (quiz) $\times$ Average SMC interestingness (demeaned)&      -0.229   &               &               &               &      -0.349   &               &               &               \\
                    &     (0.554)   &               &               &               &     (0.446)   &               &               &               \\
PP SMCs (quiz) $\times$ Average SMC interestingness (demeaned)&       0.410   &               &               &               &       0.216   &               &               &               \\
                    &     (0.481)   &               &               &               &     (0.379)   &               &               &               \\
PA SMCs (quiz) $\times$ Average SMC informativeness (demeaned)&               &      -0.289   &               &               &               &      -0.400   &               &               \\
                    &               &     (0.622)   &               &               &               &     (0.509)   &               &               \\
PP SMCs (quiz) $\times$ Average SMC informativeness (demeaned)&               &       0.070   &               &               &               &       0.045   &               &               \\
                    &               &     (0.510)   &               &               &               &     (0.410)   &               &               \\
PA SMCs (quiz) $\times$ Average SMC trustworthiness (demeaned)&               &               &      -0.240   &               &               &               &      -0.396   &               \\
                    &               &               &     (0.545)   &               &               &               &     (0.452)   &               \\
PP SMCs (quiz) $\times$ Average SMC trustworthiness (demeaned)&               &               &      -0.064   &               &               &               &      -0.089   &               \\
                    &               &               &     (0.404)   &               &               &               &     (0.343)   &               \\
PA SMCs (quiz) $\times$ Average SMC connection (demeaned)&               &               &               &      -0.154   &               &               &               &      -0.148   \\
                    &               &               &               &     (0.293)   &               &               &               &     (0.223)   \\
PP SMCs (quiz) $\times$ Average SMC connection (demeaned)&               &               &               &       0.221   &               &               &               &       0.089   \\
                    &               &               &               &     (0.285)   &               &               &               &     (0.222)   \\
\midrule Observations&         700   &         700   &         700   &         689   &         738   &         735   &         733   &         723   \\
R$^2$               &        0.45   &        0.45   &        0.43   &        0.42   &        0.51   &        0.50   &        0.51   &        0.50   \\
Non-political SMCs (quiz) outcome mean&        1.70   &        1.70   &        1.70   &        1.70   &        2.23   &        2.22   &        2.24   &        2.22   \\
Non-political SMCs (quiz) outcome std. dev.&        1.21   &        1.21   &        1.21   &        1.22   &        1.31   &        1.31   &        1.31   &        1.32   \\
\midrule

\vspace{-12pt} \\ 
\multicolumn{9}{l}{\textit{Panel B: difference in political preference ICW index, relative to non-political SMCs condition}} \\
PA SMCs (quiz)      &       0.092*  &       0.102*  &       0.057   &       0.106** &       0.101*  &       0.116*  &       0.090   &       0.104*  \\
                    &     (0.050)   &     (0.057)   &     (0.052)   &     (0.050)   &     (0.061)   &     (0.069)   &     (0.066)   &     (0.062)   \\
PP SMCs (quiz)      &       0.149***&       0.166***&       0.167***&       0.139***&       0.154** &       0.164** &       0.157** &       0.149** \\
                    &     (0.051)   &     (0.059)   &     (0.052)   &     (0.050)   &     (0.062)   &     (0.072)   &     (0.068)   &     (0.062)   \\
PA SMCs (quiz) $\times$ Average SMC interestingness (demeaned)&       0.255   &               &               &               &       0.156   &               &               &               \\
                    &     (0.209)   &               &               &               &     (0.239)   &               &               &               \\
PP SMCs (quiz) $\times$ Average SMC interestingness (demeaned)&       0.144   &               &               &               &       0.027   &               &               &               \\
                    &     (0.196)   &               &               &               &     (0.215)   &               &               &               \\
PA SMCs (quiz) $\times$ Average SMC informativeness (demeaned)&               &       0.309   &               &               &               &       0.222   &               &               \\
                    &               &     (0.234)   &               &               &               &     (0.269)   &               &               \\
PP SMCs (quiz) $\times$ Average SMC informativeness (demeaned)&               &       0.289   &               &               &               &       0.182   &               &               \\
                    &               &     (0.213)   &               &               &               &     (0.233)   &               &               \\
PA SMCs (quiz) $\times$ Average SMC trustworthiness (demeaned)&               &               &       0.412** &               &               &               &       0.157   &               \\
                    &               &               &     (0.205)   &               &               &               &     (0.249)   &               \\
PP SMCs (quiz) $\times$ Average SMC trustworthiness (demeaned)&               &               &       0.182   &               &               &               &       0.056   &               \\
                    &               &               &     (0.177)   &               &               &               &     (0.203)   &               \\
PA SMCs (quiz) $\times$ Average SMC connection (demeaned)&               &               &               &       0.181*  &               &               &               &       0.088   \\
                    &               &               &               &     (0.103)   &               &               &               &     (0.117)   \\
PP SMCs (quiz) $\times$ Average SMC connection (demeaned)&               &               &               &       0.024   &               &               &               &       0.015   \\
                    &               &               &               &     (0.101)   &               &               &               &     (0.116)   \\
\midrule Observations&         681   &         681   &         681   &         671   &         636   &         633   &         632   &         619   \\
R$^2$               &        0.86   &        0.86   &        0.86   &        0.87   &        0.80   &        0.80   &        0.80   &        0.80   \\
Non-political SMCs (quiz) outcome mean&       -0.10   &       -0.10   &       -0.10   &       -0.10   &       -0.04   &       -0.05   &       -0.05   &       -0.05   \\
Non-political SMCs (quiz) outcome std. dev.&        1.03   &        1.03   &        1.03   &        1.03   &        1.00   &        0.99   &        0.99   &        1.00   \\
\midrule
 
\vspace{-12pt} \\ 
\multicolumn{9}{l}{\textit{Panel C: difference in political participation ICW index, relative to non-political SMCs condition}} \\
PA SMCs (quiz)      &      -0.024   &      -0.102   &      -0.057   &      -0.023   &      -0.074   &      -0.093   &      -0.094   &      -0.075   \\
                    &     (0.077)   &     (0.090)   &     (0.080)   &     (0.075)   &     (0.083)   &     (0.094)   &     (0.089)   &     (0.084)   \\
PP SMCs (quiz)      &       0.044   &      -0.043   &       0.029   &       0.027   &      -0.075   &      -0.100   &      -0.066   &      -0.092   \\
                    &     (0.078)   &     (0.089)   &     (0.079)   &     (0.073)   &     (0.086)   &     (0.093)   &     (0.089)   &     (0.084)   \\
PA SMCs (quiz) $\times$ Average SMC interestingness (demeaned)&      -0.352   &               &               &               &       0.186   &               &               &               \\
                    &     (0.331)   &               &               &               &     (0.330)   &               &               &               \\
PP SMCs (quiz) $\times$ Average SMC interestingness (demeaned)&      -0.308   &               &               &               &       0.425   &               &               &               \\
                    &     (0.291)   &               &               &               &     (0.288)   &               &               &               \\
PA SMCs (quiz) $\times$ Average SMC informativeness (demeaned)&               &      -0.344   &               &               &               &      -0.024   &               &               \\
                    &               &     (0.372)   &               &               &               &     (0.372)   &               &               \\
PP SMCs (quiz) $\times$ Average SMC informativeness (demeaned)&               &      -0.405   &               &               &               &       0.145   &               &               \\
                    &               &     (0.311)   &               &               &               &     (0.311)   &               &               \\
PA SMCs (quiz) $\times$ Average SMC trustworthiness (demeaned)&               &               &      -0.052   &               &               &               &      -0.095   &               \\
                    &               &               &     (0.322)   &               &               &               &     (0.335)   &               \\
PP SMCs (quiz) $\times$ Average SMC trustworthiness (demeaned)&               &               &      -0.265   &               &               &               &       0.075   &               \\
                    &               &               &     (0.244)   &               &               &               &     (0.266)   &               \\
PA SMCs (quiz) $\times$ Average SMC connection (demeaned)&               &               &               &      -0.080   &               &               &               &       0.144   \\
                    &               &               &               &     (0.155)   &               &               &               &     (0.164)   \\
PP SMCs (quiz) $\times$ Average SMC connection (demeaned)&               &               &               &      -0.186   &               &               &               &       0.182   \\
                    &               &               &               &     (0.153)   &               &               &               &     (0.164)   \\
\midrule Observations&         670   &         670   &         670   &         663   &         673   &         670   &         669   &         659   \\
R$^2$               &        0.66   &        0.66   &        0.66   &        0.67   &        0.62   &        0.61   &        0.62   &        0.61   \\
Non-political SMCs (quiz) outcome mean&       -0.03   &       -0.03   &       -0.03   &       -0.05   &        0.03   &        0.03   &        0.03   &        0.04   \\
Non-political SMCs (quiz) outcome std. dev.&        1.05   &        1.05   &        1.05   &        1.02   &        1.03   &        1.03   &        1.03   &        1.03   \\
\midrule
 
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-34) <==
\begin{tabular}{lcccccccccccc}
\toprule
& \multicolumn{12}{c}{\textbf{\textit{Baseline moderator:}}} \\
& \multicolumn{2}{c}{\textbf{Above-median}} & \multicolumn{2}{c}{\textbf{Most interested}} & \multicolumn{2}{c}{\textbf{Follow}} & \multicolumn{2}{c}{\textbf{Identify as}} & \multicolumn{2}{c}{\textbf{Liberal preference}} & \multicolumn{2}{c}{\textbf{}} \\
& \multicolumn{2}{c}{\textbf{social media user}} & \multicolumn{2}{c}{\textbf{in political SMCs}} & \multicolumn{2}{c}{\textbf{politics}} & \multicolumn{2}{c}{\textbf{a Democrat}} & \multicolumn{2}{c}{\textbf{ICW scale}} & \multicolumn{2}{c}{\textbf{Male}} \\
& \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) \\
\midrule
\textit{Panel A: differences relative to placebo condition} \\
PA SMCs (quiz)      &       1.718***&       2.189***&       1.774***&       2.166***&       1.721***&       2.247***&       1.729***&       2.210***&       1.677***&       2.166***&       1.828***&       2.285***\\
                    &     (0.136)   &     (0.138)   &     (0.115)   &     (0.120)   &     (0.106)   &     (0.109)   &     (0.139)   &     (0.140)   &     (0.099)   &     (0.101)   &     (0.131)   &     (0.134)   \\
PA SMCs (quiz) $\times$ Moderator&       0.095   &       0.083   &      -0.253   &       0.173   &       0.086   &      -0.076   &       0.107   &       0.018   &       0.012   &      -0.005   &      -0.228   &      -0.160   \\
                    &     (0.197)   &     (0.201)   &     (0.217)   &     (0.228)   &     (0.253)   &     (0.260)   &     (0.200)   &     (0.205)   &     (0.106)   &     (0.106)   &     (0.204)   &     (0.208)   \\
PA SMCs (recommendation)&       0.498***&       0.556***&       0.578***&       0.614***&       0.470***&       0.613***&       0.506***&       0.545***&       0.506***&       0.648***&       0.600***&       0.776***\\
                    &     (0.135)   &     (0.139)   &     (0.111)   &     (0.118)   &     (0.107)   &     (0.112)   &     (0.135)   &     (0.140)   &     (0.099)   &     (0.103)   &     (0.133)   &     (0.136)   \\
PA SMCs (recommendation) $\times$ Moderator&       0.215   &       0.104   &       0.176   &       0.167   &       0.387   &       0.168   &       0.142   &       0.192   &       0.098   &      -0.025   &       0.055   &      -0.203   \\
                    &     (0.195)   &     (0.202)   &     (0.218)   &     (0.231)   &     (0.237)   &     (0.253)   &     (0.197)   &     (0.205)   &     (0.097)   &     (0.101)   &     (0.200)   &     (0.209)   \\
PA SMCs (follow)    &       0.570***&       0.895***&       0.666***&       0.922***&       0.540***&       0.836***&       0.542***&       0.752***&       0.538***&       0.906***&       0.780***&       1.074***\\
                    &     (0.136)   &     (0.137)   &     (0.114)   &     (0.121)   &     (0.105)   &     (0.110)   &     (0.132)   &     (0.138)   &     (0.097)   &     (0.100)   &     (0.130)   &     (0.136)   \\
PA SMCs (follow) $\times$ Moderator&       0.068   &      -0.040   &      -0.185   &      -0.090   &       0.016   &       0.030   &       0.049   &       0.182   &       0.105   &      -0.037   &      -0.331*  &      -0.342*  \\
                    &     (0.192)   &     (0.199)   &     (0.210)   &     (0.221)   &     (0.237)   &     (0.243)   &     (0.195)   &     (0.202)   &     (0.101)   &     (0.101)   &     (0.198)   &     (0.205)   \\
PP SMCs (quiz)      &       2.109***&       2.473***&       2.021***&       2.387***&       2.091***&       2.589***&       1.880***&       2.272***&       2.089***&       2.499***&       2.176***&       2.664***\\
                    &     (0.134)   &     (0.136)   &     (0.111)   &     (0.117)   &     (0.103)   &     (0.107)   &     (0.130)   &     (0.135)   &     (0.097)   &     (0.099)   &     (0.134)   &     (0.137)   \\
PP SMCs (quiz) $\times$ Moderator&      -0.025   &       0.010   &       0.384*  &       0.360*  &      -0.005   &      -0.400   &       0.520***&       0.450** &       0.252***&       0.183*  &      -0.076   &      -0.320   \\
                    &     (0.193)   &     (0.197)   &     (0.209)   &     (0.216)   &     (0.242)   &     (0.244)   &     (0.195)   &     (0.200)   &     (0.097)   &     (0.098)   &     (0.197)   &     (0.203)   \\
PP SMCs (recommendation)&       0.725***&       0.937***&       0.715***&       0.755***&       0.815***&       0.936***&       0.678***&       0.753***&       0.734***&       0.879***&       0.786***&       0.996***\\
                    &     (0.139)   &     (0.146)   &     (0.114)   &     (0.122)   &     (0.104)   &     (0.111)   &     (0.131)   &     (0.136)   &     (0.098)   &     (0.102)   &     (0.129)   &     (0.133)   \\
PP SMCs (recommendation) $\times$ Moderator&       0.185   &      -0.081   &       0.204   &       0.450** &      -0.020   &      -0.191   &       0.287   &       0.316   &       0.269***&       0.177*  &       0.027   &      -0.244   \\
                    &     (0.196)   &     (0.203)   &     (0.209)   &     (0.221)   &     (0.241)   &     (0.245)   &     (0.196)   &     (0.203)   &     (0.101)   &     (0.104)   &     (0.201)   &     (0.209)   \\
PP SMCs (follow)    &       0.549***&       0.854***&       0.504***&       0.918***&       0.510***&       0.878***&       0.523***&       0.888***&       0.581***&       0.953***&       0.663***&       1.037***\\
                    &     (0.138)   &     (0.143)   &     (0.110)   &     (0.120)   &     (0.101)   &     (0.109)   &     (0.128)   &     (0.136)   &     (0.096)   &     (0.100)   &     (0.128)   &     (0.134)   \\
PP SMCs (follow) $\times$ Moderator&       0.096   &       0.128   &       0.130   &      -0.024   &       0.098   &       0.076   &       0.222   &       0.289   &       0.207** &       0.242** &       0.003   &       0.031   \\
                    &     (0.191)   &     (0.199)   &     (0.210)   &     (0.219)   &     (0.238)   &     (0.244)   &     (0.192)   &     (0.201)   &     (0.098)   &     (0.101)   &     (0.199)   &     (0.207)   \\
NP SMCs (quiz)      &       1.659***&       2.173***&       1.687***&       2.241***&       1.695***&       2.274***&       1.686***&       2.237***&       1.569***&       2.128***&       1.566***&       2.240***\\
                    &     (0.138)   &     (0.140)   &     (0.112)   &     (0.118)   &     (0.103)   &     (0.109)   &     (0.129)   &     (0.133)   &     (0.097)   &     (0.100)   &     (0.132)   &     (0.136)   \\
NP SMCs (quiz) $\times$ Moderator&      -0.119   &      -0.031   &      -0.096   &      -0.218   &       0.005   &      -0.458*  &      -0.122   &      -0.124   &       0.030   &      -0.036   &       0.027   &      -0.166   \\
                    &     (0.194)   &     (0.199)   &     (0.211)   &     (0.225)   &     (0.255)   &     (0.263)   &     (0.197)   &     (0.203)   &     (0.099)   &     (0.102)   &     (0.198)   &     (0.207)   \\
NP SMCs (recommendation)&       0.570***&       0.783***&       0.502***&       0.733***&       0.521***&       0.723***&       0.551***&       0.830***&       0.572***&       0.785***&       0.477***&       0.740***\\
                    &     (0.137)   &     (0.142)   &     (0.108)   &     (0.116)   &     (0.103)   &     (0.110)   &     (0.134)   &     (0.141)   &     (0.097)   &     (0.103)   &     (0.131)   &     (0.136)   \\
NP SMCs (recommendation) $\times$ Moderator&       0.061   &      -0.021   &       0.296   &       0.162   &       0.388   &       0.192   &       0.165   &      -0.088   &       0.146   &       0.000   &       0.368*  &       0.269   \\
                    &     (0.194)   &     (0.202)   &     (0.225)   &     (0.235)   &     (0.247)   &     (0.254)   &     (0.194)   &     (0.205)   &     (0.099)   &     (0.103)   &     (0.199)   &     (0.211)   \\
NP SMCs (follow)    &       0.488***&       0.837***&       0.433***&       0.879***&       0.503***&       0.931***&       0.595***&       1.010***&       0.390***&       0.853***&       0.511***&       0.975***\\
                    &     (0.138)   &     (0.142)   &     (0.113)   &     (0.118)   &     (0.106)   &     (0.111)   &     (0.139)   &     (0.144)   &     (0.099)   &     (0.102)   &     (0.132)   &     (0.136)   \\
NP SMCs (follow) $\times$ Moderator&       0.024   &       0.113   &       0.137   &       0.028   &      -0.304   &      -0.340   &      -0.221   &      -0.345*  &       0.063   &      -0.159   &      -0.123   &      -0.137   \\
                    &     (0.196)   &     (0.201)   &     (0.224)   &     (0.235)   &     (0.245)   &     (0.253)   &     (0.199)   &     (0.205)   &     (0.106)   &     (0.107)   &     (0.203)   &     (0.210)   \\
SMS/email message   &       0.002   &       0.019   &       0.077   &       0.119   &       0.053   &       0.075   &       0.075   &       0.122   &       0.007   &       0.052   &       0.018   &       0.123   \\
                    &     (0.112)   &     (0.114)   &     (0.092)   &     (0.097)   &     (0.085)   &     (0.089)   &     (0.109)   &     (0.114)   &     (0.080)   &     (0.082)   &     (0.107)   &     (0.110)   \\
SMS/email message $\times$ Moderator&       0.101   &       0.094   &      -0.039   &      -0.033   &       0.173   &       0.149   &      -0.031   &      -0.037   &       0.029   &      -0.021   &       0.117   &       0.036   \\
                    &     (0.158)   &     (0.163)   &     (0.175)   &     (0.184)   &     (0.200)   &     (0.208)   &     (0.161)   &     (0.166)   &     (0.082)   &     (0.084)   &     (0.163)   &     (0.169)   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&       0.059   &       0.017   &       0.087   &      -0.074   &       0.025   &      -0.027   &       0.043   &      -0.026   &       0.108   &       0.037   &      0.262*   &       0.046   \\
                    &     (0.160)   &     (0.161)   &     (0.133)   &     (0.137)   &     (0.121)   &     (0.125)   &     (0.157)   &     (0.156)   &     (0.115)   &     (0.116)   &     (0.154)   &     (0.155)   \\
%p value            &       0.714   &       0.918   &       0.513   &       0.588   &       0.835   &       0.831   &       0.784   &       0.866   &       0.345   &       0.747   &       0.089   &       0.768   \\
PA SMCs (quiz) $\times$ Moderator - NP SMCs (quiz) $\times$ Moderator&       0.215   &       0.114   &      -0.157   &       0.391   &       0.080   &       0.382   &       0.230   &       0.142   &      -0.018   &       0.031   &      -0.255   &       0.006   \\
                    &     (0.229)   &     (0.230)   &     (0.246)   &     (0.258)   &     (0.294)   &     (0.305)   &     (0.232)   &     (0.235)   &     (0.120)   &     (0.122)   &     (0.236)   &     (0.240)   \\
%p value            &       0.348   &       0.622   &       0.525   &       0.130   &       0.785   &       0.211   &       0.323   &       0.545   &       0.878   &       0.801   &       0.280   &       0.979   \\
PP SMCs (quiz) - NP SMCs (quiz)&    0.450***   &      0.301*   &     0.334**   &       0.146   &    0.396***   &     0.315**   &       0.194   &       0.036   &    0.520***   &    0.371***   &    0.610***   &    0.425***   \\
                    &     (0.158)   &     (0.159)   &     (0.130)   &     (0.135)   &     (0.118)   &     (0.123)   &     (0.149)   &     (0.151)   &     (0.112)   &     (0.114)   &     (0.155)   &     (0.157)   \\
%p value            &       0.004   &       0.059   &       0.010   &       0.280   &       0.001   &       0.010   &       0.193   &       0.812   &       0.000   &       0.001   &       0.000   &       0.007   \\
PP SMCs (quiz) $\times$ Moderator - NP SMCs (quiz) $\times$ Moderator&       0.094   &       0.041   &     0.481**   &     0.578**   &      -0.011   &       0.058   &    0.642***   &     0.575**   &     0.221**   &      0.220*   &      -0.104   &      -0.154   \\
                    &     (0.224)   &     (0.226)   &     (0.243)   &     (0.249)   &     (0.290)   &     (0.293)   &     (0.228)   &     (0.231)   &     (0.113)   &     (0.114)   &     (0.228)   &     (0.233)   \\
%p value            &       0.675   &       0.857   &       0.048   &       0.020   &       0.970   &       0.844   &       0.005   &       0.013   &       0.049   &       0.055   &       0.650   &       0.510   \\
\midrule Observations&       3,570   &       3,562   &       3,570   &       3,562   &       3,570   &       3,562   &       3,570   &       3,562   &       3,570   &       3,562   &       3,570   &       3,562   \\
R$^2$               &        0.39   &        0.44   &        0.43   &        0.45   &        0.43   &        0.47   &        0.39   &        0.44   &        0.41   &        0.46   &        0.39   &        0.44   \\
Control outcome mean&        1.62   &        2.16   &        1.62   &        2.16   &        1.62   &        2.16   &        1.62   &        2.16   &        1.62   &        2.16   &        1.62   &        2.16   \\
Control outcome std. dev.&        1.28   &        1.36   &        1.28   &        1.36   &        1.28   &        1.36   &        1.28   &        1.36   &        1.28   &        1.36   &        1.28   &        1.36   \\
\bottomrule

\vspace{-6pt} \\ 
\end{tabular}

==> (inline-35) <==
\begin{tabular}{lcccccccccccc}
\toprule
& \multicolumn{12}{c}{\textbf{\textit{Baseline moderator:}}} \\
& \multicolumn{2}{c}{\textbf{Above-median}} & \multicolumn{2}{c}{\textbf{Most interested}} & \multicolumn{2}{c}{\textbf{Follow}} & \multicolumn{2}{c}{\textbf{Identify as}} & \multicolumn{2}{c}{\textbf{Liberal preference}} & \multicolumn{2}{c}{\textbf{}} \\
& \multicolumn{2}{c}{\textbf{social media user}} & \multicolumn{2}{c}{\textbf{in political SMCs}} & \multicolumn{2}{c}{\textbf{politics}} & \multicolumn{2}{c}{\textbf{a Democrat}} & \multicolumn{2}{c}{\textbf{ICW scale}} & \multicolumn{2}{c}{\textbf{Male}} \\
& \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) \\
\midrule
\textit{Panel A: differences relative to placebo condition} \\
PA SMCs (quiz)      &       0.070   &       0.130** &       0.048   &       0.065   &       0.052   &       0.100*  &       0.013   &       0.007   &       0.055   &       0.092** &       0.060   &       0.086   \\
                    &     (0.051)   &     (0.063)   &     (0.044)   &     (0.056)   &     (0.041)   &     (0.051)   &     (0.060)   &     (0.078)   &     (0.037)   &     (0.046)   &     (0.049)   &     (0.061)   \\
PA SMCs (quiz) $\times$ Moderator&      -0.038   &      -0.081   &      -0.008   &       0.060   &       0.013   &       0.003   &       0.007   &       0.172   &      -0.003   &      -0.035   &      -0.043   &      -0.007   \\
                    &     (0.074)   &     (0.092)   &     (0.084)   &     (0.103)   &     (0.098)   &     (0.117)   &     (0.099)   &     (0.130)   &     (0.040)   &     (0.048)   &     (0.076)   &     (0.095)   \\
PA SMCs (recommendation)&      -0.064   &       0.033   &      -0.024   &       0.057   &      -0.027   &       0.030   &      -0.038   &      -0.057   &      -0.059   &      -0.022   &      -0.046   &       0.011   \\
                    &     (0.051)   &     (0.063)   &     (0.043)   &     (0.054)   &     (0.041)   &     (0.052)   &     (0.060)   &     (0.078)   &     (0.037)   &     (0.047)   &     (0.050)   &     (0.063)   \\
PA SMCs (recommendation) $\times$ Moderator&       0.051   &      -0.033   &      -0.089   &      -0.161   &      -0.203** &      -0.068   &      -0.056   &       0.130   &       0.072** &      -0.021   &       0.055   &      -0.037   \\
                    &     (0.074)   &     (0.094)   &     (0.084)   &     (0.105)   &     (0.093)   &     (0.115)   &     (0.101)   &     (0.132)   &     (0.036)   &     (0.046)   &     (0.075)   &     (0.094)   \\
PA SMCs (follow)    &      -0.108** &      -0.023   &      -0.034   &       0.028   &      -0.058   &       0.034   &       0.049   &       0.059   &      -0.046   &      -0.005   &      -0.054   &       0.124** \\
                    &     (0.051)   &     (0.062)   &     (0.044)   &     (0.056)   &     (0.041)   &     (0.051)   &     (0.058)   &     (0.076)   &     (0.037)   &     (0.046)   &     (0.049)   &     (0.063)   \\
PA SMCs (follow) $\times$ Moderator&       0.070   &       0.073   &      -0.099   &      -0.060   &      -0.085   &      -0.074   &      -0.256** &      -0.056   &       0.002   &      -0.099** &      -0.006   &      -0.157*  \\
                    &     (0.073)   &     (0.092)   &     (0.081)   &     (0.101)   &     (0.093)   &     (0.112)   &     (0.100)   &     (0.130)   &     (0.038)   &     (0.046)   &     (0.074)   &     (0.092)   \\
PP SMCs (quiz)      &       0.129** &       0.140** &       0.066   &       0.133** &       0.098** &       0.149***&       0.089   &       0.079   &       0.085** &       0.097** &       0.098*  &       0.115*  \\
                    &     (0.050)   &     (0.062)   &     (0.043)   &     (0.054)   &     (0.040)   &     (0.049)   &     (0.059)   &     (0.075)   &     (0.037)   &     (0.045)   &     (0.050)   &     (0.062)   \\
PP SMCs (quiz) $\times$ Moderator&      -0.132*  &      -0.104   &       0.033   &      -0.079   &      -0.043   &      -0.157   &      -0.048   &       0.070   &       0.033   &      -0.058   &      -0.032   &      -0.045   \\
                    &     (0.073)   &     (0.090)   &     (0.081)   &     (0.097)   &     (0.093)   &     (0.110)   &     (0.097)   &     (0.124)   &     (0.036)   &     (0.044)   &     (0.074)   &     (0.091)   \\
PP SMCs (recommendation)&       0.047   &       0.024   &       0.017   &       0.044   &       0.014   &       0.006   &       0.099*  &      -0.056   &       0.049   &       0.011   &      -0.021   &      -0.052   \\
                    &     (0.053)   &     (0.067)   &     (0.044)   &     (0.056)   &     (0.040)   &     (0.051)   &     (0.057)   &     (0.073)   &     (0.037)   &     (0.046)   &     (0.048)   &     (0.061)   \\
PP SMCs (recommendation) $\times$ Moderator&      -0.041   &      -0.059   &      -0.004   &      -0.090   &       0.088   &      -0.058   &      -0.128   &       0.151   &      -0.009   &      -0.037   &       0.151** &       0.150   \\
                    &     (0.074)   &     (0.093)   &     (0.082)   &     (0.101)   &     (0.094)   &     (0.112)   &     (0.099)   &     (0.129)   &     (0.038)   &     (0.046)   &     (0.076)   &     (0.094)   \\
PP SMCs (follow)    &      -0.038   &      -0.027   &      -0.015   &       0.032   &      -0.054   &      -0.018   &       0.053   &      -0.118   &      -0.063*  &      -0.029   &      -0.042   &      -0.018   \\
                    &     (0.052)   &     (0.066)   &     (0.043)   &     (0.056)   &     (0.040)   &     (0.051)   &     (0.059)   &     (0.077)   &     (0.036)   &     (0.046)   &     (0.049)   &     (0.062)   \\
PP SMCs (follow) $\times$ Moderator&      -0.044   &      -0.001   &      -0.148*  &      -0.214** &      -0.022   &      -0.020   &      -0.254** &       0.227*  &       0.036   &      -0.035   &       0.006   &       0.006   \\
                    &     (0.072)   &     (0.092)   &     (0.082)   &     (0.099)   &     (0.093)   &     (0.109)   &     (0.102)   &     (0.132)   &     (0.037)   &     (0.046)   &     (0.075)   &     (0.094)   \\
NP SMCs (quiz)      &      -0.092*  &      -0.074   &      -0.053   &       0.001   &      -0.078*  &      -0.023   &      -0.026   &       0.038   &      -0.072*  &      -0.010   &      -0.074   &      -0.045   \\
                    &     (0.052)   &     (0.065)   &     (0.044)   &     (0.055)   &     (0.040)   &     (0.051)   &     (0.057)   &     (0.074)   &     (0.037)   &     (0.046)   &     (0.050)   &     (0.063)   \\
NP SMCs (quiz) $\times$ Moderator&       0.021   &       0.092   &      -0.135   &      -0.080   &      -0.012   &       0.024   &      -0.077   &      -0.031   &       0.041   &      -0.054   &       0.048   &       0.083   \\
                    &     (0.073)   &     (0.093)   &     (0.082)   &     (0.104)   &     (0.099)   &     (0.120)   &     (0.100)   &     (0.129)   &     (0.037)   &     (0.046)   &     (0.075)   &     (0.095)   \\
NP SMCs (recommendation)&       0.002   &       0.057   &      -0.016   &       0.030   &      -0.007   &      -0.017   &       0.014   &      -0.048   &       0.007   &      -0.037   &      -0.006   &       0.005   \\
                    &     (0.052)   &     (0.065)   &     (0.042)   &     (0.054)   &     (0.040)   &     (0.051)   &     (0.061)   &     (0.077)   &     (0.037)   &     (0.047)   &     (0.050)   &     (0.063)   \\
NP SMCs (recommendation) $\times$ Moderator&      -0.017   &      -0.140   &       0.030   &      -0.182*  &      -0.011   &      -0.050   &      -0.094   &       0.047   &       0.031   &       0.031   &      -0.011   &      -0.057   \\
                    &     (0.074)   &     (0.094)   &     (0.088)   &     (0.107)   &     (0.096)   &     (0.115)   &     (0.104)   &     (0.132)   &     (0.037)   &     (0.047)   &     (0.075)   &     (0.096)   \\
NP SMCs (follow)    &      -0.038   &      -0.030   &      -0.074*  &      -0.059   &      -0.052   &      -0.025   &       0.034   &      -0.099   &      -0.028   &      -0.037   &      -0.075   &      -0.039   \\
                    &     (0.053)   &     (0.065)   &     (0.044)   &     (0.054)   &     (0.041)   &     (0.051)   &     (0.061)   &     (0.077)   &     (0.037)   &     (0.046)   &     (0.050)   &     (0.062)   \\
NP SMCs (follow) $\times$ Moderator&      -0.078   &      -0.109   &       0.025   &      -0.019   &      -0.111   &      -0.110   &      -0.248** &       0.065   &       0.006   &      -0.065   &       0.056   &      -0.050   \\
                    &     (0.074)   &     (0.092)   &     (0.086)   &     (0.106)   &     (0.095)   &     (0.115)   &     (0.100)   &     (0.127)   &     (0.040)   &     (0.047)   &     (0.077)   &     (0.095)   \\
SMS/email message   &       0.023   &       0.021   &       0.053   &       0.080*  &       0.039   &       0.083** &       0.071   &       0.039   &       0.054*  &       0.019   &       0.090** &       0.050   \\
                    &     (0.042)   &     (0.052)   &     (0.035)   &     (0.045)   &     (0.033)   &     (0.041)   &     (0.049)   &     (0.063)   &     (0.030)   &     (0.038)   &     (0.040)   &     (0.050)   \\
SMS/email message $\times$ Moderator&       0.034   &      -0.026   &      -0.074   &      -0.197** &      -0.058   &      -0.179*  &      -0.077   &      -0.022   &       0.028   &      -0.033   &      -0.084   &      -0.069   \\
                    &     (0.060)   &     (0.075)   &     (0.068)   &     (0.084)   &     (0.078)   &     (0.094)   &     (0.084)   &     (0.107)   &     (0.031)   &     (0.038)   &     (0.061)   &     (0.076)   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&    0.162***   &    0.204***   &      0.101*   &       0.063   &    0.130***   &     0.123**   &       0.039   &      -0.031   &    0.127***   &      0.102*   &     0.134**   &      0.131*   \\
                    &     (0.060)   &     (0.075)   &     (0.052)   &     (0.064)   &     (0.047)   &     (0.059)   &     (0.068)   &     (0.087)   &     (0.043)   &     (0.053)   &     (0.058)   &     (0.071)   \\
%p value            &       0.007   &       0.007   &       0.052   &       0.327   &       0.006   &       0.037   &       0.564   &       0.718   &       0.003   &       0.055   &       0.021   &       0.065   \\
PA SMCs (quiz) $\times$ Moderator - NP SMCs (quiz) $\times$ Moderator&      -0.059   &      -0.173   &       0.127   &       0.140   &       0.026   &      -0.021   &       0.084   &       0.203   &      -0.044   &       0.019   &      -0.091   &      -0.090   \\
                    &     (0.086)   &     (0.107)   &     (0.095)   &     (0.119)   &     (0.114)   &     (0.138)   &     (0.115)   &     (0.148)   &     (0.045)   &     (0.054)   &     (0.089)   &     (0.110)   \\
%p value            &       0.496   &       0.105   &       0.185   &       0.239   &       0.822   &       0.879   &       0.467   &       0.171   &       0.332   &       0.728   &       0.305   &       0.415   \\
PP SMCs (quiz) - NP SMCs (quiz)&    0.221***   &    0.214***   &     0.119**   &     0.131**   &    0.176***   &    0.173***   &      0.116*   &       0.040   &    0.157***   &     0.106**   &    0.173***   &     0.160**   \\
                    &     (0.060)   &     (0.074)   &     (0.051)   &     (0.063)   &     (0.046)   &     (0.057)   &     (0.067)   &     (0.083)   &     (0.042)   &     (0.052)   &     (0.058)   &     (0.071)   \\
%p value            &       0.000   &       0.004   &       0.019   &       0.037   &       0.000   &       0.003   &       0.084   &       0.628   &       0.000   &       0.041   &       0.003   &       0.024   \\
PP SMCs (quiz) $\times$ Moderator - NP SMCs (quiz) $\times$ Moderator&     -0.153*   &     -0.196*   &      0.168*   &       0.001   &      -0.030   &      -0.181   &       0.029   &       0.100   &      -0.008   &      -0.004   &      -0.080   &      -0.128   \\
                    &     (0.085)   &     (0.104)   &     (0.094)   &     (0.115)   &     (0.112)   &     (0.133)   &     (0.112)   &     (0.142)   &     (0.042)   &     (0.051)   &     (0.086)   &     (0.106)   \\
%p value            &       0.071   &       0.060   &       0.073   &       0.991   &       0.786   &       0.175   &       0.796   &       0.479   &       0.855   &       0.935   &       0.351   &       0.230   \\
\midrule Observations&       3,473   &       3,232   &       3,473   &       3,232   &       3,473   &       3,232   &       3,473   &       3,232   &       3,473   &       3,232   &       3,473   &       3,232   \\
R$^2$               &        0.83   &        0.75   &        0.84   &        0.76   &        0.84   &        0.76   &        0.84   &        0.76   &        0.84   &        0.77   &        0.84   &        0.76   \\
Control outcome mean&       -0.09   &       -0.03   &       -0.09   &       -0.03   &       -0.09   &       -0.03   &       -0.09   &       -0.03   &       -0.09   &       -0.03   &       -0.09   &       -0.03   \\
Control outcome std. dev.&        1.01   &        0.99   &        1.01   &        0.99   &        1.01   &        0.99   &        1.01   &        0.99   &        1.01   &        0.99   &        1.01   &        0.99   \\
\bottomrule

\vspace{-6pt} \\ 
\end{tabular}

==> (inline-36) <==
\begin{tabular}{lcccccccccccc}
\toprule
& \multicolumn{12}{c}{\textbf{\textit{Baseline moderator:}}} \\
& \multicolumn{2}{c}{\textbf{Above-median}} & \multicolumn{2}{c}{\textbf{Most interested}} & \multicolumn{2}{c}{\textbf{Follow}} & \multicolumn{2}{c}{\textbf{Identify as}} & \multicolumn{2}{c}{\textbf{Liberal preference}} & \multicolumn{2}{c}{\textbf{}} \\
& \multicolumn{2}{c}{\textbf{social media user}} & \multicolumn{2}{c}{\textbf{in political SMCs}} & \multicolumn{2}{c}{\textbf{politics}} & \multicolumn{2}{c}{\textbf{a Democrat}} & \multicolumn{2}{c}{\textbf{ICW scale}} & \multicolumn{2}{c}{\textbf{Male}} \\
& \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} & \textbf{Midline} & \textbf{Endline} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) \\
\midrule
\textit{Panel A: differences relative to placebo condition} \\
PA SMCs (quiz)      &      -0.037   &       0.017   &      -0.040   &      -0.065   &      -0.076   &      -0.056   &      -0.076   &      -0.040   &      -0.035   &       0.005   &       0.090   &      -0.025   \\
                    &     (0.082)   &     (0.089)   &     (0.070)   &     (0.078)   &     (0.066)   &     (0.071)   &     (0.083)   &     (0.090)   &     (0.060)   &     (0.064)   &     (0.078)   &     (0.086)   \\
PA SMCs (quiz) $\times$ Moderator&       0.010   &      -0.048   &      -0.013   &       0.165   &       0.279*  &       0.175   &       0.083   &       0.027   &      -0.064   &      -0.057   &      -0.237*  &       0.021   \\
                    &     (0.118)   &     (0.130)   &     (0.135)   &     (0.148)   &     (0.161)   &     (0.172)   &     (0.122)   &     (0.134)   &     (0.064)   &     (0.067)   &     (0.122)   &     (0.134)   \\
PA SMCs (recommendation)&      -0.019   &       0.095   &      -0.074   &      -0.052   &      -0.094   &      -0.019   &      -0.037   &      -0.028   &      -0.109*  &      -0.037   &      -0.087   &      -0.099   \\
                    &     (0.081)   &     (0.089)   &     (0.069)   &     (0.076)   &     (0.067)   &     (0.073)   &     (0.082)   &     (0.092)   &     (0.060)   &     (0.066)   &     (0.081)   &     (0.090)   \\
PA SMCs (recommendation) $\times$ Moderator&      -0.073   &      -0.314** &       0.002   &       0.083   &       0.065   &       0.016   &      -0.094   &      -0.048   &      -0.042   &      -0.055   &       0.112   &       0.100   \\
                    &     (0.118)   &     (0.132)   &     (0.135)   &     (0.151)   &     (0.153)   &     (0.170)   &     (0.126)   &     (0.142)   &     (0.059)   &     (0.065)   &     (0.120)   &     (0.134)   \\
PA SMCs (follow)    &      -0.061   &      -0.095   &      -0.080   &      -0.211***&      -0.065   &      -0.104   &      -0.037   &      -0.116   &      -0.054   &      -0.115*  &      -0.008   &      -0.029   \\
                    &     (0.082)   &     (0.090)   &     (0.071)   &     (0.079)   &     (0.066)   &     (0.073)   &     (0.079)   &     (0.090)   &     (0.059)   &     (0.064)   &     (0.078)   &     (0.089)   \\
PA SMCs (follow) $\times$ Moderator&       0.002   &      -0.069   &       0.050   &       0.407***&      -0.042   &      -0.048   &       0.044   &       0.021   &       0.013   &      -0.042   &      -0.043   &      -0.167   \\
                    &     (0.116)   &     (0.129)   &     (0.132)   &     (0.147)   &     (0.156)   &     (0.167)   &     (0.119)   &     (0.133)   &     (0.061)   &     (0.064)   &     (0.118)   &     (0.132)   \\
PP SMCs (quiz)      &       0.050   &      -0.003   &      -0.064   &      -0.033   &      -0.063   &      -0.034   &      -0.013   &       0.012   &      -0.016   &       0.017   &       0.045   &      -0.050   \\
                    &     (0.080)   &     (0.088)   &     (0.068)   &     (0.076)   &     (0.064)   &     (0.069)   &     (0.078)   &     (0.087)   &     (0.059)   &     (0.063)   &     (0.079)   &     (0.087)   \\
PP SMCs (quiz) $\times$ Moderator&      -0.176   &       0.010   &       0.061   &       0.096   &       0.127   &       0.044   &      -0.023   &      -0.043   &      -0.025   &      -0.019   &      -0.086   &       0.067   \\
                    &     (0.116)   &     (0.127)   &     (0.132)   &     (0.142)   &     (0.158)   &     (0.164)   &     (0.118)   &     (0.131)   &     (0.058)   &     (0.062)   &     (0.117)   &     (0.130)   \\
PP SMCs (recommendation)&       0.075   &       0.049   &      -0.002   &      -0.021   &       0.037   &       0.041   &       0.072   &       0.077   &       0.082   &       0.066   &       0.007   &      -0.022   \\
                    &     (0.083)   &     (0.095)   &     (0.071)   &     (0.080)   &     (0.066)   &     (0.074)   &     (0.078)   &     (0.087)   &     (0.060)   &     (0.065)   &     (0.077)   &     (0.086)   \\
PP SMCs (recommendation) $\times$ Moderator&      -0.082   &      -0.024   &       0.166   &       0.187   &      -0.022   &      -0.066   &      -0.047   &      -0.109   &      -0.010   &      -0.105   &       0.156   &       0.091   \\
                    &     (0.118)   &     (0.131)   &     (0.132)   &     (0.148)   &     (0.160)   &     (0.171)   &     (0.120)   &     (0.133)   &     (0.061)   &     (0.066)   &     (0.121)   &     (0.134)   \\
PP SMCs (follow)    &       0.062   &       0.010   &      -0.033   &      -0.146*  &      -0.008   &      -0.146** &      -0.070   &      -0.099   &      -0.006   &      -0.053   &       0.001   &      -0.019   \\
                    &     (0.085)   &     (0.093)   &     (0.069)   &     (0.079)   &     (0.065)   &     (0.072)   &     (0.080)   &     (0.090)   &     (0.059)   &     (0.064)   &     (0.078)   &     (0.087)   \\
PP SMCs (follow) $\times$ Moderator&      -0.141   &      -0.206   &       0.033   &       0.092   &       0.056   &       0.131   &       0.134   &       0.107   &       0.090   &      -0.015   &       0.106   &      -0.096   \\
                    &     (0.117)   &     (0.130)   &     (0.133)   &     (0.144)   &     (0.153)   &     (0.164)   &     (0.120)   &     (0.133)   &     (0.060)   &     (0.064)   &     (0.121)   &     (0.133)   \\
NP SMCs (quiz)      &       0.046   &       0.129   &      -0.103   &       0.030   &      -0.054   &       0.034   &      -0.033   &       0.055   &      -0.032   &       0.108*  &       0.122   &       0.062   \\
                    &     (0.085)   &     (0.092)   &     (0.070)   &     (0.078)   &     (0.065)   &     (0.072)   &     (0.078)   &     (0.088)   &     (0.059)   &     (0.064)   &     (0.080)   &     (0.087)   \\
NP SMCs (quiz) $\times$ Moderator&      -0.146   &      -0.154   &       0.303** &       0.151   &       0.092   &       0.136   &       0.003   &       0.028   &       0.050   &      -0.022   &      -0.206*  &       0.017   \\
                    &     (0.118)   &     (0.130)   &     (0.133)   &     (0.149)   &     (0.162)   &     (0.175)   &     (0.121)   &     (0.134)   &     (0.060)   &     (0.064)   &     (0.120)   &     (0.133)   \\
NP SMCs (recommendation)&       0.014   &       0.035   &       0.007   &      -0.039   &      -0.051   &      -0.060   &       0.059   &      -0.001   &       0.023   &      -0.006   &       0.008   &      -0.033   \\
                    &     (0.083)   &     (0.091)   &     (0.067)   &     (0.076)   &     (0.066)   &     (0.072)   &     (0.082)   &     (0.093)   &     (0.060)   &     (0.066)   &     (0.079)   &     (0.087)   \\
NP SMCs (recommendation) $\times$ Moderator&       0.022   &      -0.085   &       0.134   &       0.115   &       0.266*  &       0.083   &      -0.081   &      -0.026   &      -0.004   &       0.018   &       0.075   &       0.075   \\
                    &     (0.118)   &     (0.132)   &     (0.141)   &     (0.153)   &     (0.161)   &     (0.168)   &     (0.121)   &     (0.136)   &     (0.061)   &     (0.066)   &     (0.120)   &     (0.136)   \\
NP SMCs (follow)    &      -0.106   &       0.136   &      -0.097   &      -0.016   &      -0.087   &       0.010   &      -0.043   &       0.076   &      -0.048   &       0.055   &      -0.075   &      -0.007   \\
                    &     (0.083)   &     (0.092)   &     (0.069)   &     (0.076)   &     (0.067)   &     (0.072)   &     (0.085)   &     (0.093)   &     (0.060)   &     (0.065)   &     (0.079)   &     (0.087)   \\
NP SMCs (follow) $\times$ Moderator&      -0.005   &      -0.250*  &       0.070   &       0.257*  &       0.032   &      -0.000   &      -0.094   &      -0.121   &      -0.030   &      -0.058   &       0.044   &       0.065   \\
                    &     (0.117)   &     (0.130)   &     (0.139)   &     (0.155)   &     (0.159)   &     (0.169)   &     (0.121)   &     (0.134)   &     (0.064)   &     (0.067)   &     (0.121)   &     (0.133)   \\
SMS/email message   &       0.107   &       0.141*  &       0.004   &       0.014   &       0.048   &       0.058   &       0.065   &       0.058   &       0.064   &       0.062   &       0.038   &       0.054   \\
                    &     (0.067)   &     (0.073)   &     (0.056)   &     (0.063)   &     (0.053)   &     (0.059)   &     (0.066)   &     (0.075)   &     (0.048)   &     (0.053)   &     (0.064)   &     (0.071)   \\
SMS/email message $\times$ Moderator&      -0.145   &      -0.123   &       0.118   &       0.239*  &      -0.023   &       0.119   &      -0.056   &      -0.031   &      -0.015   &      -0.013   &       0.030   &       0.036   \\
                    &     (0.095)   &     (0.105)   &     (0.109)   &     (0.123)   &     (0.129)   &     (0.139)   &     (0.098)   &     (0.110)   &     (0.050)   &     (0.054)   &     (0.097)   &     (0.109)   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&      -0.083   &      -0.113   &       0.064   &      -0.095   &      -0.022   &      -0.090   &      -0.042   &      -0.095   &      -0.003   &      -0.102   &      -0.032   &      -0.087   \\
                    &     (0.098)   &     (0.106)   &     (0.082)   &     (0.090)   &     (0.076)   &     (0.082)   &     (0.094)   &     (0.101)   &     (0.070)   &     (0.073)   &     (0.093)   &     (0.099)   \\
%p value            &       0.395   &       0.286   &       0.440   &       0.289   &       0.775   &       0.271   &       0.653   &       0.348   &       0.971   &       0.164   &       0.730   &       0.383   \\
PA SMCs (quiz) $\times$ Moderator - NP SMCs (quiz) $\times$ Moderator&       0.156   &       0.106   &    -0.316**   &       0.014   &       0.186   &       0.040   &       0.080   &      -0.001   &      -0.114   &      -0.035   &      -0.031   &       0.004   \\
                    &     (0.139)   &     (0.150)   &     (0.155)   &     (0.169)   &     (0.187)   &     (0.200)   &     (0.142)   &     (0.154)   &     (0.072)   &     (0.076)   &     (0.143)   &     (0.155)   \\
%p value            &       0.260   &       0.480   &       0.041   &       0.934   &       0.319   &       0.843   &       0.571   &       0.996   &       0.116   &       0.640   &       0.827   &       0.982   \\
PP SMCs (quiz) - NP SMCs (quiz)&       0.004   &      -0.132   &       0.039   &      -0.062   &      -0.009   &      -0.068   &       0.020   &      -0.043   &       0.016   &      -0.091   &      -0.078   &      -0.112   \\
                    &     (0.096)   &     (0.104)   &     (0.080)   &     (0.088)   &     (0.074)   &     (0.080)   &     (0.089)   &     (0.098)   &     (0.068)   &     (0.072)   &     (0.092)   &     (0.099)   \\
%p value            &       0.965   &       0.203   &       0.622   &       0.479   &       0.901   &       0.395   &       0.819   &       0.665   &       0.812   &       0.207   &       0.400   &       0.260   \\
PP SMCs (quiz) $\times$ Moderator - NP SMCs (quiz) $\times$ Moderator&      -0.029   &       0.164   &      -0.242   &      -0.056   &       0.035   &      -0.092   &      -0.026   &      -0.071   &      -0.075   &       0.002   &       0.121   &       0.050   \\
                    &     (0.136)   &     (0.147)   &     (0.154)   &     (0.165)   &     (0.187)   &     (0.195)   &     (0.138)   &     (0.152)   &     (0.068)   &     (0.072)   &     (0.138)   &     (0.150)   \\
%p value            &       0.829   &       0.262   &       0.116   &       0.736   &       0.851   &       0.637   &       0.850   &       0.642   &       0.267   &       0.974   &       0.382   &       0.738   \\
\midrule Observations&       3,421   &       3,291   &       3,421   &       3,291   &       3,421   &       3,291   &       3,421   &       3,291   &       3,421   &       3,291   &       3,421   &       3,291   \\
R$^2$               &        0.57   &        0.51   &        0.59   &        0.53   &        0.57   &        0.54   &        0.58   &        0.52   &        0.58   &        0.54   &        0.58   &        0.52   \\
Control outcome mean&       -0.01   &        0.02   &       -0.01   &        0.02   &       -0.01   &        0.02   &       -0.01   &        0.02   &       -0.01   &        0.02   &       -0.01   &        0.02   \\
Control outcome std. dev.&        1.07   &        1.04   &        1.07   &        1.04   &        1.07   &        1.04   &        1.07   &        1.04   &        1.07   &        1.04   &        1.07   &        1.04   \\
\bottomrule

\vspace{-6pt} \\ 
\end{tabular}

==> (inline-37) <==
\begin{tabular}{lcccccc|cccccc}
\toprule
& \multicolumn{6}{c|}{\textbf{\textit{Midline survey outcomes}}} & \multicolumn{6}{c}{\textbf{\textit{Endline survey outcomes}}} \\
& \multicolumn{2}{c}{\textbf{Average SMC}} & \multicolumn{2}{c}{\textbf{Liberal}} & \multicolumn{2}{c|}{}& \multicolumn{2}{c}{\textbf{Average SMC}}  & \multicolumn{2}{c}{\textbf{Liberal}} \\
& \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c}{\textbf{position}} & \multicolumn{2}{c|}{\textbf{Participation}} & \multicolumn{2}{c}{\textbf{consumption}} & \multicolumn{2}{c}{\textbf{position}} & \multicolumn{2}{c}{\textbf{Participation}} \\
& \multicolumn{2}{c}{\textbf{frequency index}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c|}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{frequency index}} & \multicolumn{2}{c}{\textbf{ICW index}} & \multicolumn{2}{c}{\textbf{ICW index}} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) \\
\midrule
\textit{Panel A: differences relative to placebo condition} \\
PA SMCs (quiz)      &       1.686***&       1.703***&       0.051   &       0.050   &       0.021   &       0.040   &       2.217***&       2.234***&       0.127** &       0.134***&       0.030   &       0.069   \\
                    &     (0.108)   &     (0.108)   &     (0.040)   &     (0.040)   &     (0.060)   &     (0.060)   &     (0.106)   &     (0.106)   &     (0.050)   &     (0.050)   &     (0.068)   &     (0.068)   \\
PA SMCs (quiz) $\times$ Turnout misreported (demeaned)&               &      -0.146   &               &      -0.034   &               &       0.029   &               &       0.010   &               &      -0.060   &               &       0.062   \\
                    &               &     (0.314)   &               &     (0.118)   &               &     (0.176)   &               &     (0.317)   &               &     (0.159)   &               &     (0.216)   \\
PA SMCs (recommendation)&       0.779***&       0.780***&       0.012   &       0.012   &      -0.029   &      -0.037   &       0.812***&       0.813***&       0.044   &       0.047   &       0.038   &       0.038   \\
                    &     (0.117)   &     (0.116)   &     (0.043)   &     (0.043)   &     (0.068)   &     (0.067)   &     (0.116)   &     (0.115)   &     (0.054)   &     (0.053)   &     (0.074)   &     (0.074)   \\
PA SMCs (recommendation) $\times$ Turnout misreported (demeaned)&               &      -0.229   &               &       0.107   &               &       0.141   &               &       0.001   &               &       0.041   &               &       0.111   \\
                    &               &     (0.318)   &               &     (0.119)   &               &     (0.178)   &               &     (0.323)   &               &     (0.156)   &               &     (0.210)   \\
PA SMCs (follow)    &       0.642***&       0.639***&      -0.022   &      -0.024   &      -0.060   &      -0.066   &       0.975***&       0.964***&       0.014   &       0.007   &      -0.083   &      -0.079   \\
                    &     (0.115)   &     (0.115)   &     (0.043)   &     (0.043)   &     (0.065)   &     (0.065)   &     (0.113)   &     (0.112)   &     (0.053)   &     (0.053)   &     (0.075)   &     (0.074)   \\
PA SMCs (follow) $\times$ Turnout misreported (demeaned)&               &      -0.207   &               &       0.084   &               &       0.115   &               &       0.150   &               &      -0.037   &               &      -0.081   \\
                    &               &     (0.311)   &               &     (0.117)   &               &     (0.173)   &               &     (0.311)   &               &     (0.156)   &               &     (0.211)   \\
PP SMCs (quiz)      &       2.236***&       2.236***&       0.060   &       0.058   &      -0.023   &       0.011   &       2.551***&       2.551***&       0.096** &       0.088*  &       0.003   &       0.030   \\
                    &     (0.108)   &     (0.107)   &     (0.040)   &     (0.040)   &     (0.062)   &     (0.061)   &     (0.106)   &     (0.106)   &     (0.049)   &     (0.049)   &     (0.068)   &     (0.067)   \\
PP SMCs (quiz) $\times$ Turnout misreported (demeaned)&               &      -0.335   &               &       0.049   &               &       0.186   &               &      -0.195   &               &      -0.154   &               &      -0.304   \\
                    &               &     (0.301)   &               &     (0.113)   &               &     (0.172)   &               &     (0.306)   &               &     (0.147)   &               &     (0.201)   \\
PP SMCs (recommendation)&       1.015***&       1.000***&       0.059   &       0.052   &       0.093   &       0.119*  &       1.095***&       1.074***&      -0.050   &      -0.058   &      -0.025   &      -0.001   \\
                    &     (0.115)   &     (0.114)   &     (0.043)   &     (0.043)   &     (0.064)   &     (0.063)   &     (0.110)   &     (0.109)   &     (0.050)   &     (0.050)   &     (0.069)   &     (0.069)   \\
PP SMCs (recommendation) $\times$ Turnout misreported (demeaned)&               &       0.162   &               &       0.306***&               &       0.232   &               &       0.250   &               &       0.199   &               &       0.115   \\
                    &               &     (0.307)   &               &     (0.115)   &               &     (0.174)   &               &     (0.303)   &               &     (0.146)   &               &     (0.203)   \\
PP SMCs (follow)    &       0.676***&       0.688***&      -0.061   &      -0.065   &       0.082   &       0.089   &       1.042***&       1.054***&      -0.038   &      -0.044   &      -0.102   &      -0.090   \\
                    &     (0.116)   &     (0.115)   &     (0.043)   &     (0.043)   &     (0.067)   &     (0.066)   &     (0.113)   &     (0.112)   &     (0.052)   &     (0.052)   &     (0.071)   &     (0.070)   \\
PP SMCs (follow) $\times$ Turnout misreported (demeaned)&               &      -0.012   &               &      -0.074   &               &      -0.079   &               &       0.012   &               &      -0.353** &               &      -0.001   \\
                    &               &     (0.322)   &               &     (0.122)   &               &     (0.180)   &               &     (0.326)   &               &     (0.156)   &               &     (0.213)   \\
NP SMCs (quiz)      &       1.717***&       1.706***&      -0.060   &      -0.062   &      -0.112*  &      -0.077   &       2.286***&       2.274***&      -0.027   &      -0.029   &       0.011   &       0.039   \\
                    &     (0.108)   &     (0.108)   &     (0.041)   &     (0.041)   &     (0.060)   &     (0.060)   &     (0.105)   &     (0.105)   &     (0.051)   &     (0.051)   &     (0.068)   &     (0.067)   \\
NP SMCs (quiz) $\times$ Turnout misreported (demeaned)&               &      -0.208   &               &       0.024   &               &      -0.246   &               &      -0.125   &               &       0.094   &               &      -0.143   \\
                    &               &     (0.294)   &               &     (0.110)   &               &     (0.165)   &               &     (0.294)   &               &     (0.151)   &               &     (0.206)   \\
NP SMCs (recommendation)&       0.759***&       0.750***&      -0.029   &      -0.033   &      -0.013   &      -0.001   &       0.932***&       0.918***&      -0.061   &      -0.072   &      -0.010   &       0.002   \\
                    &     (0.121)   &     (0.121)   &     (0.045)   &     (0.046)   &     (0.068)   &     (0.067)   &     (0.118)   &     (0.118)   &     (0.056)   &     (0.056)   &     (0.076)   &     (0.075)   \\
NP SMCs (recommendation) $\times$ Turnout misreported (demeaned)&               &      -0.297   &               &       0.043   &               &       0.003   &               &      -0.077   &               &       0.103   &               &      -0.360   \\
                    &               &     (0.312)   &               &     (0.118)   &               &     (0.178)   &               &     (0.315)   &               &     (0.158)   &               &     (0.219)   \\
NP SMCs (follow)    &       0.481***&       0.480***&      -0.104** &      -0.105** &      -0.018   &      -0.009   &       0.839***&       0.839***&      -0.094*  &      -0.102*  &       0.059   &       0.066   \\
                    &     (0.119)   &     (0.118)   &     (0.044)   &     (0.044)   &     (0.066)   &     (0.065)   &     (0.115)   &     (0.114)   &     (0.054)   &     (0.053)   &     (0.072)   &     (0.071)   \\
NP SMCs (follow) $\times$ Turnout misreported (demeaned)&               &      -0.105   &               &      -0.004   &               &      -0.039   &               &       0.097   &               &       0.027   &               &       0.133   \\
                    &               &     (0.319)   &               &     (0.119)   &               &     (0.176)   &               &     (0.320)   &               &     (0.155)   &               &     (0.209)   \\
SMS/email message   &       0.074   &       0.078   &       0.020   &       0.021   &       0.035   &       0.052   &       0.155** &       0.156** &       0.004   &       0.002   &       0.132***&       0.151***\\
                    &     (0.083)   &     (0.082)   &     (0.031)   &     (0.031)   &     (0.046)   &     (0.046)   &     (0.079)   &     (0.078)   &     (0.037)   &     (0.037)   &     (0.050)   &     (0.050)   \\
SMS/email message $\times$ Turnout misreported (demeaned)&               &       0.246   &               &       0.098   &               &       0.163   &               &       0.288   &               &      -0.122   &               &      -0.027   \\
                    &               &     (0.259)   &               &     (0.098)   &               &     (0.145)   &               &     (0.260)   &               &     (0.128)   &               &     (0.175)   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&      -0.031   &      -0.003   &      0.111*   &     0.112**   &       0.133   &       0.118   &      -0.069   &      -0.040   &     0.154**   &     0.163**   &       0.019   &       0.030   \\
                    &     (0.153)   &     (0.153)   &     (0.057)   &     (0.057)   &     (0.085)   &     (0.085)   &     (0.150)   &     (0.149)   &     (0.071)   &     (0.071)   &     (0.096)   &     (0.095)   \\
%p value            &       0.842   &       0.983   &       0.051   &       0.050   &       0.118   &       0.164   &       0.647   &       0.787   &       0.031   &       0.022   &       0.845   &       0.753   \\
PA SMCs (quiz) $\times$ Moderator - NP SMCs (quiz) $\times$ Moderator&               &       0.062   &               &      -0.058   &               &       0.275   &               &       0.135   &               &      -0.154   &               &       0.204   \\
                    &               &     (0.343)   &               &     (0.128)   &               &     (0.191)   &               &     (0.341)   &               &     (0.176)   &               &     (0.236)   \\
%p value            &               &       0.857   &               &       0.651   &               &       0.151   &               &       0.692   &               &       0.384   &               &       0.386   \\
PP SMCs (quiz) - NP SMCs (quiz)&    0.519***   &    0.530***   &     0.120**   &     0.120**   &       0.090   &       0.088   &      0.265*   &      0.277*   &      0.123*   &      0.118*   &      -0.008   &      -0.009   \\
                    &     (0.153)   &     (0.152)   &     (0.057)   &     (0.057)   &     (0.087)   &     (0.086)   &     (0.150)   &     (0.149)   &     (0.071)   &     (0.070)   &     (0.096)   &     (0.095)   \\
%p value            &       0.001   &       0.001   &       0.035   &       0.036   &       0.300   &       0.305   &       0.077   &       0.063   &       0.081   &       0.095   &       0.932   &       0.922   \\
PP SMCs (quiz) $\times$ Moderator - NP SMCs (quiz) $\times$ Moderator&               &      -0.127   &               &       0.025   &               &     0.432**   &               &      -0.070   &               &      -0.248   &               &      -0.161   \\
                    &               &     (0.331)   &               &     (0.124)   &               &     (0.188)   &               &     (0.330)   &               &     (0.165)   &               &     (0.222)   \\
%p value            &               &       0.701   &               &       0.843   &               &       0.022   &               &       0.833   &               &       0.133   &               &       0.468   \\
\midrule Observations&       1,576   &       1,576   &       1,552   &       1,552   &       1,539   &       1,539   &       1,730   &       1,730   &       1,596   &       1,596   &       1,636   &       1,636   \\
R$^2$               &        0.43   &        0.44   &        0.80   &        0.80   &        0.43   &        0.45   &        0.53   &        0.54   &        0.67   &        0.68   &        0.34   &        0.36   \\
Control outcome mean&        1.72   &        1.72   &       -0.16   &       -0.16   &       -0.09   &       -0.09   &        2.29   &        2.29   &       -0.11   &       -0.11   &       -0.01   &       -0.01   \\
Control outcome std. dev.&        1.28   &        1.28   &        1.02   &        1.02   &        0.96   &        0.96   &        1.30   &        1.30   &        0.99   &        0.99   &        1.01   &        1.01   \\
 
Outcome range & \multicolumn{2}{c}{[-0.50,10.38]} & \multicolumn{2}{c}{[-0.53,5.32]} & \multicolumn{2}{c|}{[-3.01,2.15]} & \multicolumn{2}{c}{[-2.87,2.12]} & \multicolumn{2}{c}{[-2.17,5.15]} & \multicolumn{2}{c}{[-1.36,4.20]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}

==> (inline-38) <==
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{2}{c}{\textbf{Average endline}} & \multicolumn{1}{c}{\textbf{Average weekly}} & \multicolumn{1}{c}{\textbf{Average weekly}} & \multicolumn{2}{c}{\textbf{Share of}} \\
& \multicolumn{2}{c}{\textbf{intention to}} & \multicolumn{1}{c}{\textbf{YouTube videos}} & \multicolumn{1}{c}{\textbf{YouTube videos}} & \multicolumn{2}{c}{\textbf{endline questions}} \\
& \multicolumn{2}{c}{\textbf{consume}} & \multicolumn{1}{c}{\textbf{watched by}} & \multicolumn{1}{c}{\textbf{watched by}} & \multicolumn{2}{c}{\textbf{about assigned}} \\
& \multicolumn{2}{c}{\textbf{assigned SMCs}} & \multicolumn{1}{c}{\textbf{assigned SMCs}} & \multicolumn{1}{c}{\textbf{assigned SMCs (log)}} & \multicolumn{2}{c}{\textbf{SMCs correct}} \\
& (1) & (2) & (3) & (4) & (5) & (6) \\
\midrule
\textit{Panel A: differences relative to control condition} \\ Predominantly-apolitical SMCs (quiz)&    0.984***   &    0.923***   &    0.632***   &    0.273***   &    0.370***   &    0.365***   \\
                    &     (0.088)   &     (0.072)   &     (0.242)   &     (0.071)   &     (0.032)   &     (0.031)   \\
%p value            &       0.000   &       0.000   &       0.009   &       0.000   &       0.000   &       0.000   \\
Predominantly-apolitical SMCs (follow)&    0.468***   &    0.430***   &       0.130   &       0.033   &      0.037*   &       0.033   \\
                    &     (0.089)   &     (0.071)   &     (0.200)   &     (0.045)   &     (0.023)   &     (0.021)   \\
%p value            &       0.000   &       0.000   &       0.515   &       0.457   &       0.098   &       0.121   \\
Predominantly-apolitical SMCs (recommendation)&    0.403***   &    0.425***   &       0.108   &       0.054   &     0.057**   &     0.057**   \\
                    &     (0.084)   &     (0.065)   &     (0.145)   &     (0.050)   &     (0.024)   &     (0.022)   \\
%p value            &       0.000   &       0.000   &       0.457   &       0.283   &       0.018   &       0.011   \\
Predominantly-political SMCs (quiz)&    0.879***   &    0.937***   &      4.190*   &    0.482***   &    0.387***   &    0.387***   \\
                    &     (0.092)   &     (0.069)   &     (2.535)   &     (0.109)   &     (0.032)   &     (0.029)   \\
%p value            &       0.000   &       0.000   &       0.099   &       0.000   &       0.000   &       0.000   \\
Predominantly-political SMCs (follow)&    0.587***   &    0.576***   &       3.552   &     0.232**   &     0.050**   &     0.052**   \\
                    &     (0.087)   &     (0.073)   &     (2.342)   &     (0.118)   &     (0.023)   &     (0.022)   \\
%p value            &       0.000   &       0.000   &       0.130   &       0.050   &       0.031   &       0.017   \\
Predominantly-political SMCs (recommendation)&    0.479***   &    0.512***   &       2.679   &       0.154   &       0.031   &       0.031   \\
                    &     (0.085)   &     (0.069)   &     (2.613)   &     (0.109)   &     (0.023)   &     (0.022)   \\
%p value            &       0.000   &       0.000   &       0.305   &       0.155   &       0.185   &       0.159   \\
Non-political SMCs (quiz)&    0.972***   &    0.965***   &    1.212***   &    0.470***   &    0.452***   &    0.446***   \\
                    &     (0.083)   &     (0.067)   &     (0.287)   &     (0.084)   &     (0.032)   &     (0.030)   \\
%p value            &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   &       0.000   \\
Non-political SMCs (follow)&    0.352***   &    0.379***   &       1.435   &      0.169*   &    0.076***   &    0.073***   \\
                    &     (0.088)   &     (0.070)   &     (0.989)   &     (0.087)   &     (0.025)   &     (0.024)   \\
%p value            &       0.000   &       0.000   &       0.147   &       0.053   &       0.003   &       0.002   \\
Non-political SMCs (recommendation)&    0.364***   &    0.429***   &     1.672**   &    0.328***   &    0.074***   &    0.077***   \\
                    &     (0.086)   &     (0.069)   &     (0.736)   &     (0.113)   &     (0.026)   &     (0.024)   \\
%p value            &       0.000   &       0.000   &       0.023   &       0.004   &       0.005   &       0.002   \\
SMS/email message   &     0.166**   &      0.101*   &       0.279   &       0.048   &     0.038**   &     0.034**   \\
                    &     (0.067)   &     (0.054)   &     (0.221)   &     (0.041)   &     (0.018)   &     (0.017)   \\
%p value            &       0.014   &       0.062   &       0.207   &       0.237   &       0.037   &       0.045   \\
\midrule \textit{Panel B: differences between treatment conditions} \\ PA SMCs (quiz) - NP SMCs (quiz)&       0.012   &      -0.042   &      -0.580   &     -0.197*   &     -0.082*   &    -0.081**   \\
                    &     (0.100)   &     (0.082)   &     (0.364)   &     (0.106)   &     (0.042)   &     (0.040)   \\
%p value            &       0.906   &       0.608   &       0.111   &       0.062   &       0.053   &       0.043   \\
PP SMCs (quiz) - NP SMCs (quiz)&      -0.093   &      -0.028   &       2.978   &       0.012   &      -0.065   &      -0.058   \\
                    &     (0.104)   &     (0.080)   &     (2.549)   &     (0.134)   &     (0.042)   &     (0.039)   \\
%p value            &       0.374   &       0.722   &       0.243   &       0.926   &       0.120   &       0.135   \\
PA SMCs (quiz) - PP SMCs (quiz)&       0.105   &      -0.014   &      -3.558   &     -0.210*   &      -0.017   &      -0.022   \\
                    &     (0.108)   &     (0.083)   &     (2.545)   &     (0.126)   &     (0.042)   &     (0.039)   \\
%p value            &       0.334   &       0.870   &       0.162   &       0.098   &       0.681   &       0.570   \\
PA SMCs (quiz) - SMS/email message&    0.818***   &    0.822***   &       0.353   &    0.225***   &    0.332***   &    0.331***   \\
                    &     (0.089)   &     (0.072)   &     (0.314)   &     (0.076)   &     (0.033)   &     (0.031)   \\
%p value            &       0.000   &       0.000   &       0.262   &       0.003   &       0.000   &       0.000   \\
PP SMCs (quiz) - SMS/email message&    0.713***   &    0.836***   &       3.911   &    0.434***   &    0.349***   &    0.353***   \\
                    &     (0.093)   &     (0.069)   &     (2.543)   &     (0.112)   &     (0.032)   &     (0.030)   \\
%p value            &       0.000   &       0.000   &       0.124   &       0.000   &       0.000   &       0.000   \\
\midrule Observations&       3,561   &       3,561   &         886   &         886   &       3,553   &       3,553   \\
R$^2$               &        0.17   &        0.41   &        0.02   &        0.07   &        0.23   &        0.25   \\
Number of LASSO-selected covariates&               &          18   &               &               &               &           3   \\
Control outcome mean&        2.30   &        2.30   &        0.10   &        0.04   &        0.07   &        0.07   \\
Control outcome standard deviation&        1.06   &        1.06   &        0.75   &        0.25   &        0.26   &        0.26   \\
Outcome range

& \multicolumn{2}{c}{\{1,2,3,4,5\}} & \multicolumn{1}{c}{[0,203]} & \multicolumn{1}{c}{[0,5.32]} & \multicolumn{2}{c}{[0,1]} \\
\bottomrule
\vspace{-6pt} \\ 
\end{tabular}
